Infinite Horizon Privacy in Networked Control Systems: Utility/Privacy Tradeoffs and Design Tools

We address the problem of synthesizing distorting mechanisms that maximize infinite horizon privacy for Networked Control Systems (NCSs). We consider stochastic LTI systems where information about the system state is obtained through noisy sensor measurements and transmitted to a (possibly adversarial) remote station via unsecured/public communication networks to compute control actions (a remote LQR controller). Because the network/station is untrustworthy, adversaries might access sensor and control data and estimate the system state. To mitigate this risk, we pass sensor and control data through distorting (privacy-preserving) mechanisms before transmission and send the distorted data through the communication network. These mechanisms consist of a linear coordinate transformation and additive-dependent Gaussian vectors. We formulate the synthesis of the distorting mechanisms as a convex program. In this convex program, we minimize the infinite horizon mutual information (our privacy metric) between the system state and its optimal estimate at the remote station for a desired upper bound on the control performance degradation (LQR cost) induced by the distortion mechanism.

==> Infinite_Horizon_Privacy_for_Networked_Control_Sytems <==
SyncTeX Version:1
Input:1:C:/PhD\CDC 2021\CDC2021-160921-final\Finite Horizon Privacy of Stochastic Dynamical Systems A Synthesis Framework for Gaussian Mechanisms.tex
Input:2:C:/PhD\CDC 2021\CDC2021-160921-final\ieeeconf.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithmic.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\ntheorem\ntheorem.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\generic\infwarerr\infwarerr.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\grfext\grfext.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\kvoptions\kvoptions.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\generic\ltxcmds\ltxcmds.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\generic\kvsetkeys\kvsetkeys.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\generic\pdftexcmds\pdftexcmds.sty
Input:35:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\setspace\setspace.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\latex\doublestroke\dsfont.sty
Input:42:C:\Program Files\MiKTeX 2.9\tex\latex\cleveref\cleveref.sty
Input:43:C:\Program Files\MiKTeX 2.9\tex\latex\l3backend\l3backend-pdfmode.def
Input:44:C:\Users\20210013\AppData\Local\Temp\mik93995\_src\Finite Horizon Privacy of Stochastic Dynamical Systems A Synthesis Framework for Gaussian Mechanisms.aux
Input:45:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:46:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\doublestroke\udsrom.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3553
{1
[1,103:4736286,50015603:31969936,45279317,0
[1,103:3552215,50015603:33154007,46721109,0
[1,103:3552215,3294494:33154007,0,0
(1,103:3552215,3294494:33154007,0,0
h1,103:3552215,3294494:33154007,0,0
)
]
[1,103:3552215,48121118:33154007,44826624,0
[1,84:3552215,9035450:33154007,5740956,0
[1,84:3552215,9035450:33154007,5740956,0
(1,84:3552215,5594245:33154007,722464,213376
k1,84:6990153,5594245:3437938
(1,84:6990153,5594245:0,0,0
g1,84:6990153,5594245
g1,84:6990153,5594245
g1,84:6662473,5594245
(1,84:6662473,5594245:0,0,0
)
g1,84:6990153,5594245
)
x1,84:9611556,5594245
g1,84:10004772,5594245
x1,84:13674750,5594245
g1,84:14067966,5594245
x1,84:15465701,5594245
x1,84:15979505,5594245
x1,84:17483159,5594245
g1,84:17876375,5594245
x1,84:18749835,5594245
g1,84:19143051,5594245
x1,84:23686479,5594245
g1,84:24079695,5594245
x1,84:28914640,5594245
g1,84:29307856,5594245
x1,84:33268284,5594245
g1,84:33268284,5594245
k1,84:36706222,5594245:3437938
)
(1,84:3552215,6904965:33154007,722464,213376
k1,84:8504289,6904965:4952074
h1,84:8504289,6904965:0,0,0
x1,84:9261358,6904965
g1,84:9654574,6904965
x1,84:13849868,6904965
g1,84:14243084,6904965
x1,84:17969704,6904965
x1,84:19532072,6904965
g1,84:19925288,6904965
x1,84:20274460,6904965
x1,84:21238096,6904965
g1,84:21631312,6904965
x1,84:25768940,6904965
g1,84:26162156,6904965
x1,84:31754148,6904965
g1,84:31754148,6904965
k1,84:36706222,6904965:4952074
)
(1,84:3552215,8346757:33154007,0,0
k1,84:20129219,8346757:16577004
h1,84:20129219,8346757:0,0,0
h1,84:20129219,8346757:0,0,0
g1,84:20129219,8346757
k1,84:36706223,8346757:16577004
)
(1,84:3552215,8969349:33154007,613119,262768
g1,84:3552215,8969349
h1,84:3552215,8969349:0,0,0
h1,84:3552215,8969349:0,0,0
k1,84:12117226,8969349:8565011
[1,84:12117226,8969349:16023985,613119,262768
(1,84:12117226,8969349:16023985,613119,262768
g1,84:12117226,8969349
(1,84:12117226,8969349:16023985,613119,262768
g1,84:12117226,8969349
x1,84:13838706,8969349
g1,84:14091024,8969349
x1,84:16193130,8969349
g1,84:16445448,8969349
x1,84:18327679,8969349
g1,84:18579997,8969349
x1,84:19821369,8969349
x1,84:21229992,8969349
g1,84:21482310,8969349
x1,84:23564238,8969349
g1,84:23816556,8969349
x1,84:24177004,8969349
x1,84:24839502,8969349
g1,84:25091820,8969349
x1,84:25772341,8969349
g1,84:26024659,8969349
x1,84:26705180,8969349
x1,84:27888893,8969349
g1,84:28141211,8969349
g1,84:28141211,8969349
(1,84:28141211,8969349:0,613119,262768
r1,84:28141211,8969349:0,875887,262768
)
)
g1,84:28141211,8969349
)
]
k1,84:36706222,8969349:8565011
h1,84:36706222,8969349:0,0,0
g1,84:36706222,8969349
g1,84:36706222,8969349
)
]
]
(1,103:3552215,48121118:33154007,37748736,0
(1,103:3552215,48121118:16103382,37748736,0
[1,103:3552215,48121118:16103382,37748736,0
(1,87:3552215,11158814:16103382,411102,120024
h1,85:3552215,11158814:655360,0,0
x1,85:6239485,11158814
x1,85:6831072,11158814
x1,85:7519221,11158814
k1,85:3552215,11158814:98325
k1,86:3552215,11158814:-38333
x1,86:7742766,11158814
k1,86:7918583,11158814:175817
x1,86:8541433,11158814
x1,86:9131249,11158814
x1,86:9841384,11158814
k1,86:10017201,11158814:175817
x1,86:10803426,11158814
k1,86:10979243,11158814:175817
x1,86:11569059,11158814
x1,86:12181296,11158814
x1,86:13098460,11158814
k1,86:13274278,11158814:175818
x1,86:13765599,11158814
k1,86:13941416,11158814:175817
x1,86:14793701,11158814
x1,86:15579926,11158814
x1,86:16235204,11158814
x1,86:17022019,11158814
k1,86:17197836,11158814:175817
x1,86:17919174,11158814
x1,86:18868782,11158814
x1,86:19655597,11158814
k1,86:19655597,11158814:0
)
(1,87:3552215,11814174:16103382,406386,120024
x1,87:4895230,11814174
x1,87:5190142,11814174
x1,87:6632236,11814174
k1,86:6823448,11814174:191212
x1,86:7839116,11814174
k1,86:8030328,11814174:191212
x1,86:9111473,11814174
x1,86:9275438,11814174
x1,86:10454480,11814174
k1,86:10645692,11814174:191212
x1,86:11431917,11814174
k1,86:11623129,11814174:191212
x1,86:12212945,11814174
x1,86:12376910,11814174
x1,86:12665924,11814174
x1,86:13511728,11814174
k1,86:13702940,11814174:191212
x1,86:14194261,11814174
k1,86:14385473,11814174:191212
x1,86:16220392,11814174
x1,86:16842644,11814174
k1,86:17033856,11814174:191212
x1,86:17656706,11814174
x1,86:18770877,11814174
x1,86:18934842,11814174
x1,86:19655597,11814174
k1,86:19655597,11814174:0
)
(1,87:3552215,12469534:16103382,406386,120024
x1,87:4305997,12469534
x1,87:5632496,12469534
k1,86:5787052,12469534:154556
x1,86:6344425,12469534
x1,86:6540834,12469534
x1,86:6821000,12469534
x1,86:7869111,12469534
x1,86:8852335,12469534
k1,86:9006891,12469534:154556
x1,86:10449000,12469534
k1,86:10603556,12469534:154556
x1,86:11389781,12469534
k1,86:11544337,12469534:154556
x1,86:12298119,12469534
x1,86:13247727,12469534
k1,86:13402284,12469534:154557
x1,86:14581327,12469534
k1,86:14735883,12469534:154556
x1,86:15129283,12469534
k1,86:15283839,12469534:154556
x1,86:15906689,12469534
x1,86:17479729,12469534
k1,86:17634285,12469534:154556
x1,86:18420510,12469534
x1,86:19655597,12469534
k1,86:19655597,12469534:0
)
(1,87:3552215,13124894:16103382,406386,8254
x1,87:4371466,13124894
x1,87:5157691,13124894
k1,86:5483958,13124894:326267
x1,86:6532069,13124894
x1,86:7351320,13124894
x1,86:7602585,13124894
x1,86:9257022,13124894
k1,86:9583289,13124894:326267
x1,86:10698035,13124894
k1,86:11024302,13124894:326267
x1,86:12138473,13124894
k1,86:12464741,13124894:326268
x1,86:12858141,13124894
k1,86:13184408,13124894:326267
x1,86:14494980,13124894
x1,86:15346675,13124894
x1,86:16132900,13124894
k1,86:16459167,13124894:326267
x1,86:16950488,13124894
k1,86:17276755,13124894:326267
x1,86:17571667,13124894
k1,86:17897934,13124894:326267
x1,86:18159812,13124894
x1,86:18411077,13124894
x1,86:19655597,13124894
k1,86:19655597,13124894:0
)
(1,87:3552215,13780254:16103382,406386,120024
x1,87:4272971,13780254
x1,87:5256195,13780254
k1,86:5516579,13780254:260384
x1,86:6302804,13780254
x1,86:7537891,13780254
k1,86:7798274,13780254:260383
x1,86:8421124,13780254
k1,86:8681508,13780254:260384
x1,86:9337384,13780254
x1,86:9828697,13780254
x1,86:10680391,13780254
x1,86:12997181,13780254
k1,86:13257564,13780254:260383
x1,86:14305675,13780254
x1,86:15124934,13780254
x1,86:15616837,13780254
x1,86:16173627,13780254
x1,86:17156851,13780254
k1,86:17417235,13780254:260384
x1,86:18203460,13780254
x1,86:18629311,13780254
x1,86:19655597,13780254
k1,86:19655597,13780254:0
)
(1,87:3552215,14435614:16103382,406386,120024
x1,87:4142039,14435614
x1,86:4365584,14435614
k1,86:4671232,14435614:305648
x1,86:5621430,14435614
k1,86:5927079,14435614:305649
x1,86:6418400,14435614
k1,86:6724048,14435614:305648
x1,86:7051986,14435614
x1,86:7897782,14435614
k1,86:8203430,14435614:305648
x1,86:9284567,14435614
k1,86:9590215,14435614:305648
x1,86:10081536,14435614
k1,86:10387185,14435614:305649
x1,86:11173410,14435614
k1,86:11479058,14435614:305648
x1,86:12232840,14435614
x1,86:13182448,14435614
k1,86:13488096,14435614:305648
x1,86:14667139,14435614
k1,86:14972788,14435614:305649
x1,86:15562604,14435614
x1,86:15726569,14435614
x1,86:16015583,14435614
x1,86:16762884,14435614
k1,86:17068532,14435614:305648
x1,86:17559853,14435614
k1,86:17865501,14435614:305648
x1,86:18455317,14435614
x1,86:18619282,14435614
x1,86:18908296,14435614
x1,86:19655597,14435614
k1,86:19655597,14435614:0
)
(1,87:3552215,15090974:16103382,406386,120024
x1,87:4371474,15090974
x1,87:5616577,15090974
k1,86:5759172,15090974:142595
x1,86:6382022,15090974
x1,86:6801975,15090974
x1,86:7063853,15090974
x1,86:7349923,15090974
x1,86:7867781,15090974
x1,86:7960977,15090974
k1,86:8103571,15090974:142594
x1,86:8693387,15090974
x1,86:10069428,15090974
k1,86:10212023,15090974:142595
x1,86:10998248,15090974
k1,86:11140842,15090974:142594
x1,86:11927067,15090974
x1,86:12352918,15090974
x1,86:13231748,15090974
k1,86:13374343,15090974:142595
x1,86:13767743,15090974
k1,86:13910337,15090974:142594
x1,86:14566213,15090974
x1,86:15057526,15090974
x1,86:15909220,15090974
x1,86:16635879,15090974
k1,86:16778474,15090974:142595
x1,86:17401324,15090974
x1,86:17696236,15090974
x1,86:17952216,15090974
x1,86:19655597,15090974
k1,86:19655597,15090974:0
)
(1,87:3552215,15746334:16103382,406386,120024
x1,87:5026760,15746334
k1,86:5236108,15746334:209348
x1,86:5792898,15746334
x1,86:6775524,15746334
k1,86:6984871,15746334:209347
x1,86:7804122,15746334
x1,86:8590347,15746334
k1,86:8799695,15746334:209348
x1,86:9913866,15746334
k1,86:10123214,15746334:209348
x1,86:11074002,15746334
k1,86:11283349,15746334:209347
x1,86:11775252,15746334
x1,86:12627537,15746334
k1,86:12836885,15746334:209348
x1,86:13525197,15746334
x1,86:14688903,15746334
k1,86:14898251,15746334:209348
x1,86:16405821,15746334
k1,86:16615169,15746334:209348
x1,86:17499897,15746334
k1,86:17709244,15746334:209347
x1,86:18299060,15746334
k1,86:18508408,15746334:209348
x1,86:19655597,15746334
k1,86:19655597,15746334:0
)
(1,87:3552215,16401694:16103382,406386,120024
x1,87:4043536,16401694
k1,86:4241367,16401694:197831
x1,86:4732680,16401694
x1,86:5093054,16401694
x1,86:6337574,16401694
k1,86:6535406,16401694:197832
x1,86:7125222,16401694
x1,86:7289187,16401694
x1,86:7578201,16401694
x1,86:8325502,16401694
k1,86:8523333,16401694:197831
x1,86:9342592,16401694
x1,86:10571768,16401694
k1,86:10769600,16401694:197832
x1,86:11163008,16401694
x1,86:11403660,16401694
k1,86:11601491,16401694:197831
x1,86:12191307,16401694
x1,86:12442572,16401694
x1,86:12728642,16401694
x1,86:13508969,16401694
k1,86:13706801,16401694:197832
x1,86:14329651,16401694
k1,86:14527482,16401694:197831
x1,86:15084272,16401694
x1,86:15674088,16401694
x1,86:16689165,16401694
k1,86:16886997,16401694:197832
x1,86:17378310,16401694
x1,86:17738684,16401694
x1,86:18524917,16401694
x1,86:19655597,16401694
k1,86:19655597,16401694:0
)
(1,87:3552215,17057054:16103382,406386,120024
x1,87:4239944,17057054
k1,86:4555584,17057054:315640
x1,86:5637304,17057054
k1,86:5952945,17057054:315641
x1,86:6772196,17057054
x1,86:7558421,17057054
k1,86:7874061,17057054:315640
x1,86:8988232,17057054
k1,86:9303872,17057054:315640
x1,86:10254660,17057054
k1,86:10570301,17057054:315641
x1,86:11062204,17057054
x1,86:11914489,17057054
k1,86:12230129,17057054:315640
x1,86:12918441,17057054
x1,86:13934691,17057054
k1,86:14250331,17057054:315640
x1,86:15036556,17057054
x1,86:16271643,17057054
k1,86:16587284,17057054:315641
x1,86:16882196,17057054
k1,86:17197836,17057054:315640
x1,86:17919174,17057054
x1,86:18868782,17057054
x1,86:19655597,17057054
k1,86:19655597,17057054:0
)
(1,87:3552215,17712414:16103382,406386,120024
x1,87:4502405,17712414
x1,86:4791419,17712414
x1,86:5833632,17712414
x1,86:6423448,17712414
x1,86:7427904,17712414
x1,86:8700142,17712414
k1,86:8943305,17712414:243163
x1,86:10286320,17712414
x1,86:10581232,17712414
x1,86:11793891,17712414
k1,86:12037054,17712414:243163
x1,86:12626870,17712414
x1,86:12823279,17712414
x1,86:13365323,17712414
x1,86:13616588,17712414
k1,86:13859751,17712414:243163
x1,86:15170323,17712414
x1,86:16055044,17712414
x1,86:17071294,17712414
k1,86:17314457,17712414:243163
x1,86:18265245,17712414
k1,86:18508408,17712414:243163
x1,86:19655597,17712414
k1,86:19655597,17712414:0
)
(1,87:3552215,18367774:16103382,406386,8254
x1,87:4338440,18367774
k1,86:4730769,18367774:392329
x1,86:5452107,18367774
x1,86:6991531,18367774
k1,86:7383860,18367774:392329
x1,86:8498031,18367774
k1,86:8890360,18367774:392329
x1,86:9381681,18367774
k1,86:9774011,18367774:392330
x1,86:10560236,18367774
k1,86:10952565,18367774:392329
x1,86:12754450,18367774
k1,86:13146779,18367774:392329
x1,86:14227908,18367774
x1,86:14316381,18367774
k1,86:14708710,18367774:392329
x1,86:16183247,18367774
k1,86:16575576,18367774:392329
x1,86:17918591,18367774
x1,86:18213503,18367774
x1,86:19655597,18367774
k1,86:19655597,18367774:0
)
(1,87:3552215,19023134:16103382,406386,120024
x1,87:4436943,19023134
x1,87:5256187,19023134
k1,86:5472677,19023134:216490
x1,86:5963998,19023134
k1,86:6180489,19023134:216491
x1,86:6475401,19023134
k1,86:6691891,19023134:216490
x1,86:7248681,19023134
x1,86:7543593,19023134
x1,86:8297374,19023134
x1,86:9378511,19023134
k1,86:9595002,19023134:216491
x1,86:10905574,19023134
x1,86:11101983,19023134
x1,86:11382149,19023134
x1,86:12430260,19023134
x1,86:13413484,19023134
k1,86:13629974,19023134:216490
x1,86:14580762,19023134
k1,86:14797253,19023134:216491
x1,86:15420103,19023134
x1,86:15912006,19023134
x1,86:16272380,19023134
x1,86:16561394,19023134
x1,86:16817374,19023134
k1,86:17033864,19023134:216490
x1,86:17623680,19023134
x1,86:18541434,19023134
x1,86:19655597,19023134
k1,86:19655597,19023134:0
)
(1,87:3552215,19678494:16103382,406386,120024
x1,87:4863377,19678494
x1,87:5879627,19678494
k1,86:6099875,19678494:220248
x1,86:6394787,19678494
x1,86:6912645,19678494
x1,86:8042735,19678494
k1,86:8262984,19678494:220249
x1,86:8852808,19678494
x1,86:9076353,19678494
k1,86:9296601,19678494:220248
x1,86:9493010,19678494
x1,86:9773176,19678494
x1,86:10854313,19678494
x1,86:11771477,19678494
k1,86:11991726,19678494:220249
x1,86:12777951,19678494
k1,86:12998199,19678494:220248
x1,86:13850484,19678494
x1,86:14636709,19678494
x1,86:15259544,19678494
k1,86:15479793,19678494:220249
x1,86:15971114,19678494
k1,86:16191362,19678494:220248
x1,86:16977587,19678494
k1,86:17197836,19678494:220249
x1,86:17919174,19678494
x1,86:18868782,19678494
x1,86:19655597,19678494
k1,86:19655597,19678494:0
)
(1,87:3552215,20333854:16103382,406386,120024
x1,87:4895230,20333854
x1,87:5190142,20333854
x1,87:6632236,20333854
k1,86:6982682,20333854:350446
x1,86:7507029,20333854
k1,86:7857475,20333854:350446
x1,86:8152387,20333854
k1,86:8502833,20333854:350446
x1,86:9059623,20333854
x1,86:9387561,20333854
x1,86:9658885,20333854
x1,86:10209777,20333854
k1,86:10560224,20333854:350447
x1,86:11150040,20333854
x1,86:11434339,20333854
x1,86:12924818,20333854
k1,86:13275264,20333854:350446
x1,86:14552809,20333854
x1,86:14804074,20333854
k1,86:15154520,20333854:350446
x1,86:15842249,20333854
k1,86:16192695,20333854:350446
x1,86:17175919,20333854
x1,86:17339884,20333854
x1,86:18518926,20333854
k1,86:18869372,20333854:350446
x1,86:19655597,20333854
k1,86:19655597,20333854:0
)
(1,87:3552215,20989214:16103382,406386,120024
x1,87:4371474,20989214
x1,87:5354698,20989214
k1,86:5515324,20989214:160626
x1,86:6007227,20989214
x1,86:6203636,20989214
x1,86:6483802,20989214
x1,86:7531913,20989214
x1,86:8515137,20989214
k1,86:8675762,20989214:160625
x1,86:9756899,20989214
k1,86:9917525,20989214:160626
x1,86:10507341,20989214
x1,86:10671306,20989214
x1,86:10960320,20989214
x1,86:11806124,20989214
k1,86:11966750,20989214:160626
x1,86:12916358,20989214
x1,86:13800488,20989214
k1,86:13961114,20989214:160626
x1,86:14550930,20989214
x1,86:16024884,20989214
k1,86:16185509,20989214:160625
x1,86:16808359,20989214
k1,86:16968985,20989214:160626
x1,86:17263897,20989214
x1,86:18017678,20989214
x1,86:18770877,20989214
x1,86:19655597,20989214
k1,86:19655597,20989214:0
)
(1,87:3552215,21644574:16103382,406386,120024
x1,87:4272970,21644574
x1,86:4823862,21644574
k1,86:5090044,21644574:266182
x1,86:5581357,21644574
x1,86:7350805,21644574
k1,86:7616988,21644574:266183
x1,86:8108309,21644574
k1,86:8374491,21644574:266182
x1,86:8964307,21644574
x1,86:9128272,21644574
x1,86:9417286,21644574
x1,86:10164587,21644574
k1,86:10430770,21644574:266183
x1,86:11250029,21644574
x1,86:12331749,21644574
k1,86:12597931,21644574:266182
x1,86:13548719,21644574
k1,86:13814901,21644574:266182
x1,86:14601126,21644574
k1,86:14867309,21644574:266183
x1,86:15588647,21644574
x1,86:17128653,21644574
k1,86:17394835,21644574:266182
x1,86:18116173,21644574
x1,86:19655597,21644574
k1,86:19655597,21644574:0
)
(1,87:3552215,22299934:16103382,406386,8254
x1,87:4666386,22299934
k1,86:4954697,22299934:288311
x1,86:5151106,22299934
x1,86:5693150,22299934
k1,86:5981462,22299934:288312
x1,86:6571278,22299934
x1,86:7226556,22299934
x1,86:7805759,22299934
k1,86:8094070,22299934:288311
x1,86:8815408,22299934
x1,86:9306729,22299934
x1,86:10551831,22299934
k1,86:10840142,22299934:288311
x1,86:11265985,22299934
x1,86:11552055,22299934
x1,86:12201435,22299934
k1,86:12489747,22299934:288312
x1,86:12784659,22299934
k1,86:13072970,22299934:288311
x1,86:13695820,22299934
x1,86:14115773,22299934
k1,86:14404084,22299934:288311
x1,86:14895987,22299934
x1,86:15550682,22299934
x1,86:15812560,22299934
x1,86:16588172,22299934
k1,86:16876484,22299934:288312
x1,86:17433274,22299934
x1,86:18416498,22299934
k1,86:18704809,22299934:288311
x1,86:19655597,22299934
k1,86:19655597,22299934:0
)
(1,87:3552215,22955294:16103382,406386,8254
x1,87:4273553,22955294
x1,87:5812977,22955294
g1,86:6034161,22955294
x1,86:7148332,22955294
g1,86:7369516,22955294
x1,86:7926306,22955294
x1,86:8177571,22955294
g1,86:8398755,22955294
x1,86:8857632,22955294
x1,86:9316509,22955294
x1,86:10326278,22955294
g1,86:10547462,22955294
x1,86:11038783,22955294
g1,86:11259967,22955294
x1,86:11997239,22955294
g1,86:12218423,22955294
k1,87:19655597,22955294:7437174
g1,87:19655597,22955294
)
(1,89:3552215,24291812:16103382,435811,8188
k1,89:9030344,24291812:5478129
g1,89:9030344,24291812
x1,89:9477952,24291812
g1,89:9805632,24291812
x1,89:11202183,24291812
x1,89:14177469,24291812
g1,89:14177469,24291812
k1,89:19655597,24291812:5478128
)
(1,103:3552215,25360718:16103382,446948,141880
h1,90:3552215,25360718:655360,0,0
x1,90:4753487,25360718
k1,90:5076035,25360718:322548
x1,90:5367011,25360718
k1,90:5689559,25360718:322548
x1,90:6017239,25360718
x1,90:6341646,25360718
x1,90:6960302,25360718
x1,90:8124870,25360718
x1,90:9835341,25360718
k1,90:10157890,25360718:322549
x1,90:10631058,25360718
x1,90:11844120,25360718
k1,90:12166668,25360718:322548
x1,90:12894755,25360718
x1,90:13513411,25360718
x1,90:13877777,25360718
x1,90:14533129,25360718
k1,90:14855677,25360718:322548
x1,90:15802013,25360718
k1,90:16124561,25360718:322548
x1,90:17216376,25360718
x1,90:17871736,25360718
x1,90:18709279,25360718
x1,90:18891462,25360718
x1,90:19655597,25360718
k1,90:19655597,25360718:0
)
(1,103:3552215,26147150:16103382,446948,141880
x1,103:4170871,26147150
x1,103:4498551,26147150
x1,103:5937703,26147150
k1,90:6338207,26147150:400504
x1,90:6956863,26147150
x1,90:7271439,26147150
x1,90:7552591,26147150
k1,90:7953094,26147150:400503
x1,90:8753933,26147150
k1,90:9154437,26147150:400504
x1,90:9664300,26147150
k1,90:10064804,26147150:400504
x1,90:10683460,26147150
k1,90:11083963,26147150:400503
x1,90:11411643,26147150
x1,90:11729499,26147150
x1,90:12010651,26147150
x1,90:14012753,26147150
x1,90:14850296,26147150
k1,90:15250800,26147150:400504
x1,90:17216862,26147150
k1,90:17617365,26147150:400503
x1,90:18163277,26147150
k1,90:18563781,26147150:400504
x1,90:19655597,26147150
k1,90:19655597,26147150:0
)
(1,103:3552215,26933582:16103382,446948,141880
x1,103:4644030,26933582
k1,90:5030975,26933582:386945
x1,90:5831814,26933582
x1,90:7396788,26933582
k1,90:7783732,26933582:386944
x1,90:8730068,26933582
k1,90:9117013,26933582:386945
x1,90:9990605,26933582
x1,90:11701069,26933582
k1,90:12088013,26933582:386944
x1,90:12743373,26933582
k1,90:13130318,26933582:386945
x1,90:14113358,26933582
x1,90:15532854,26933582
k1,90:15919798,26933582:386944
x1,90:16465710,26933582
k1,90:16852655,26933582:386945
x1,90:17981174,26933582
x1,90:18599830,26933582
x1,90:19655597,26933582
k1,90:19655597,26933582:0
)
(1,103:3552215,27720014:16103382,446948,141880
x1,103:3879895,27720014
x1,90:4197751,27720014
x1,90:4697135,27720014
k1,90:4942077,27720014:244942
x1,90:5925117,27720014
x1,90:6580459,27720014
k1,90:6825402,27720014:244943
x1,90:7626241,27720014
x1,90:8099409,27720014
x1,90:9385216,27720014
k1,90:9630158,27720014:244942
x1,90:10904821,27720014
x1,90:11523477,27720014
x1,90:12579244,27720014
k1,90:12824187,27720014:244943
x1,90:14134889,27720014
k1,90:14379831,27720014:244942
x1,90:15326805,27720014
k1,90:15571747,27720014:244942
x1,90:16663562,27720014
k1,90:16908505,27720014:244943
x1,90:17418368,27720014
k1,90:17663310,27720014:244942
x1,90:18209222,27720014
x1,90:18536902,27720014
x1,90:19655597,27720014
k1,90:19655597,27720014:0
)
(1,103:3552215,28506446:16103382,446948,141880
x1,103:4170871,28506446
x1,103:5299391,28506446
x1,103:5772550,28506446
x1,103:6864365,28506446
k1,90:7246179,28506446:381814
x1,90:7792083,28506446
x1,90:9520898,28506446
k1,90:9902712,28506446:381814
x1,90:11467696,28506446
k1,90:11849509,28506446:381813
x1,90:12941324,28506446
x1,90:14106547,28506446
x1,90:15162314,28506446
k1,90:15544128,28506446:381814
x1,90:16162784,28506446
x1,90:16477360,28506446
x1,90:16922352,28506446
k1,90:17304166,28506446:381814
x1,90:17959526,28506446
x1,90:18416310,28506446
x1,90:18707286,28506446
x1,90:19018582,28506446
x1,90:19517966,28506446
x1,90:19655597,28506446
k1,90:19655597,28506446:0
)
(1,103:3552215,29292878:16103382,446948,141880
x1,103:4971710,29292878
k1,90:5137876,29292878:166166
x1,90:6303090,29292878
k1,90:6469256,29292878:166166
x1,90:7270095,29292878
k1,90:7436261,29292878:166166
x1,90:8746308,29292878
k1,90:8912474,29292878:166166
x1,90:9458386,29292878
k1,90:9624552,29292878:166166
x1,90:10243208,29292878
k1,90:10409374,29292878:166166
x1,90:10700350,29292878
x1,90:11018206,29292878
x1,90:11819045,29292878
x1,90:12256156,29292878
x1,90:12567452,29292878
x1,90:12848604,29292878
k1,90:13014770,29292878:166166
x1,90:14034489,29292878
k1,90:14200655,29292878:166166
x1,90:14746567,29292878
k1,90:14912733,29292878:166166
x1,90:15458645,29292878
x1,90:15640828,29292878
x1,90:15952124,29292878
x1,90:16517692,29292878
x1,90:16835548,29292878
k1,90:17001714,29292878:166166
x1,90:17511577,29292878
k1,90:17677743,29292878:166166
x1,90:18260351,29292878
x1,90:18733510,29292878
x1,90:19534349,29292878
x1,90:19655597,29292878
k1,90:19655597,29292878:0
)
(1,103:3552215,30079310:16103382,446948,141880
x1,103:4316359,30079310
x1,103:5590375,30079310
x1,103:6427918,30079310
k1,90:6689039,30079310:261121
x1,90:7344399,30079310
k1,90:7605520,30079310:261121
x1,90:8806774,30079310
k1,90:9067895,30079310:261121
x1,90:9577103,30079310
x1,90:11706343,30079310
k1,90:11967464,30079310:261121
x1,90:12586120,30079310
x1,90:12913800,30079310
x1,90:13194952,30079310
x1,90:14905407,30079310
k1,90:15166528,30079310:261121
x1,90:16076160,30079310
k1,90:16337281,30079310:261121
x1,90:16847144,30079310
x1,90:17574584,30079310
k1,90:17835705,30079310:261121
x1,90:18709279,30079310
x1,90:18891462,30079310
x1,90:19655597,30079310
k1,90:19655597,30079310:0
)
(1,103:3552215,30865742:16103382,446948,141880
x1,103:4316359,30865742
x1,103:4498542,30865742
x1,103:4809838,30865742
x1,103:5775821,30865742
k1,90:6086798,30865742:310977
x1,90:6596661,30865742
x1,90:7142573,30865742
x1,90:8161644,30865742
x1,90:9181370,30865742
k1,90:9492346,30865742:310976
x1,90:10948545,30865742
k1,90:11259522,30865742:310977
x1,90:12097058,30865742
x1,90:13080080,30865742
k1,90:13391057,30865742:310977
x1,90:14046417,30865742
x1,90:14337393,30865742
x1,90:14846601,30865742
x1,90:16121255,30865742
k1,90:16432231,30865742:310976
x1,90:17706238,30865742
k1,90:18017215,30865742:310977
x1,90:19000255,30865742
x1,90:19655597,30865742
k1,90:19655597,30865742:0
)
(1,103:3552215,31652174:16103382,446948,9168
x1,103:4644030,31652174
k1,90:4905686,31652174:261656
x1,90:5196662,31652174
x1,90:5511238,31652174
x1,90:6150196,31652174
x1,90:7242011,31652174
k1,90:7503667,31652174:261656
x1,90:8159027,31652174
k1,90:8420683,31652174:261656
x1,90:9221522,31652174
k1,90:9483178,31652174:261656
x1,90:9993041,31652174
x1,90:10466200,31652174
x1,90:11485271,31652174
k1,90:11746926,31652174:261655
x1,90:13421357,31652174
k1,90:13683013,31652174:261656
x1,90:14338373,31652174
x1,90:14884277,31652174
x1,90:16339821,31652174
k1,90:16601477,31652174:261656
x1,90:17693293,31652174
x1,90:18447605,31652174
k1,90:18709261,31652174:261656
x1,90:19655597,31652174
k1,90:19655597,31652174:0
)
(1,103:3552215,32438606:16103382,446948,141880
x1,103:4353054,32438606
x1,103:4826222,32438606
x1,103:6112029,32438606
k1,90:6327073,32438606:215044
x1,90:7492288,32438606
k1,90:7707332,32438606:215044
x1,90:8144443,32438606
k1,90:8359487,32438606:215044
x1,90:9160335,32438606
x1,90:9484742,32438606
k1,90:9699785,32438606:215043
x1,90:10208993,32438606
x1,90:12646897,32438606
k1,90:12861941,32438606:215044
x1,90:14135948,32438606
k1,90:14350992,32438606:215044
x1,90:14860855,32438606
x1,90:15571911,32438606
x1,90:16590982,32438606
k1,90:16806026,32438606:215044
x1,90:18226169,32438606
k1,90:18441213,32438606:215044
x1,90:19059869,32438606
k1,92:18441213,32438606:-13104
x1,92:19374445,32438606
x1,92:19655597,32438606
k1,92:19655597,32438606:0
)
(1,103:3552215,33225038:16103382,446948,141880
x1,103:4789527,33225038
k1,92:5135922,33225038:346395
x1,92:5609081,33225038
x1,92:7392287,33225038
k1,92:7738682,33225038:346395
x1,92:8248545,33225038
k1,92:8594940,33225038:346395
x1,92:9395779,33225038
k1,92:9742174,33225038:346395
x1,92:11234422,33225038
k1,92:11580818,33225038:346396
x1,92:12090026,33225038
x1,92:13763794,33225038
k1,92:14110189,33225038:346395
x1,92:15201349,33225038
k1,92:15547744,33225038:346395
x1,92:16093656,33225038
k1,92:16440051,33225038:346395
x1,92:16985963,33225038
x1,92:17168146,33225038
x1,92:17479442,33225038
x1,92:18045010,33225038
x1,92:18362866,33225038
k1,92:18709261,33225038:346395
x1,92:19655597,33225038
k1,92:19655597,33225038:0
)
(1,103:3552215,34011470:16103382,446948,141880
x1,103:4098119,34011470
x1,103:4716775,34011470
x1,103:5627053,34011470
g1,92:5856433,34011470
x1,92:6402345,34011470
g1,92:6631725,34011470
x1,92:8233413,34011470
x1,92:8438541,34011470
x1,92:9130597,34011470
x1,92:10656250,34011470
g1,92:10885630,34011470
x1,92:11832614,34011470
x1,92:13070564,34011470
g1,92:13299944,34011470
x1,92:15321048,34011470
g1,92:15550428,34011470
x1,92:16532804,34011470
g1,92:16762184,34011470
x1,92:17690168,34011470
k1,93:19655597,34011470:1965429
g1,103:19655597,34011470
)
(1,103:3552215,34797902:16103382,446948,141880
x1,103:4098127,34797902
k1,93:4284539,34797902:186412
x1,93:5559193,34797902
k1,93:5745606,34797902:186413
x1,93:6364262,34797902
x1,93:6874125,34797902
x1,93:7783757,34797902
x1,93:8839532,34797902
k1,93:9025944,34797902:186412
x1,93:9644600,34797902
x1,93:10336646,34797902
x1,93:10918598,34797902
x1,93:12357092,34797902
k1,93:12543504,34797902:186412
x1,93:13053367,34797902
x1,93:13599279,34797902
x1,93:14618350,34797902
x1,93:15638076,34797902
k1,93:15824488,34797902:186412
x1,93:17280687,34797902
k1,93:17467100,34797902:186413
x1,93:18267939,34797902
k1,93:18454351,34797902:186412
x1,93:19655597,34797902
k1,93:19655597,34797902:0
)
(1,103:3552215,35584334:16103382,447828,141880
x1,103:4098127,35584334
k1,93:4289339,35584334:191212
x1,93:5126875,35584334
x1,93:6528665,35584334
k1,93:6719877,35584334:191212
x1,93:7593461,35584334
k1,93:7784673,35584334:191212
$1,93:7784673,35584334
x1,93:8327621,35584334
$1,93:8379047,35584334
x1,93:8542887,35584334
k1,93:8734099,35584334:191212
x1,93:9171210,35584334
k1,93:9362423,35584334:191213
x1,93:10017783,35584334
x1,93:11619461,35584334
k1,93:11810673,35584334:191212
x1,93:13849488,35584334
k1,93:14040700,35584334:191212
x1,93:14914284,35584334
x1,93:15715124,35584334
k1,93:15906336,35584334:191212
x1,93:16998151,35584334
x1,93:18089967,35584334
x1,93:19655597,35584334
k1,93:19655597,35584334:0
)
(1,103:3552215,36370766:16103382,446948,141880
x1,103:4498551,36370766
k1,93:4661741,36370766:163190
x1,93:5790260,36370766
k1,93:5953450,36370766:163190
x1,93:7009217,36370766
k1,93:7172407,36370766:163190
x1,93:7682270,36370766
k1,93:7845460,36370766:163190
x1,93:8136436,36370766
k1,93:8299625,36370766:163189
x1,93:8808833,36370766
x1,93:10119535,36370766
k1,93:10282725,36370766:163190
x1,93:11010812,36370766
x1,93:12030538,36370766
k1,93:12193728,36370766:163190
x1,93:14232543,36370766
k1,93:14395733,36370766:163190
x1,93:15524252,36370766
x1,93:16361795,36370766
x1,93:16871658,36370766
x1,93:17453610,36370766
x1,93:18473336,36370766
k1,93:18636526,36370766:163190
x1,93:19437365,36370766
x1,93:19655597,36370766
k1,103:19655597,36370766:0
)
(1,103:3552215,37157198:16103382,446948,141880
x1,103:4025383,37157198
x1,103:5147350,37157198
k1,93:5408515,37157198:261165
x1,93:6172659,37157198
k1,93:6433824,37157198:261165
x1,93:7198615,37157198
x1,93:7999454,37157198
k1,93:8260619,37157198:261165
x1,93:9134211,37157198
x1,93:10226019,37157198
x1,93:11063562,37157198
k1,93:11324727,37157198:261165
x1,93:12271063,37157198
k1,93:12532228,37157198:261165
x1,93:14934746,37157198
x1,93:16900808,37157198
k1,93:17161973,37157198:261165
x1,93:17817333,37157198
x1,93:19655597,37157198
k1,93:19655597,37157198:0
)
(1,103:3552215,37943630:16103382,446948,141880
x1,103:3988679,37943630
k1,93:4168347,37943630:179668
x1,93:4969186,37943630
k1,93:5148854,37943630:179668
x1,93:6277373,37943630
x1,93:7114916,37943630
x1,93:7624779,37943630
x1,93:8206731,37943630
x1,93:9226457,37943630
k1,93:9406125,37943630:179668
x1,93:10206964,37943630
x1,93:10680132,37943630
x1,93:11547171,37943630
k1,93:11726839,37943630:179668
x1,93:12163950,37943630
k1,93:12343618,37943630:179668
x1,93:13326658,37943630
x1,93:16820991,37943630
k1,93:17000659,37943630:179668
x1,93:18675090,37943630
k1,93:18854758,37943630:179668
x1,93:19655597,37943630
k1,93:19655597,37943630:0
)
(1,103:3552215,38730062:16103382,446948,141880
x1,103:4061423,38730062
x1,103:5372125,38730062
k1,93:5546741,38730062:174616
x1,93:6274828,38730062
x1,93:7294554,38730062
k1,93:7469169,38730062:174615
x1,93:7906280,38730062
k1,93:8080896,38730062:174616
x1,93:8736256,38730062
x1,93:9901462,38730062
x1,93:10374630,38730062
x1,93:10695757,38730062
x1,93:11423852,38730062
x1,93:11748259,38730062
x1,93:11869507,38730062
k1,93:12044122,38730062:174615
x1,93:12662778,38730062
x1,93:12990458,38730062
x1,93:13271610,38730062
x1,93:14982065,38730062
k1,93:15156681,38730062:174616
x1,93:16686270,38730062
k1,93:16860885,38730062:174615
x1,93:17442837,38730062
x1,93:18534645,38730062
k1,93:18709261,38730062:174616
x1,93:19655597,38730062
k1,93:19655597,38730062:0
)
(1,103:3552215,39516494:16103382,446948,141880
x1,103:4098119,39516494
x1,103:4462485,39516494
x1,103:5736483,39516494
k1,93:5965283,39516494:228800
x1,93:6766122,39516494
k1,93:6994921,39516494:228799
x1,93:7832457,39516494
x1,93:8815479,39516494
k1,93:9044279,39516494:228800
x1,93:10409365,39516494
k1,93:10638165,39516494:228800
x1,93:11111333,39516494
k1,94:11340132,39516494:228799
x1,94:12468651,39516494
x1,94:13633874,39516494
k1,94:13862674,39516494:228800
x1,94:14954489,39516494
x1,94:16410688,39516494
k1,94:16639488,39516494:228800
x1,94:17149351,39516494
k1,94:17378150,39516494:228799
x1,94:17669126,39516494
x1,94:17983702,39516494
x1,94:18808141,39516494
k1,94:19036941,39516494:228800
x1,94:19655597,39516494
k1,94:19655597,39516494:0
)
(1,103:3552215,40302926:16103382,446948,9168
x1,103:4134167,40302926
x1,103:4752823,40302926
x1,103:5735190,40302926
k1,94:5940979,40302926:205789
x1,94:6486883,40302926
x1,94:6851249,40302926
x1,94:7652088,40302926
x1,94:8671814,40302926
k1,94:8877603,40302926:205789
x1,94:9314714,40302926
k1,94:9520502,40302926:205788
x1,94:10321341,40302926
k1,94:10527130,40302926:205789
x1,94:11400714,40302926
k1,94:11606503,40302926:205789
x1,94:12152415,40302926
k1,94:12358204,40302926:205789
x1,94:12976860,40302926
x1,94:13486723,40302926
x1,94:13851089,40302926
x1,94:14162385,40302926
x1,94:14443537,40302926
k1,94:14649325,40302926:205788
x1,94:15486213,40302926
x1,94:16651436,40302926
k1,94:16857225,40302926:205789
x1,94:17184905,40302926
x1,94:17757033,40302926
x1,94:18903896,40302926
k1,94:19109685,40302926:205789
x1,94:19655597,40302926
k1,94:19655597,40302926:0
)
(1,103:3552215,41089358:16103382,446948,141880
x1,103:4353054,41089358
k1,94:4637626,41089358:284572
x1,94:5583962,41089358
x1,94:6057121,41089358
x1,94:6557160,41089358
k1,94:6841732,41089358:284572
x1,94:7387644,41089358
k1,94:7672216,41089358:284572
x1,94:8218128,41089358
x1,94:8400311,41089358
x1,94:8711607,41089358
x1,94:9277175,41089358
x1,94:9595031,41089358
k1,94:9879603,41089358:284572
x1,94:10425515,41089358
k1,94:10710088,41089358:284573
x1,94:13385231,41089358
k1,94:13669803,41089358:284572
x1,94:13960779,41089358
k1,94:14245351,41089358:284572
x1,94:15228391,41089358
x1,94:15556071,41089358
x1,94:16247462,41089358
k1,94:16532034,41089358:284572
x1,94:17150690,41089358
x1,94:18933914,41089358
k1,94:19218486,41089358:284572
x1,94:19655597,41089358
k1,94:19655597,41089358:0
)
(1,103:3552215,41875790:16103382,446948,141880
x1,103:4062078,41875790
x1,103:4773134,41875790
x1,103:5610022,41875790
x1,103:6447547,41875790
k1,94:6662070,41875790:214523
x1,94:7207982,41875790
x1,94:7390165,41875790
x1,94:7701461,41875790
x1,94:8267029,41875790
x1,94:8584885,41875790
k1,94:8799409,41875790:214524
x1,94:9727393,41875790
k1,94:9941916,41875790:214523
x1,94:10869900,41875790
k1,94:11084424,41875790:214524
x1,94:12685456,41875790
k1,94:12899979,41875790:214523
x1,94:13736867,41875790
x1,94:14902090,41875790
k1,94:15116614,41875790:214524
x1,94:16500061,41875790
k1,94:16714584,41875790:214523
x1,94:17151695,41875790
k1,94:17366219,41875790:214524
x1,94:18931211,41875790
k1,94:19145734,41875790:214523
x1,94:19655597,41875790
k1,94:19655597,41875790:0
)
(1,103:3552215,42662222:16103382,446948,141880
x1,103:4353054,42662222
k1,94:4576611,42662222:223557
x1,94:5085819,42662222
x1,94:6869691,42662222
k1,94:7093247,42662222:223556
x1,94:7639159,42662222
k1,94:7862716,42662222:223557
x1,94:9755371,42662222
k1,94:9978928,42662222:223557
x1,94:10561536,42662222
k1,94:10785092,42662222:223556
x1,94:11768114,42662222
k1,94:11991671,42662222:223557
x1,94:12537583,42662222
x1,94:12719766,42662222
x1,94:13031062,42662222
x1,94:13778813,42662222
k1,94:14002370,42662222:223557
x1,94:14512233,42662222
x1,94:15058145,42662222
x1,94:16077216,42662222
x1,94:17096942,42662222
k1,94:17320498,42662222:223556
x1,94:18922177,42662222
k1,94:19145734,42662222:223557
x1,94:19655597,42662222
k1,94:19655597,42662222:0
)
(1,103:3552215,43448654:16103382,446948,141880
x1,103:4353054,43448654
k1,94:4569623,43448654:216569
x1,94:6825998,43448654
k1,94:7042568,43448654:216570
x1,94:7952200,43448654
x1,94:8789743,43448654
k1,94:9006312,43448654:216569
x1,94:9624968,43448654
k1,94:9841537,43448654:216569
x1,94:10351400,43448654
x1,94:12079568,43448654
k1,94:12296138,43448654:216570
x1,94:12842050,43448654
k1,94:13058619,43448654:216569
x1,94:14004955,43448654
x1,94:15151162,43448654
k1,94:15367732,43448654:216570
x1,94:15768147,43448654
k1,94:15984716,43448654:216569
x1,94:16785555,43448654
k1,94:17002124,43448654:216569
x1,94:18093939,43448654
k1,94:18310509,43448654:216570
x1,94:18820372,43448654
k1,94:19036941,43448654:216569
x1,94:19655597,43448654
k1,94:19655597,43448654:0
)
(1,103:3552215,44235086:16103382,446948,141880
x1,103:3879895,44235086
x1,94:4674181,44235086
k1,94:4884670,44235086:210489
x1,94:5430582,44235086
x1,94:5612765,44235086
x1,94:5924061,44235086
x1,94:6671812,44235086
k1,94:6882302,44235086:210490
x1,94:7610397,44235086
x1,94:8120260,44235086
x1,94:8831972,44235086
k1,94:9042461,44235086:210489
x1,94:9988797,44235086
x1,94:10680843,44235086
x1,94:11008523,44235086
x1,94:11918811,44235086
k1,94:12129300,44235086:210489
x1,94:13330572,44235086
x1,94:13621548,44235086
x1,94:14313594,44235086
x1,94:15005640,44235086
k1,94:15216130,44235086:210490
x1,94:15980921,44235086
x1,94:16563519,44235086
x1,94:16891199,44235086
x1,94:17205775,44235086
x1,94:18644269,44235086
k1,94:18854758,44235086:210489
x1,94:19655597,44235086
k1,94:19655597,44235086:0
)
(1,103:3552215,45021518:16103382,446948,141880
x1,103:4753487,45021518
x1,103:5736509,45021518
k1,94:6005130,45021518:268621
x1,94:6551042,45021518
k1,94:6819663,45021518:268621
x1,94:7839399,45021518
x1,94:8676942,45021518
k1,94:8945563,45021518:268621
x1,94:9746402,45021518
k1,94:10015023,45021518:268621
x1,94:10670383,45021518
x1,94:11034749,45021518
x1,94:12017771,45021518
k1,94:12286391,45021518:268620
x1,94:12905047,45021518
x1,94:13414910,45021518
x1,94:13779276,45021518
x1,94:14090572,45021518
x1,94:14371724,45021518
k1,94:14640345,45021518:268621
x1,94:16023792,45021518
k1,94:16292413,45021518:268621
x1,94:16802276,45021518
k1,94:17070897,45021518:268621
x1,94:18199416,45021518
x1,94:18381599,45021518
x1,94:19655597,45021518
k1,94:19655597,45021518:0
)
(1,84:3552215,46351646:16103382,412875,113504
h1,84:3552215,46351646:524288,0,0
(1,84:4076503,46351646:32768,185030,0
(1,84:4076503,46351646:32768,185030,0
$1,84:4076503,46351646
h1,84:4076503,46351646:32768,0,0
$1,84:4109271,46351646
)
)
(1,84:4109271,46351646:0,412875,0
r1,103:4109271,46351646:0,412875,0
)
x1,84:5361258,46351646
k1,84:5664373,46351646:303115
x1,84:6537832,46351646
x1,84:7193179,46351646
k1,84:7496294,46351646:303115
x1,84:8078771,46351646
x1,84:8865191,46351646
k1,84:9168306,46351646:303115
x1,84:9896537,46351646
x1,84:10071123,46351646
x1,84:11095577,46351646
k1,84:11398692,46351646:303115
x1,84:12155761,46351646
k1,84:12458877,46351646:303116
x1,84:13973008,46351646
k1,84:14276123,46351646:303115
x1,84:14538267,46351646
x1,84:15020085,46351646
k1,84:15323200,46351646:303115
x1,84:15818125,46351646
k1,84:16121240,46351646:303115
x1,84:16616165,46351646
x1,84:17477047,46351646
k1,84:17780162,46351646:303115
x1,84:18420310,46351646
k1,84:18723425,46351646:303115
x1,84:19655597,46351646
k1,84:19655597,46351646:0
)
(1,84:3552215,46941470:16103382,357558,113504
x1,84:4192887,46941470
k1,84:4610895,46941470:418008
x1,84:5222210,46941470
x1,84:6037468,46941470
x1,84:7086031,46941470
k1,84:7504039,46941470:418008
x1,84:7940769,46941470
k1,84:8358777,46941470:418008
x1,84:9057645,46941470
x1,84:10047495,46941470
x1,84:10193242,46941470
x1,84:10804551,46941470
k1,84:11222558,46941470:418007
x1,84:11805041,46941470
x1,84:12212932,46941470
x1,84:12940638,46941470
x1,84:13916331,46941470
k1,84:14334339,46941470:418008
x1,84:14975017,46941470
x1,84:15877833,46941470
x1,84:16460304,46941470
k1,84:16878312,46941470:418008
x1,84:17635381,46941470
k1,84:18053389,46941470:418008
x1,84:18927373,46941470
x1,84:19655597,46941470
k1,84:19655597,46941470:0
)
(1,84:3552215,47531294:16103382,357558,113504
x1,84:5022839,47531294
k1,84:5234451,47531294:211612
x1,84:6224825,47531294
x1,84:6749113,47531294
x1,84:7003398,47531294
x1,84:7490464,47531294
k1,84:7702077,47531294:211613
x1,84:8342755,47531294
x1,84:8488502,47531294
x1,84:8737539,47531294
x1,84:8962461,47531294
x1,84:9894628,47531294
k1,84:10106240,47531294:211612
x1,84:10542970,47531294
k1,84:10754582,47531294:211612
x1,84:11074921,47531294
x1,84:11765929,47531294
x1,84:12435964,47531294
x1,84:13222396,47531294
x1,84:13319394,47531294
k1,84:13531006,47531294:211612
x1,84:14346270,47531294
k1,84:14557883,47531294:211613
x1,84:15809870,47531294
x1,84:17222287,47531294
k1,84:17433899,47531294:211612
x1,84:19036094,47531294
k1,84:19247706,47531294:211612
x1,84:19655597,47531294
k1,84:19655597,47531294:0
)
(1,84:3552215,48121118:16103382,357558,176949
x1,84:7020349,48121118
g1,84:7203853,48121118
x1,84:7611744,48121118
g1,84:7795248,48121118
x1,84:9396938,48121118
x1,84:12083894,48121118
g1,84:12267398,48121118
x1,84:12675289,48121118
g1,84:12858793,48121118
x1,84:13514153,48121118
x1,84:14382901,48121118
x1,84:17074055,48121118
r1,103:17074055,48121118:0,176949,176949
k1,84:19655597,48121118:2581542
g1,84:19655597,48121118
)
]
g1,103:19655597,48121118
)
k1,103:20129219,48121118:473622
r1,103:20129219,48121118:0,37748736,0
k1,103:20602840,48121118:473621
(1,103:20602840,48121118:16103382,37748736,0
[1,103:20602840,48121118:16103382,37748736,0
(1,103:20602840,11158814:16103382,446948,141880
x1,103:21148752,11158814
x1,103:21330935,11158814
x1,103:21642231,11158814
x1,103:22207799,11158814
x1,103:22525655,11158814
k1,94:22802000,11158814:276345
x1,94:23239111,11158814
k1,94:23515455,11158814:276344
x1,94:24680023,11158814
k1,94:24956368,11158814:276345
x1,94:25466231,11158814
k1,94:25742575,11158814:276344
x1,94:26835046,11158814
x1,94:27280038,11158814
k1,94:27556383,11158814:276345
x1,94:28721598,11158814
k1,94:28997942,11158814:276344
x1,94:30199214,11158814
x1,94:31182236,11158814
k1,94:31458581,11158814:276345
x1,94:32332165,11158814
k1,94:32608509,11158814:276344
x1,94:33845821,11158814
k1,94:34122166,11158814:276345
x1,94:34740822,11158814
x1,94:36706222,11158814
k1,94:36706222,11158814:0
)
(1,103:20602840,11945246:16103382,446948,141880
x1,103:21258200,11945246
k1,94:21483650,11945246:225450
x1,94:22029554,11945246
x1,94:23122025,11945246
x1,94:23959568,11945246
k1,94:24185018,11945246:225450
x1,94:24985857,11945246
k1,94:25211308,11945246:225451
x1,94:26303123,11945246
k1,94:26528573,11945246:225450
x1,94:27038436,11945246
k1,94:27263886,11945246:225450
x1,94:27882542,11945246
k1,94:28107992,11945246:225450
x1,94:28435672,11945246
x1,94:29229958,11945246
k1,94:29455408,11945246:225450
x1,94:30001320,11945246
x1,94:30183503,11945246
x1,94:30494799,11945246
x1,94:31242550,11945246
k1,94:31468001,11945246:225451
x1,94:31905112,11945246
k1,94:32130562,11945246:225450
x1,94:32749218,11945246
x1,94:33222377,11945246
x1,94:34460335,11945246
x1,94:34897446,11945246
x1,94:35552788,11945246
k1,94:35778238,11945246:225450
x1,94:36706222,11945246
k1,94:36706222,11945246:0
)
(1,103:20602840,12731678:16103382,446948,141880
x1,103:21858504,12731678
k1,94:22155709,12731678:297205
x1,94:23411373,12731678
k1,94:23708578,12731678:297205
x1,94:24509426,12731678
x1,94:24966210,12731678
x1,94:25257186,12731678
x1,94:25568482,12731678
x1,94:26067866,12731678
x1,94:26205497,12731678
k1,94:26502703,12731678:297206
x1,94:27012566,12731678
k1,94:27309771,12731678:297205
x1,94:27600747,12731678
k1,94:27897952,12731678:297205
x1,94:29499640,12731678
x1,94:29704768,12731678
x1,94:30396824,12731678
x1,94:32140709,12731678
x1,94:34325643,12731678
k1,94:34622848,12731678:297205
x1,94:35569184,12731678
x1,94:36042343,12731678
x1,94:36706222,12731678
k1,94:36706222,12731678:0
)
(1,103:20602840,13518110:16103382,446948,141880
x1,103:21403679,13518110
k1,94:21679684,13518110:276005
x1,94:22189547,13518110
x1,94:22808203,13518110
x1,94:23827274,13518110
k1,94:24103278,13518110:276004
x1,94:24940814,13518110
x1,94:25923836,13518110
k1,94:26199841,13518110:276005
x1,94:26855201,13518110
x1,94:27983720,13518110
x1,94:28711807,13518110
k1,94:28987812,13518110:276005
x1,94:29934148,13518110
k1,94:30210153,13518110:276005
x1,94:30865513,13518110
x1,94:31156489,13518110
x1,94:31471065,13518110
x1,94:32295504,13518110
x1,94:33387319,13518110
k1,94:33663323,13518110:276004
x1,94:34500859,13518110
x1,94:35483881,13518110
k1,94:35759886,13518110:276005
x1,94:36706222,13518110
k1,94:36706222,13518110:0
)
(1,103:20602840,14304542:16103382,446948,141880
x1,103:21476424,14304542
x1,103:22277264,14304542
k1,94:22479122,14304542:201858
x1,94:23862569,14304542
k1,94:24064427,14304542:201858
x1,94:25156242,14304542
k1,94:25358100,14304542:201858
x1,94:25867963,14304542
k1,94:26069821,14304542:201858
x1,94:27999172,14304542
x1,94:28654514,14304542
k1,94:28856373,14304542:201859
x1,94:30057645,14304542
x1,94:32642346,14304542
k1,94:32844204,14304542:201858
x1,94:34099859,14304542
k1,94:34301717,14304542:201858
x1,94:35248053,14304542
k1,94:35449911,14304542:201858
x1,94:36706222,14304542
k1,94:36706222,14304542:0
)
(1,103:20602840,15090974:16103382,446948,141880
x1,103:20893816,15090974
x1,103:21211672,15090974
x1,103:21830966,15090974
x1,103:22668509,15090974
k1,94:22966703,15090974:298194
x1,94:24241357,15090974
k1,94:24539552,15090974:298195
x1,94:25194912,15090974
k1,94:25493106,15090974:298194
x1,94:26330649,15090974
k1,94:26628844,15090974:298195
x1,94:27175403,15090974
k1,94:27473597,15090974:298194
x1,94:28420571,15090974
k1,94:28718766,15090974:298195
x1,94:29446853,15090974
x1,94:30630419,15090974
k1,94:30928613,15090974:298194
x1,94:31656709,15090974
x1,94:33258387,15090974
x1,94:33379635,15090974
k1,94:33677830,15090974:298195
x1,94:34478669,15090974
k1,94:34776863,15090974:298194
x1,94:35395519,15090974
x1,94:36706222,15090974
k1,94:36706222,15090974:0
)
(1,103:20602840,15877406:16103382,446948,141880
x1,103:21112703,15877406
k1,94:21459304,15877406:346601
x1,94:22387288,15877406
k1,94:22733890,15877406:346602
x1,94:23825714,15877406
k1,94:24172316,15877406:346602
x1,94:24790972,15877406
x1,94:25105548,15877406
x1,94:25386700,15877406
k1,94:25733301,15877406:346601
x1,94:26606893,15877406
x1,94:28135837,15877406
k1,94:28482439,15877406:346602
x1,94:28773415,15877406
k1,94:29120016,15877406:346601
x1,94:30357319,15877406
x1,94:30648295,15877406
x1,94:31105079,15877406
x1,94:31972118,15877406
k1,94:32318720,15877406:346602
x1,94:33082864,15877406
k1,94:33429465,15877406:346601
x1,94:34339753,15877406
x1,94:35140592,15877406
x1,94:35868679,15877406
x1,94:36706222,15877406
k1,94:36706222,15877406:0
)
(1,103:20602840,16663838:16103382,446948,141880
x1,103:21258200,16663838
x1,103:21622566,16663838
x1,103:22605588,16663838
k1,94:22930657,16663838:325069
x1,94:23949728,16663838
x1,94:24386839,16663838
x1,94:25406565,16663838
k1,94:25731633,16663838:325068
x1,94:26932905,16663838
x1,94:27223881,16663838
x1,94:27915927,16663838
x1,94:28098110,16663838
x1,94:29008380,16663838
k1,94:29333449,16663838:325069
x1,94:29843312,16663838
k1,94:30168381,16663838:325069
x1,94:31296900,16663838
x1,94:31479083,16663838
x1,94:32753081,16663838
k1,94:33078150,16663838:325069
x1,94:33624062,16663838
x1,94:33806245,16663838
x1,94:34117541,16663838
x1,94:34683109,16663838
x1,94:35000965,16663838
k1,94:35326033,16663838:325068
x1,94:36090177,16663838
k1,94:36415246,16663838:325069
x1,94:36706222,16663838
k1,94:36706222,16663838:0
)
(1,103:20602840,17450270:16103382,446948,141880
x1,103:21876831,17450270
k1,94:22034038,17450270:157207
x1,94:22579950,17450270
k1,94:22737156,17450270:157206
x1,94:24011172,17450270
x1,94:25285170,17450270
k1,94:25442377,17450270:157207
x1,94:26863177,17450270
k1,94:27020384,17450270:157207
x1,94:28185598,17450270
k1,94:28342805,17450270:157207
x1,94:29107596,17450270
x1,94:30380939,17450270
k1,94:30538145,17450270:157206
x1,94:31557871,17450270
x1,94:31740054,17450270
x1,94:31922237,17450270
x1,94:32233533,17450270
x1,94:32908540,17450270
x1,94:33672675,17450270
k1,94:33829882,17450270:157207
x1,94:35031154,17450270
x1,94:35322130,17450270
x1,94:36014176,17450270
x1,94:36706222,17450270
k1,94:36706222,17450270:0
)
(1,103:20602840,18236702:16103382,446948,141880
x1,103:21367631,18236702
x1,103:21950229,18236702
x1,103:22277909,18236702
x1,103:22592485,18236702
x1,103:24030979,18236702
k1,94:24184914,18236702:153935
x1,94:24840265,18236702
x1,94:26660848,18236702
k1,94:26814782,18236702:153934
x1,94:27761756,18236702
k1,94:27915691,18236702:153935
x1,94:29152994,18236702
x1,94:29443970,18236702
x1,94:29900754,18236702
x1,94:30767793,18236702
k1,94:30921727,18236702:153934
x1,94:31358838,18236702
k1,94:31512773,18236702:153935
x1,94:32459109,18236702
x1,94:33441476,18236702
k1,94:33595411,18236702:153935
x1,94:34541747,18236702
k1,94:34695681,18236702:153934
x1,94:36042424,18236702
k1,94:36196359,18236702:153935
x1,94:36706222,18236702
k1,94:36706222,18236702:0
)
(1,103:20602840,19023134:16103382,446948,141880
x1,103:21367631,19023134
x1,103:22277909,19023134
x1,103:23115452,19023134
k1,94:23341019,19023134:225567
x1,94:24760514,19023134
x1,94:25051490,19023134
x1,94:26581072,19023134
k1,94:26806638,19023134:225566
x1,94:27971852,19023134
k1,94:28197419,19023134:225567
x1,94:28488395,19023134
x1,94:29216490,19023134
x1,94:30453793,19023134
k1,94:30679360,19023134:225567
x1,94:31444151,19023134
x1,94:32026749,19023134
x1,94:32354429,19023134
x1,94:32669005,19023134
x1,94:34107499,19023134
k1,94:34333065,19023134:225566
x1,94:35133904,19023134
k1,94:35359471,19023134:225567
x1,94:36487990,19023134
x1,94:36706222,19023134
k1,103:36706222,19023134:0
)
(1,103:20602840,19809566:16103382,446948,141880
x1,103:21258200,19809566
x1,103:21731359,19809566
x1,103:23224244,19809566
k1,94:23467949,19809566:243705
x1,94:24596468,19809566
x1,94:25397307,19809566
x1,94:25715163,19809566
x1,94:26407209,19809566
k1,94:26650914,19809566:243705
x1,94:27160777,19809566
x1,94:28725769,19809566
k1,94:28969474,19809566:243705
x1,94:29624834,19809566
k1,94:29868538,19809566:243704
x1,94:30159514,19809566
x1,94:30477370,19809566
x1,94:31314913,19809566
x1,94:32370688,19809566
k1,94:32614393,19809566:243705
x1,94:33269735,19809566
k1,94:33513440,19809566:243705
x1,94:34314279,19809566
k1,94:34557984,19809566:243705
x1,94:35468272,19809566
x1,94:35905383,19809566
x1,94:36706222,19809566
k1,94:36706222,19809566:0
)
(1,103:20602840,20595998:16103382,446948,141880
x1,103:21621911,20595998
x1,103:22059022,20595998
x1,103:23078748,20595998
k1,94:23256739,20595998:177991
x1,94:24458011,20595998
x1,94:24748987,20595998
x1,94:25441033,20595998
x1,94:25623216,20595998
x1,94:26533486,20595998
k1,94:26711477,20595998:177991
x1,94:27985484,20595998
k1,94:28163475,20595998:177991
x1,94:28709387,20595998
x1,94:28891570,20595998
x1,94:29202866,20595998
x1,94:29950617,20595998
k1,94:30128608,20595998:177991
x1,94:30638471,20595998
k1,94:30816462,20595998:177991
x1,94:31617301,20595998
k1,94:31795292,20595998:177991
x1,94:32560083,20595998
x1,94:34234506,20595998
k1,94:34412497,20595998:177991
x1,94:35177288,20595998
x1,94:36706222,20595998
k1,94:36706222,20595998:0
)
(1,103:20602840,21382430:16103382,446948,141880
x1,103:21694655,21382430
k1,94:21891414,21382430:196759
x1,94:22328525,21382430
k1,94:22525283,21382430:196758
x1,94:23690506,21382430
k1,94:23887265,21382430:196759
x1,94:24833601,21382430
k1,94:25030359,21382430:196758
x1,94:25540222,21382430
x1,94:27432214,21382430
k1,94:27628973,21382430:196759
x1,94:27919949,21382430
x1,94:28237805,21382430
x1,94:28893165,21382430
x1,94:29839501,21382430
x1,94:31186889,21382430
k1,94:31383647,21382430:196758
x1,94:32548861,21382430
k1,94:32745620,21382430:196759
x1,94:33546459,21382430
k1,94:33743217,21382430:196758
x1,94:34216376,21382430
x1,94:35162712,21382430
x1,94:35963551,21382430
k1,94:36160310,21382430:196759
x1,94:36706222,21382430
k1,94:36706222,21382430:0
)
(1,103:20602840,22168862:16103382,446948,141880
x1,103:21403679,22168862
k1,94:21624393,22168862:220714
x1,94:22170305,22168862
x1,94:22352488,22168862
x1,94:22663784,22168862
x1,94:23411535,22168862
k1,94:23632249,22168862:220714
x1,94:24887904,22168862
k1,94:25108618,22168862:220714
x1,94:25654530,22168862
k1,94:25875244,22168862:220714
x1,94:26803228,22168862
k1,94:27023942,22168862:220714
x1,94:27824781,22168862
k1,94:28045495,22168862:220714
x1,94:28664151,22168862
x1,94:29974854,22168862
k1,94:30195568,22168862:220714
x1,94:30523248,22168862
x1,94:30814224,22168862
x1,94:32078398,22168862
k1,94:32299112,22168862:220714
x1,94:33573128,22168862
x1,94:33937494,22168862
x1,94:34519446,22168862
x1,94:35539172,22168862
k1,94:35759886,22168862:220714
x1,94:36706222,22168862
k1,94:36706222,22168862:0
)
(1,103:20602840,22955294:16103382,446948,141880
x1,103:21076008,22955294
x1,94:21943047,22955294
k1,94:22173083,22955294:230036
x1,94:22682946,22955294
x1,94:24175176,22955294
k1,94:24405212,22955294:230036
x1,94:25570426,22955294
k1,94:25800462,22955294:230036
x1,94:26455822,22955294
x1,94:27584341,22955294
x1,94:27766524,22955294
x1,94:28530659,22955294
k1,94:28760695,22955294:230036
x1,94:29598231,22955294
x1,94:30836181,22955294
k1,94:31066217,22955294:230036
x1,94:31794312,22955294
x1,94:32105608,22955294
x1,94:32714440,22955294
k1,94:32944476,22955294:230036
x1,94:33599836,22955294
k1,94:33829872,22955294:230036
x1,94:34776208,22955294
x1,94:35468254,22955294
x1,94:35795934,22955294
x1,94:36706222,22955294
k1,94:36706222,22955294:0
)
(1,103:20602840,23741726:16103382,446948,141880
x1,103:22167824,23741726
x1,103:23441823,23741726
k1,94:23705375,23741726:263552
x1,94:24470166,23741726
x1,94:24980029,23741726
x1,94:27145317,23741726
k1,94:27408869,23741726:263552
x1,94:28427949,23741726
x1,94:28745805,23741726
k1,94:29009357,23741726:263552
x1,94:29882949,23741726
x1,94:30200805,23741726
x1,94:30481957,23741726
k1,94:30745510,23741726:263553
x1,94:31728532,23741726
k1,94:31992084,23741726:263552
x1,94:32792923,23741726
k1,94:33056475,23741726:263552
x1,94:33711835,23741726
x1,94:34076201,23741726
x1,94:35059223,23741726
k1,94:35322775,23741726:263552
x1,94:36706222,23741726
k1,94:36706222,23741726:0
)
(1,103:20602840,24528158:16103382,446948,141880
x1,103:21367631,24528158
x1,103:21950229,24528158
x1,103:22277909,24528158
x1,103:22592485,24528158
x1,103:23612211,24528158
k1,94:23895231,24528158:283020
x1,94:24914957,24528158
x1,94:25097140,24528158
x1,94:26080162,24528158
x1,94:26917705,24528158
k1,94:27200725,24528158:283020
x1,94:28001564,24528158
k1,94:28284585,24528158:283021
x1,94:29922960,24528158
k1,94:30205980,24528158:283020
x1,94:30715843,24528158
x1,94:31261755,24528158
x1,94:32280826,24528158
x1,94:33300552,24528158
k1,94:33583572,24528158:283020
x1,94:34020683,24528158
k1,94:34303703,24528158:283020
x1,94:35650455,24528158
x1,94:36706222,24528158
k1,94:36706222,24528158:0
)
(1,103:20602840,25314590:16103382,446948,116320
x1,103:21112703,25314590
k1,94:21327303,25314590:214600
x1,94:22128142,25314590
k1,94:22342743,25314590:214601
x1,94:22998103,25314590
x1,94:23944439,25314590
x1,94:26019277,25314590
k1,94:26233877,25314590:214600
x1,94:26852533,25314590
x1,94:27362396,25314590
x1,94:27726762,25314590
x1,94:28038058,25314590
x1,94:28319210,25314590
k1,94:28533811,25314590:214601
x1,94:29917258,25314590
k1,94:30131858,25314590:214600
x1,94:31259714,25314590
k1,94:31474315,25314590:214601
x1,94:32275155,25314590
k1,94:32489755,25314590:214600
x1,94:33254546,25314590
x1,94:33764409,25314590
x1,94:35002367,25314590
k1,94:35216968,25314590:214601
x1,94:35654079,25314590
k1,94:35868679,25314590:214600
x1,94:36706222,25314590
k1,94:36706222,25314590:0
)
(1,103:20602840,26101022:16103382,446948,116320
x1,103:21221496,26101022
k1,94:21419286,26101022:197790
x1,94:21856397,26101022
x1,94:23112053,26101022
k1,94:23309843,26101022:197790
x1,94:24475058,26101022
k1,94:24672848,26101022:197790
x1,94:25328208,26101022
x1,94:25874112,26101022
x1,94:26420024,26101022
x1,94:26694616,26101022
x1,94:27714342,26101022
k1,94:27912132,26101022:197790
x1,94:28785716,26101022
k1,94:28983506,26101022:197790
x1,94:30039273,26101022
k1,94:30237064,26101022:197791
x1,94:31474376,26101022
k1,94:31672166,26101022:197790
x1,94:33091661,26101022
k1,94:33289451,26101022:197790
x1,94:33799314,26101022
k1,94:33997104,26101022:197790
x1,94:35088928,26101022
k1,94:35286718,26101022:197790
x1,94:36706222,26101022
k1,94:36706222,26101022:0
)
(1,103:20602840,26887454:16103382,446948,141880
x1,103:21185448,26887454
x1,103:22022991,26887454
g1,94:22252371,26887454
x1,94:23089914,26887454
x1,94:24072936,26887454
g1,94:24302316,26887454
x1,94:24812179,26887454
x1,94:25358091,26887454
x1,94:26377162,26887454
x1,94:27396888,26887454
g1,94:27626268,26887454
x1,94:28172172,26887454
g1,94:28401552,26887454
x1,94:28692528,26887454
g1,94:28921908,26887454
x1,94:29467820,26887454
x1,94:29650003,26887454
x1,94:29961299,26887454
x1,94:30526867,26887454
x1,94:30844723,26887454
g1,94:31074103,26887454
x1,94:32057125,26887454
x1,94:32912356,26887454
k1,95:36706222,26887454:3793866
g1,103:36706222,26887454
)
(1,103:20602840,27673886:16103382,446948,141880
x1,103:21877494,27673886
x1,95:22188790,27673886
x1,95:23264221,27673886
k1,95:23561107,27673886:296886
x1,95:24216467,27673886
k1,95:24513354,27673886:296887
x1,95:25860097,27673886
k1,95:26156983,27673886:296886
x1,95:26666191,27673886
x1,95:28031933,27673886
k1,95:28328820,27673886:296887
x1,95:28838683,27673886
k1,95:29135569,27673886:296886
x1,95:30082543,27673886
k1,95:30379429,27673886:296886
x1,95:33455650,27673886
k1,95:33752537,27673886:296887
x1,95:34516681,27673886
k1,95:34813567,27673886:296886
x1,95:36706222,27673886
k1,95:36706222,27673886:0
)
(1,103:20602840,28460318:16103382,446948,141880
x1,103:21221496,28460318
k1,95:21506847,28460318:285351
x1,95:25038529,28460318
x1,95:26530769,28460318
k1,95:26816120,28460318:285351
x1,95:28053423,28460318
x1,95:28344399,28460318
x1,95:28801183,28460318
x1,95:29668222,28460318
k1,95:29953572,28460318:285350
x1,95:30717716,28460318
k1,95:31003067,28460318:285351
x1,95:31913355,28460318
x1,95:32714194,28460318
x1,95:33442281,28460318
x1,95:34279824,28460318
k1,95:34565175,28460318:285351
x1,95:35293270,28460318
x1,95:35604566,28460318
x1,95:36170134,28460318
x1,95:36706222,28460318
k1,103:36706222,28460318:0
)
(1,103:20602840,29246750:16103382,446948,141880
x1,103:23369087,29246750
k1,95:23599018,29246750:229931
x1,95:24945770,29246750
x1,95:26001537,29246750
k1,95:26231468,29246750:229931
x1,95:27650963,29246750
x1,95:27941939,29246750
x1,95:29471521,29246750
k1,95:29701453,29246750:229932
x1,95:30684475,29246750
k1,95:30914406,29246750:229931
x1,95:32042925,29246750
x1,95:32225108,29246750
x1,95:33499106,29246750
k1,95:33729037,29246750:229931
x1,95:34274949,29246750
x1,95:34457132,29246750
x1,95:34768428,29246750
x1,95:35333996,29246750
x1,95:35651852,29246750
k1,95:35881783,29246750:229931
x1,95:36209463,29246750
x1,95:36706222,29246750
k1,95:36706222,29246750:0
)
(1,103:20602840,30033182:16103382,446948,141880
x1,103:20930520,30033182
x1,95:21833599,30033182
k1,95:22187404,30033182:353805
x1,95:22952195,30033182
x1,95:23462058,30033182
x1,95:24700016,30033182
k1,95:25053820,30033182:353804
x1,95:27474716,30033182
k1,95:27828521,30033182:353805
x1,95:29393505,30033182
k1,97:29747309,30033182:353804
x1,97:31166804,30033182
x1,97:31457780,30033182
x1,97:32987362,30033182
k1,97:33341167,30033182:353805
x1,97:34287503,30033182
x1,97:35161725,30033182
k1,97:35515529,30033182:353804
x1,97:36061441,30033182
k1,97:36415246,30033182:353805
x1,97:36706222,30033182
k1,97:36706222,30033182:0
)
(1,103:20602840,30819614:16103382,446948,141880
x1,103:21221496,30819614
x1,103:21549176,30819614
x1,103:22277271,30819614
x1,103:23369086,30819614
k1,97:23639232,30819614:270146
x1,97:24913231,30819614
x1,97:25459143,30819614
x1,97:26478214,30819614
x1,97:27497940,30819614
k1,97:27768086,30819614:270146
x1,97:28714422,30819614
k1,97:28984567,30819614:270145
x1,97:29603223,30819614
x1,97:30113086,30819614
x1,97:30477452,30819614
x1,97:30788748,30819614
x1,97:31069900,30819614
k1,97:31340046,30819614:270146
x1,97:31958702,30819614
x1,97:32905038,30819614
x1,97:34033557,30819614
k1,97:34303703,30819614:270146
x1,97:35650455,30819614
x1,97:36706222,30819614
k1,97:36706222,30819614:0
)
(1,103:20602840,31606046:16103382,446948,141880
x1,103:20930520,31606046
x1,103:21502648,31606046
x1,103:22485671,31606046
k1,97:22739234,31606046:253563
x1,97:23722256,31606046
k1,97:23975819,31606046:253563
x1,97:24776003,31606046
k1,97:25029567,31606046:253564
x1,97:25648223,31606046
x1,97:27359350,31606046
k1,97:27612913,31606046:253563
x1,97:28122776,31606046
k1,97:28376339,31606046:253563
x1,97:29504858,31606046
k1,97:29758421,31606046:253563
x1,97:30522557,31606046
k1,97:30776120,31606046:253563
x1,97:32232319,31606046
k1,97:32485883,31606046:253564
x1,97:33031787,31606046
k1,97:33285350,31606046:253563
x1,97:34195638,31606046
x1,97:34632749,31606046
x1,97:35651820,31606046
k1,97:35905383,31606046:253563
x1,97:36706222,31606046
k1,97:36706222,31606046:0
)
(1,103:20602840,32392478:16103382,447828,141880
x1,103:21148752,32392478
x1,103:21330935,32392478
x1,103:21642231,32392478
x1,103:22389982,32392478
k1,97:22555803,32392478:165821
x1,97:23829802,32392478
k1,97:23995623,32392478:165821
x1,97:24541535,32392478
k1,97:24707356,32392478:165821
x1,97:25508195,32392478
k1,97:25674016,32392478:165821
x1,97:26875262,32392478
k1,97:27041083,32392478:165821
$1,97:27041083,32392478
x1,97:27442946,32392478
$1,97:27480719,32392478
k1,97:27646540,32392478:165821
x1,97:27974220,32392478
k1,97:28140041,32392478:165821
x1,97:28431017,32392478
k1,97:28596838,32392478:165821
x1,97:29215494,32392478
x1,97:30489493,32392478
k1,97:30655314,32392478:165821
x1,97:31201226,32392478
x1,97:31383409,32392478
x1,97:31694705,32392478
x1,97:32442456,32392478
k1,97:32608277,32392478:165821
x1,97:33445820,32392478
x1,97:34283363,32392478
k1,97:34449184,32392478:165821
x1,97:35614407,32392478
x1,97:36706222,32392478
k1,97:36706222,32392478:0
)
(1,103:20602840,33178910:16103382,447828,141880
x1,103:21148744,33178910
k1,97:21417805,33178910:269061
x1,97:22801252,33178910
k1,97:23070314,33178910:269062
x1,97:23762360,33178910
x1,97:24562544,33178910
k1,97:24831605,33178910:269061
x1,97:25996173,33178910
x1,97:27015899,33178910
k1,97:27284961,33178910:269062
x1,97:27830873,33178910
k1,97:28099934,33178910:269061
x1,97:28900773,33178910
k1,97:29169835,33178910:269062
x1,97:30007371,33178910
x1,97:30990393,33178910
k1,97:31259454,33178910:269061
x1,97:32624540,33178910
k1,97:32893602,33178910:269062
$1,97:32893602,33178910
x1,97:33295465,33178910
k1,97:33588763,33178910:255525
x1,97:34098489,33178910
k1,97:34354015,33178910:255526
x1,97:34896598,33178910
x1,97:35457751,33178910
$1,97:35509177,33178910
x1,97:35673017,33178910
k1,97:35942078,33178910:269061
x1,97:36706222,33178910
k1,97:36706222,33178910:0
)
(1,103:20602840,33965342:16103382,447828,141880
x1,103:21986287,33965342
k1,97:22188094,33965342:201807
x1,97:22806750,33965342
x1,97:23279909,33965342
x1,97:24517867,33965342
x1,97:24954978,33965342
x1,97:25610320,33965342
k1,97:25812127,33965342:201807
x1,97:26612966,33965342
x1,97:27523244,33965342
k1,97:27725051,33965342:201807
$1,97:27725051,33965342
x1,97:28267634,33965342
$1,97:28285839,33965342
x1,97:28449679,33965342
k1,97:28651486,33965342:201807
x1,97:29270142,33965342
k1,98:28651486,33965342:-52425
x1,98:29508693,33965342
k1,98:29710501,33965342:201808
x1,98:30839013,33965342
k1,98:31040820,33965342:201807
x1,98:31914404,33965342
x1,98:32715244,33965342
k1,98:32917051,33965342:201807
x1,98:34008866,33965342
k1,98:34210673,33965342:201807
x1,98:35157009,33965342
k1,98:35358816,33965342:201807
x1,98:35868679,33965342
x1,98:36706222,33965342
k1,98:36706222,33965342:0
)
(1,103:20602840,34751774:16103382,446948,141880
x1,103:21367631,34751774
x1,103:22423398,34751774
k1,98:22724223,34751774:300825
x1,98:24763038,34751774
k1,98:25063863,34751774:300825
x1,98:25828654,34751774
x1,98:26738932,34751774
x1,98:27576475,34751774
k1,98:27877299,34751774:300824
x1,98:29296794,34751774
x1,98:29587770,34751774
x1,98:31117352,34751774
k1,98:31418177,34751774:300825
x1,98:32036833,34751774
x1,98:33091953,34751774
k1,98:33392778,34751774:300825
x1,98:34666777,34751774
x1,98:35613751,34751774
x1,98:36706222,34751774
k1,98:36706222,34751774:0
)
(1,103:20602840,35538206:16103382,446948,7531
x1,103:21549176,35538206
g1,98:21778556,35538206
x1,98:22979820,35538206
g1,98:23209200,35538206
x1,98:24010039,35538206
g1,98:24239419,35538206
x1,98:25004210,35538206
x1,98:26533144,35538206
g1,98:26762524,35538206
x1,98:27854339,35538206
g1,98:28083719,35538206
x1,98:28593582,35538206
g1,98:28822962,35538206
x1,98:29623801,35538206
g1,98:29853181,35538206
x1,98:30362389,35538206
x1,98:31673091,35538206
g1,98:31902471,35538206
x1,98:32630558,35538206
x1,98:33650284,35538206
g1,98:33879664,35538206
x1,98:34389527,35538206
x1,98:35900110,35538206
k1,99:36706222,35538206:806112
g1,103:36706222,35538206
)
(1,103:20602840,36324638:16103382,446948,141880
x1,103:21876847,36324638
k1,99:22093181,36324638:216334
x1,99:23076203,36324638
k1,99:23292537,36324638:216334
x1,99:23656903,36324638
k1,99:23873236,36324638:216333
x1,99:24310347,36324638
k1,99:24526681,36324638:216334
x1,99:25364224,36324638
k1,99:25580558,36324638:216334
x1,99:26199214,36324638
x1,99:27473213,36324638
k1,99:27689547,36324638:216334
x1,99:28199410,36324638
k1,99:28415744,36324638:216334
x1,99:28743424,36324638
x1,99:29061280,36324638
x1,99:30070527,36324638
k1,99:30286861,36324638:216334
x1,99:31051652,36324638
x1,99:31961930,36324638
k1,99:32178263,36324638:216333
x1,99:32979102,36324638
k1,99:33195436,36324638:216334
x1,99:34251211,36324638
x1,99:34433394,36324638
x1,99:35234233,36324638
k1,99:35450567,36324638:216334
x1,99:36706222,36324638
k1,99:36706222,36324638:0
)
(1,103:20602840,37111070:16103382,446948,141880
x1,103:22167832,37111070
k1,99:22435712,37111070:267880
x1,99:23054368,37111070
x1,99:24146839,37111070
x1,99:24984382,37111070
k1,99:25252262,37111070:267880
x1,99:26053101,37111070
k1,99:26320981,37111070:267880
x1,99:26939637,37111070
x1,99:27449500,37111070
x1,99:27813866,37111070
x1,99:28125162,37111070
x1,99:28406314,37111070
k1,99:28674194,37111070:267880
x1,99:30020946,37111070
x1,99:31076713,37111070
k1,99:31344592,37111070:267879
x1,99:31672272,37111070
x1,99:32244400,37111070
x1,99:33391263,37111070
k1,99:33659143,37111070:267880
x1,99:34423287,37111070
k1,99:34691167,37111070:267880
x1,99:35928479,37111070
k1,99:36196359,37111070:267880
x1,99:36706222,37111070
k1,99:36706222,37111070:0
)
(1,103:20602840,37897502:16103382,448587,135328
x1,103:21549176,37897502
x1,103:22823175,37897502
k1,99:23147397,37897502:324222
x1,99:23948236,37897502
k1,99:24272457,37897502:324221
x1,99:25800736,37897502
x1,99:26128416,37897502
x1,99:26548496,37897502
k1,99:26872718,37897502:324222
x1,99:27491374,37897502
x1,99:29056357,37897502
k1,99:29380578,37897502:324221
x1,99:30145369,37897502
x1,99:31345977,37897502
k1,99:31670199,37897502:324222
x1,99:32616535,37897502
k1,99:32940756,37897502:324221
x1,99:33705547,37897502
x1,99:34215410,37897502
x1,99:35653904,37897502
k1,99:35978126,37897502:324222
x1,99:36706222,37897502
k1,99:36706222,37897502:0
)
(1,103:20602840,38683934:16103382,448587,135328
x1,103:21367631,38683934
x1,103:21877494,38683934
x1,103:23152148,38683934
k1,99:23408400,38683934:256252
x1,99:24354727,38683934
x1,99:25246654,38683934
k1,99:25502906,38683934:256252
x1,99:26267050,38683934
k1,99:26523302,38683934:256252
x1,99:27396886,38683934
k1,99:27653139,38683934:256253
x1,99:28453978,38683934
k1,99:28710230,38683934:256252
x1,99:31076708,38683934
k1,99:31332960,38683934:256252
x1,99:32752464,38683934
k1,99:33008716,38683934:256252
x1,99:34501612,38683934
x1,99:35096019,38683934
k1,99:35352271,38683934:256252
x1,99:35643247,38683934
x1,99:36153103,38683934
x1,99:36706222,38683934
k1,103:36706222,38683934:0
)
(1,103:20602840,39470366:16103382,446948,141880
x1,103:21221496,39470366
x1,103:22786479,39470366
k1,99:23038390,39470366:251911
x1,99:23839229,39470366
k1,99:24091139,39470366:251910
x1,99:25146914,39470366
x1,99:25329097,39470366
x1,99:26129936,39470366
k1,99:26381847,39470366:251911
x1,99:27328183,39470366
k1,99:27580093,39470366:251910
x1,99:28344884,39470366
x1,99:29873818,39470366
k1,99:30125729,39470366:251911
x1,99:31381384,39470366
k1,99:31633294,39470366:251910
x1,99:32179206,39470366
k1,100:32431117,39470366:251911
x1,100:33378091,39470366
k1,100:33630001,39470366:251910
x1,100:36706222,39470366
k1,100:36706222,39470366:0
)
(1,103:20602840,40256798:16103382,446948,141880
x1,103:21366984,40256798
k1,100:21614993,40256798:248009
x1,100:22343088,40256798
x1,100:22852951,40256798
x1,100:23309735,40256798
k1,100:23557745,40256798:248010
x1,100:24176401,40256798
k1,100:24424410,40256798:248009
x1,100:27737214,40256798
x1,100:30030283,40256798
k1,100:30278292,40256798:248009
x1,100:30896948,40256798
x1,100:32680172,40256798
k1,100:32928181,40256798:248009
x1,100:33438044,40256798
k1,100:33686054,40256798:248010
x1,100:34231966,40256798
x1,100:34414149,40256798
x1,100:34725445,40256798
x1,100:35291013,40256798
x1,100:35608869,40256798
x1,100:35730117,40256798
k1,100:35978126,40256798:248009
x1,100:36706222,40256798
k1,100:36706222,40256798:0
)
(1,103:20602840,41043230:16103382,448587,141880
x1,103:21367631,41043230
x1,103:22568239,41043230
k1,100:22824079,41043230:255840
x1,100:23770406,41043230
x1,100:24662333,41043230
k1,100:24918173,41043230:255840
x1,100:25682317,41043230
k1,100:25938157,41043230:255840
x1,100:26811749,41043230
x1,100:28013013,41043230
k1,100:28268854,41043230:255841
x1,100:28559830,41043230
k1,100:28815670,41043230:255840
x1,100:29944189,41043230
x1,100:30454052,41043230
x1,100:31072708,41043230
x1,100:32092434,41043230
k1,100:32348274,41043230:255840
x1,100:32894186,41043230
k1,100:33150026,41043230:255840
x1,100:33950874,41043230
x1,100:34970600,41043230
k1,100:35226440,41043230:255840
x1,100:35736303,41043230
x1,100:36246166,41043230
x1,100:36501094,41043230
x1,100:36706222,41043230
k1,103:36706222,41043230:0
)
(1,103:20602840,41829662:16103382,446948,141880
x1,103:21403688,41829662
x1,103:22423414,41829662
k1,100:22630920,41829662:207506
x1,100:23577256,41829662
k1,100:23784762,41829662:207506
x1,100:24403418,41829662
x1,100:24840529,41829662
x1,100:25757376,41829662
k1,100:25964882,41829662:207506
x1,100:27056706,41829662
k1,100:27264212,41829662:207506
x1,100:27882868,41829662
x1,100:29447851,41829662
k1,100:29655357,41829662:207506
x1,100:30420148,41829662
x1,100:32094571,41829662
k1,100:32302077,41829662:207506
x1,100:33248413,41829662
k1,100:33455919,41829662:207506
x1,100:34001831,41829662
x1,100:34184014,41829662
x1,100:34495310,41829662
x1,100:35243061,41829662
k1,100:35450567,41829662:207506
x1,100:36706222,41829662
k1,100:36706222,41829662:0
)
(1,103:20602840,42616094:16103382,446948,141880
x1,103:21148752,42616094
k1,100:21392472,42616094:243720
x1,100:22011128,42616094
x1,100:22884702,42616094
x1,100:23212382,42616094
x1,100:23903773,42616094
x1,100:24041404,42616094
k1,100:24285125,42616094:243721
x1,100:25049269,42616094
k1,100:25292989,42616094:243720
x1,100:26276011,42616094
k1,100:26519731,42616094:243720
x1,100:26992890,42616094
k1,100:27236611,42616094:243721
x1,100:28256337,42616094
x1,100:28438520,42616094
x1,100:29421542,42616094
x1,100:30259085,42616094
k1,100:30502805,42616094:243720
x1,100:31303644,42616094
k1,100:31547365,42616094:243721
x1,100:32384908,42616094
x1,100:33367930,42616094
k1,100:33611650,42616094:243720
x1,100:34121513,42616094
x1,100:34667425,42616094
x1,100:35686496,42616094
x1,100:36706222,42616094
k1,100:36706222,42616094:0
)
(1,103:20602840,43402526:16103382,491520,163840
x1,103:20890926,43402526
x1,100:21526260,43402526
x1,100:21746078,43402526
k1,100:21855302,43402526:109224
x1,100:22302677,43402526
x1,100:22531598,43402526
$1,100:22531598,43402526
k1,100:22759017,43402526:227419
x1,100:23377673,43402526
x1,100:24942656,43402526
k1,100:25170075,43402526:227419
x1,100:25970914,43402526
k1,100:26198334,43402526:227420
x1,100:26744246,43402526
x1,100:26926429,43402526
x1,100:27237725,43402526
x1,100:27985476,43402526
k1,100:28212895,43402526:227419
x1,100:29050438,43402526
x1,100:29887981,43402526
k1,100:30115400,43402526:227419
$1,100:30115400,43402526
x1,100:30517263,43402526
$1,100:30555036,43402526
k1,100:30782455,43402526:227419
x1,100:31728791,43402526
k1,100:31956211,43402526:227420
x1,100:32757050,43402526
k1,100:32984469,43402526:227419
x1,100:33749260,43402526
x1,100:35423683,43402526
k1,100:35651102,43402526:227419
x1,100:36487990,43402526
x1,100:36706222,43402526
k1,103:36706222,43402526:0
)
(1,103:20602840,44188958:16103382,491520,163840
x1,103:21768063,44188958
x1,103:22859878,44188958
k1,100:23072186,44188958:212308
x1,100:23945770,44188958
x1,100:24746610,44188958
k1,100:24958918,44188958:212308
x1,100:26050733,44188958
k1,100:26263041,44188958:212308
$1,100:26263041,44188958
x1,100:26710416,44188958
$1,100:26757292,44188958
x1,100:26921132,44188958
k1,100:27133440,44188958:212308
x1,100:28589630,44188958
k1,100:28801939,44188958:212309
x1,100:29930458,44188958
x1,100:30112641,44188958
x1,100:31095663,44188958
x1,100:31933206,44188958
k1,100:32145514,44188958:212308
x1,100:32946353,44188958
k1,100:33158661,44188958:212308
x1,100:33777317,44188958
x1,100:34833092,44188958
x1,100:35154219,44188958
k1,100:35366527,44188958:212308
$1,100:35366527,44188958
x1,100:36470931,44188958
x1,100:36706222,44188958
$1,100:36706222,44188958
k1,103:36706222,44188958:0
)
(1,103:20602840,44975390:16103382,447828,141880
x1,103:21148752,44975390
k1,100:21305091,44975390:156339
x1,100:21923747,44975390
k1,100:22080086,44975390:156339
x1,100:22698742,44975390
x1,100:23208605,44975390
x1,100:23572971,44975390
x1,100:23884267,44975390
x1,100:24165419,44975390
k1,100:24321758,44975390:156339
x1,100:25668510,44975390
x1,100:26724277,44975390
k1,100:26880616,44975390:156339
x1,100:27208296,44975390
x1,100:27780424,44975390
x1,100:28508519,44975390
k1,100:28664857,44975390:156338
$1,100:28664857,44975390
x1,100:29209625,44975390
$1,100:29262871,44975390
k1,100:29419210,44975390:156339
x1,100:29929073,44975390
k1,100:30085412,44975390:156339
x1,100:30850203,44975390
x1,100:31760481,44975390
k1,100:31916820,44975390:156339
x1,100:32426683,44975390
x1,100:33264226,44975390
k1,100:33420565,44975390:156339
x1,100:34185356,44975390
x1,100:35404963,44975390
k1,100:35561302,44975390:156339
x1,100:35888982,44975390
x1,100:36206838,44975390
x1,100:36706222,44975390
k1,100:36706222,44975390:0
)
(1,103:20602840,45761822:16103382,448587,135328
x1,103:20893816,45761822
k1,100:21137090,45761822:243274
x1,100:21501466,45761822
x1,100:22484488,45761822
k1,100:22727762,45761822:243274
x1,100:23892967,45761822
k1,100:24136241,45761822:243274
x1,100:25119272,45761822
x1,100:25774632,45761822
x1,100:26231416,45761822
x1,100:26352664,45761822
k1,100:26595938,45761822:243274
x1,100:27360082,45761822
k1,100:27603357,45761822:243275
x1,100:28222013,45761822
x1,100:28914052,45761822
x1,100:29508459,45761822
k1,100:29751733,45761822:243274
x1,100:30224892,45761822
x1,100:30506044,45761822
x1,100:31234131,45761822
k1,100:31477405,45761822:243274
x1,100:31987268,45761822
k1,100:32230542,45761822:243274
x1,100:32995333,45761822
x1,100:33505196,45761822
x1,100:34779850,45761822
k1,100:35023124,45761822:243274
x1,100:35350804,45761822
k1,100:35594078,45761822:243274
x1,100:36249438,45761822
x1,100:36706222,45761822
k1,100:36706222,45761822:0
)
(1,103:20602840,46548254:16103382,446948,9168
x1,103:21112703,46548254
x1,103:21823759,46548254
x1,103:22842830,46548254
k1,100:23075160,46548254:232330
x1,100:23657112,46548254
x1,100:24640134,46548254
k1,100:24872463,46548254:232329
x1,100:25818799,46548254
k1,100:26051129,46548254:232330
x1,100:26815920,46548254
x1,100:28344854,46548254
k1,100:28577184,46548254:232330
x1,100:29668999,46548254
k1,100:29901329,46548254:232330
x1,100:30701513,46548254
k1,100:30933842,46548254:232329
x1,100:31407001,46548254
x1,100:31916864,46548254
x1,100:32992304,46548254
k1,100:33224634,46548254:232330
x1,100:33734497,46548254
k1,100:33966827,46548254:232330
x1,100:34749323,46548254
k1,100:34981652,46548254:232329
x1,100:35709748,46548254
k1,100:35942078,46548254:232330
x1,100:36706222,46548254
k1,100:36706222,46548254:0
)
(1,103:20602840,47334686:16103382,446948,141880
x1,103:21476432,47334686
x1,100:21794288,47334686
x1,100:22075440,47334686
k1,100:22277096,47334686:201656
x1,100:22786959,47334686
k1,100:22988615,47334686:201656
x1,100:23935589,47334686
k1,100:24137245,47334686:201656
x1,100:27213466,47334686
k1,100:27415122,47334686:201656
x1,100:28179266,47334686
k1,100:28380922,47334686:201656
x1,100:29290554,47334686
k1,100:29492211,47334686:201657
x1,100:30511274,47334686
k1,100:30712930,47334686:201656
x1,100:31513769,47334686
k1,100:31715425,47334686:201656
x1,100:32916697,47334686
x1,100:33899719,47334686
k1,100:34101375,47334686:201656
x1,100:34647287,47334686
k1,100:34848943,47334686:201656
x1,100:35868679,47334686
x1,100:36706222,47334686
k1,100:36706222,47334686:0
)
(1,103:20602840,48121118:16103382,446948,141880
x1,103:21403679,48121118
k1,100:21654581,48121118:250902
x1,100:22309941,48121118
x1,100:22674307,48121118
x1,100:23657329,48121118
k1,100:23908231,48121118:250902
x1,100:24526887,48121118
x1,100:25036750,48121118
x1,100:25401116,48121118
x1,100:25712412,48121118
x1,100:25993564,48121118
k1,100:26244467,48121118:250903
x1,100:26572147,48121118
x1,100:27144275,48121118
x1,100:28127298,48121118
k1,100:28378200,48121118:250902
x1,100:29324536,48121118
k1,100:29575438,48121118:250902
x1,100:30194094,48121118
x1,100:30521774,48121118
x1,100:31249869,48121118
x1,100:32341684,48121118
k1,100:32592586,48121118:250902
x1,100:33866585,48121118
x1,100:34412497,48121118
x1,100:35431568,48121118
x1,100:36706222,48121118
k1,100:36706222,48121118:0
)
]
g1,103:36706222,48121118
)
)
]
(1,103:3552215,50015603:33154007,0,0
h1,103:3552215,50015603:33154007,0,0
)
]
]
!76152
}1
!10
{2
[1,172:4736286,50015603:31969936,45279317,0
[1,172:3552215,50015603:33154007,46721109,0
[1,172:3552215,3294494:33154007,0,0
(1,172:3552215,3294494:33154007,0,0
h1,172:3552215,3294494:33154007,0,0
)
]
[1,172:3552215,48121118:33154007,44826624,0
(1,172:3552215,48121118:33154007,44826624,0
(1,172:3552215,48121118:16103382,44826624,0
[1,150:3552215,48121118:16103382,44826624,0
(1,103:3552215,4080926:16103382,446948,141880
x1,103:4098119,4080926
g1,100:4327499,4080926
x1,100:4618475,4080926
g1,100:4847855,4080926
x1,100:5794191,4080926
x1,100:7869029,4080926
g1,100:8098409,4080926
x1,100:8717065,4080926
x1,100:9044745,4080926
x1,100:9346216,4080926
x1,100:9627368,4080926
x1,100:9945224,4080926
g1,100:10174604,4080926
x1,100:10829964,4080926
x1,100:11194330,4080926
x1,100:12468328,4080926
x1,100:13488054,4080926
g1,100:13717434,4080926
x1,100:14918706,4080926
x1,100:16065568,4080926
k1,101:19655597,4080926:3590029
g1,103:19655597,4080926
)
(1,103:3552215,4867358:16103382,521815,141880
x1,103:6209678,4867358
k1,101:6478287,4867358:268609
x1,101:7497367,4867358
k1,101:7765975,4867358:268608
x1,101:8858446,4867358
x1,101:9695989,4867358
k1,101:9964598,4867358:268609
$1,101:9964598,4867358
x1,101:10483426,4867358
$1,101:10483426,4867358
k1,101:10752034,4867358:268608
x1,101:12390409,4867358
k1,101:12659018,4867358:268609
x1,101:13423162,4867358
k1,101:13691770,4867358:268608
x1,101:14492609,4867358
k1,101:14761218,4867358:268609
x1,101:15743585,4867358
k1,101:16012193,4867358:268608
x1,101:17177416,4867358
x1,101:18433072,4867358
k1,101:18701681,4867358:268609
$1,101:18701681,4867358
x1,101:19220509,4867358
(1,101:19220509,4629533:435088,283990,54614
x1,101:19622829,4629533
)
$1,101:19655597,4867358
k1,103:19655597,4867358:0
)
(1,103:3552215,5653790:16103382,447828,141880
x1,103:4170871,5653790
x1,103:5554318,5653790
k1,101:5896394,5653790:342076
x1,101:6697233,5653790
k1,101:7039308,5653790:342075
x1,101:7767395,5653790
k1,101:8109471,5653790:342076
x1,101:8655383,5653790
k1,101:8997459,5653790:342076
x1,101:9907747,5653790
x1,101:10089930,5653790
x1,101:10454296,5653790
x1,101:10765592,5653790
x1,101:11046744,5653790
k1,101:11388819,5653790:342075
x1,101:12371186,5653790
k1,101:12713262,5653790:342076
x1,101:13878485,5653790
x1,101:15134141,5653790
k1,101:15476217,5653790:342076
x1,101:16495297,5653790
k1,101:16837372,5653790:342075
x1,101:17929843,5653790
x1,101:18767386,5653790
k1,101:19109462,5653790:342076
$1,101:19109462,5653790
x1,101:19655597,5653790
$1,101:19655597,5653790
k1,103:19655597,5653790:0
)
(1,103:3552215,6440222:16103382,446948,7531
x1,103:5190590,6440222
k1,101:5386677,6440222:196087
x1,101:6150821,6440222
k1,101:6346909,6440222:196088
x1,101:7147748,6440222
k1,101:7343835,6440222:196087
x1,101:8071922,6440222
k1,101:8268009,6440222:196087
x1,101:8813921,6440222
k1,101:9010008,6440222:196087
x1,101:9810847,6440222
x1,101:10138527,6440222
x1,101:10829918,6440222
k1,101:11026006,6440222:196088
x1,101:12191229,6440222
x1,101:13446885,6440222
k1,101:13642972,6440222:196087
x1,101:14662052,6440222
k1,101:14858139,6440222:196087
x1,101:15586243,6440222
x1,101:16569265,6440222
x1,101:17370104,6440222
k1,101:17566192,6440222:196088
x1,101:18949647,6440222
k1,101:19145734,6440222:196087
x1,101:19655597,6440222
k1,101:19655597,6440222:0
)
(1,103:3552215,7226654:16103382,556402,163840
x1,103:4071043,7226654
(1,101:4071043,6988829:356734,197518,0
x1,101:4395009,6988829
)
$1,101:4427777,7226654
k1,101:4692038,7226654:264261
x1,101:5129149,7226654
k1,101:5393409,7226654:264260
x1,101:6012065,7226654
x1,101:7468264,7226654
k1,101:7732525,7226654:264261
x1,101:8387885,7226654
k1,101:8652146,7226654:264261
$1,101:8652146,7226654
x1,101:9559184,7226654
x1,101:9974700,7226654
$1,101:9974700,7226654
x1,101:10138540,7226654
k1,101:10402801,7226654:264261
$1,101:10402801,7226654
x1,101:11309839,7226654
x1,101:11725355,7226654
(1,101:11725355,6988829:294003,295640,0
x1,101:11986590,6988829
)
k1,101:12265993,7226654:246635
x1,101:12775719,7226654
k1,101:13022354,7226654:246635
x1,101:13565302,7226654
(1,101:13616728,6988829:442369,318577,0
x1,101:14026329,6988829
)
x1,101:14602045,7226654
$1,101:14653471,7226654
x1,101:14817311,7226654
k1,101:15081572,7226654:264261
x1,101:16682604,7226654
k1,101:16946864,7226654:264260
$1,101:16946864,7226654
(1,101:16946864,6988829:442369,318577,0
x1,101:17356465,6988829
)
$1,101:17389233,7226654
k1,101:17653494,7226654:264261
x1,101:18272150,7226654
x1,101:19655597,7226654
k1,101:19655597,7226654:0
)
(1,103:3552215,8013086:16103382,447828,141880
x1,103:4826214,8013086
x1,103:5481574,8013086
x1,103:5918685,8013086
x1,103:7102251,8013086
k1,101:7316689,8013086:214438
x1,101:8335769,8013086
k1,101:8550208,8013086:214439
$1,101:8550208,8013086
x1,101:8943578,8013086
k1,101:9061543,8013086:117965
x1,101:9571269,8013086
k1,101:9689235,8013086:117966
x1,101:10082605,8013086
$1,101:10082605,8013086
k1,101:10297043,8013086:214438
x1,101:11425562,8013086
x1,101:12299791,8013086
k1,101:12514230,8013086:214439
x1,101:13315069,8013086
x1,101:14225347,8013086
k1,101:14439785,8013086:214438
x1,101:14876896,8013086
k1,101:15091335,8013086:214439
x1,101:15709991,8013086
x1,101:17166190,8013086
k1,101:17380628,8013086:214438
x1,101:18035988,8013086
k1,101:18250427,8013086:214439
$1,101:18250427,8013086
x1,101:18538513,8013086
(1,101:18538513,8111389:356734,197518,0
x1,101:18862479,8111389
)
$1,101:18895247,8013086
k1,101:19109685,8013086:214438
x1,101:19655597,8013086
k1,101:19655597,8013086:0
)
(1,103:3552215,8799518:16103382,447828,141880
x1,103:4499189,8799518
x1,103:5336732,8799518
k1,101:5626401,8799518:289669
$1,101:5626401,8799518
x1,101:5914487,8799518
$1,101:5965913,8799518
k1,101:6255583,8799518:289670
x1,101:6655998,8799518
k1,101:6945667,8799518:289669
$1,101:6945667,8799518
x1,101:7339037,8799518
$1,101:7339037,8799518
k1,101:7628706,8799518:289669
x1,101:8065817,8799518
k1,101:8355487,8799518:289670
x1,101:9628830,8799518
k1,101:9918499,8799518:289669
x1,101:11192506,8799518
k1,101:11482175,8799518:289669
x1,101:12283014,8799518
k1,101:12572683,8799518:289669
x1,101:13519019,8799518
x1,101:13992178,8799518
x1,101:14656057,8799518
k1,101:14945727,8799518:289670
x1,101:16002149,8799518
x1,101:16184332,8799518
x1,101:17385586,8799518
x1,101:17506834,8799518
k1,101:17796503,8799518:289669
$1,101:17796503,8799518
x1,101:18189873,8799518
k1,101:18380165,8799518:190292
x1,101:18889891,8799518
k1,101:19080182,8799518:190291
x1,101:19655597,8799518
$1,101:19655597,8799518
k1,103:19655597,8799518:0
)
(1,103:3552215,9585950:16103382,446948,141880
x1,103:4353054,9585950
x1,103:4935652,9585950
x1,103:5772532,9585950
k1,101:5988511,9585950:215979
x1,101:7117030,9585950
x1,101:8645974,9585950
k1,101:8861953,9585950:215979
x1,101:9407865,9585950
k1,101:9623845,9585950:215980
x1,101:10789068,9585950
k1,101:11005047,9585950:215979
x1,101:12206311,9585950
k1,101:12422290,9585950:215979
x1,101:13368626,9585950
k1,101:13584605,9585950:215979
x1,101:14749828,9585950
k1,101:14965808,9585950:215980
x1,101:15547760,9585950
x1,101:16348600,9585950
k1,101:16564579,9585950:215979
x1,101:17364763,9585950
k1,101:17580742,9585950:215979
x1,101:18199398,9585950
x1,101:19655597,9585950
k1,101:19655597,9585950:0
)
(1,103:3552215,10372382:16103382,446948,152917
x1,103:4207575,10372382
k1,101:4448554,10372382:240979
$1,101:4448554,10372382
x1,101:4825384,10372382
(1,101:4825384,10470685:1231386,283990,54614
x1,101:6024002,10470685
)
$1,101:6056770,10372382
k1,101:6297749,10372382:240979
x1,101:7244085,10372382
k1,101:7485065,10372382:240980
$1,101:7485065,10372382
x1,101:7861895,10372382
(1,101:7861895,10470685:1231386,283990,54614
x1,101:9060513,10470685
)
$1,101:9093281,10372382
x1,101:9257121,10372382
k1,101:9498100,10372382:240979
x1,101:10007308,10372382
x1,101:11171868,10372382
x1,101:11536234,10372382
x1,101:11847530,10372382
x1,101:12638545,10372382
x1,101:12759793,10372382
k1,101:13000772,10372382:240979
x1,101:13546684,10372382
k1,101:13787663,10372382:240979
x1,101:14734637,10372382
x1,101:15572180,10372382
k1,101:15813159,10372382:240979
$1,101:15813159,10372382
x1,101:16189989,10372382
$1,101:16189989,10372382
k1,101:16430969,10372382:240980
x1,101:17377305,10372382
k1,101:17618284,10372382:240979
$1,101:17618284,10372382
x1,101:17995114,10372382
$1,101:17995114,10372382
k1,101:18236093,10372382:240979
x1,101:19655597,10372382
k1,101:19655597,10372382:0
)
(1,103:3552215,11158814:16103382,446948,141880
x1,103:4753469,11158814
k1,101:4919005,11158814:165536
x1,101:5428868,11158814
x1,101:6557387,11158814
x1,101:7904786,11158814
k1,101:8070321,11158814:165535
x1,101:8870505,11158814
k1,101:9036041,11158814:165536
x1,101:10309384,11158814
x1,101:10437184,11158814
k1,101:10602719,11158814:165535
x1,101:10967095,11158814
x1,101:11503183,11158814
k1,101:11668719,11158814:165536
x1,101:12579007,11158814
x1,101:12761190,11158814
x1,101:13125556,11158814
x1,101:13436852,11158814
x1,101:13718004,11158814
k1,101:13883539,11158814:165535
x1,101:14502195,11158814
x1,101:14866571,11158814
x1,101:15849593,11158814
k1,101:16015129,11158814:165536
x1,101:18089967,11158814
x1,101:18454343,11158814
x1,101:19655597,11158814
k1,101:19655597,11158814:0
)
(1,103:3552215,11945246:16103382,447828,141880
x1,103:4353054,11945246
x1,103:4935652,11945246
x1,103:5936372,11945246
k1,101:6258796,11945246:322424
x1,101:7022940,11945246
k1,101:7345363,11945246:322423
x1,101:8218947,11945246
k1,101:8541371,11945246:322424
x1,101:9342210,11945246
k1,101:9664634,11945246:322424
x1,101:10319994,11945246
x1,101:10793153,11945246
x1,101:11812879,11945246
k1,101:12135302,11945246:322423
$1,101:12135302,11945246
x1,101:12556052,11945246
k1,101:13001421,11945246:354346
x1,101:13511147,11945246
k1,101:13865493,11945246:354346
x1,101:14193174,11945246
$1,101:14193174,11945246
k1,101:14515598,11945246:322424
x1,101:14733830,11945246
$1,101:14733830,11945246
x1,101:15154580,11945246
k1,101:15599949,11945246:354346
x1,101:16109675,11945246
k1,101:16464021,11945246:354346
x1,101:16791702,11945246
$1,101:16791702,11945246
x1,101:17173774,11945246
k1,101:17496197,11945246:322423
x1,101:17860573,11945246
x1,101:18396661,11945246
k1,101:18719085,11945246:322424
x1,101:19337741,11945246
x1,101:19655597,11945246
k1,101:19655597,11945246:0
)
(1,103:3552215,12731678:16103382,447828,116320
x1,103:4207566,12731678
x1,101:4528693,12731678
k1,101:4773415,12731678:244722
x1,101:5574254,12731678
x1,101:6156852,12731678
x1,101:6993732,12731678
k1,101:7238453,12731678:244721
$1,101:7238453,12731678
x1,101:7729974,12731678
$1,101:7729974,12731678
k1,101:7974696,12731678:244722
x1,101:8921032,12731678
k1,101:9165753,12731678:244721
$1,101:9165753,12731678
x1,101:9662849,12731678
$1,101:9695730,12731678
x1,101:9859570,12731678
k1,101:10104292,12731678:244722
x1,101:10905131,12731678
k1,101:11149853,12731678:244722
x1,101:11805213,12731678
x1,101:12278372,12731678
x1,101:13298098,12731678
k1,101:13542819,12731678:244721
$1,101:13542819,12731678
x1,101:14034340,12731678
k1,101:14191336,12731678:156996
x1,101:14701062,12731678
k1,101:14858059,12731678:156997
x1,101:15355155,12731678
$1,101:15388036,12731678
k1,101:15632757,12731678:244721
x1,101:16651828,12731678
k1,101:16896550,12731678:244722
x1,101:17915630,12731678
x1,101:19152942,12731678
x1,101:19655597,12731678
k1,101:19655597,12731678:0
)
(1,103:3552215,13518110:16103382,446948,141880
x1,103:4753487,13518110
x1,103:5772558,13518110
k1,101:6148927,13518110:376369
x1,101:7787302,13518110
k1,101:8163671,13518110:376369
x1,101:8927815,13518110
k1,101:9304184,13518110:376369
x1,101:10105023,13518110
k1,101:10481393,13518110:376370
x1,101:11282232,13518110
x1,101:12192510,13518110
k1,101:12568879,13518110:376369
x1,101:13697398,13518110
x1,101:15226342,13518110
k1,101:15602711,13518110:376369
x1,101:16148623,13518110
k1,101:16524992,13518110:376369
x1,101:17435280,13518110
x1,101:18236119,13518110
x1,101:18818717,13518110
x1,101:19655597,13518110
k1,101:19655597,13518110:0
)
(1,103:3552215,14304542:16103382,447828,187504
x1,103:4043736,14304542
(1,101:4043736,14402845:461560,303558,89201
x1,101:4446019,14402845
)
x1,101:5002392,14304542
$1,101:5035273,14304542
x1,101:5199113,14304542
k1,101:5352216,14304542:153103
x1,101:6953248,14304542
k1,101:7106352,14304542:153104
$1,101:7106352,14304542
x1,101:7597873,14304542
(1,101:7597873,14402845:461560,303558,89201
x1,101:8000156,14402845
)
$1,101:8059433,14304542
x1,101:8223273,14304542
k1,101:8376376,14304542:153103
$1,101:8376376,14304542
x1,101:8784201,14304542
k1,101:8893425,14304542:109224
x1,101:9163306,14304542
k1,101:9382861,14304542:182040
x1,101:9892587,14304542
k1,101:10074627,14304542:182040
x1,101:10584353,14304542
k1,101:10693577,14304542:109224
x1,101:11421757,14304542
k1,101:11530981,14304542:109224
x1,101:11924351,14304542
$1,101:11924351,14304542
x1,101:12088191,14304542
k1,101:12241294,14304542:153103
x1,101:13879669,14304542
k1,101:14032773,14304542:153104
x1,101:14796917,14304542
k1,101:14950020,14304542:153103
x1,101:15750859,14304542
k1,101:15903962,14304542:153103
$1,101:15903962,14304542
x1,101:16399623,14304542
x1,101:16946864,14304542
$1,101:16946864,14304542
x1,101:17456727,14304542
k1,101:17609831,14304542:153104
x1,101:18228487,14304542
x1,101:18956582,14304542
k1,101:19109685,14304542:153103
x1,101:19655597,14304542
k1,101:19655597,14304542:0
)
(1,103:3552215,15090974:16103382,551306,163840
x1,103:4353054,15090974
k1,101:4545204,15090974:192150
$1,101:4545204,15090974
x1,101:4938574,15090974
k1,101:5015268,15090974:76694
x1,101:5524994,15090974
k1,101:5601689,15090974:76695
x1,101:5995059,15090974
$1,101:5995059,15090974
k1,101:6187209,15090974:192150
x1,101:6988048,15090974
x1,101:7898326,15090974
k1,101:8090475,15090974:192149
$1,101:8090475,15090974
x1,101:8581996,15090974
$1,101:8581996,15090974
x1,101:8745836,15090974
k1,101:8937986,15090974:192150
x1,101:9957066,15090974
k1,101:10149216,15090974:192150
x1,101:10804576,15090974
x1,101:11277735,15090974
x1,101:12297461,15090974
k1,101:12489611,15090974:192150
$1,101:12489611,15090974
x1,101:13032559,15090974
k1,101:13266025,15090974:182040
x1,101:13775751,15090974
k1,101:13957791,15090974:182040
x1,101:14495507,15090974
x1,101:15351056,15090974
k1,101:15460280,15090974:109224
x1,101:15933596,15090974
(1,101:15933596,14853149:498212,313481,0
x1,101:16363382,14853149
)
x1,101:16613853,15090974
$1,101:16613853,15090974
k1,101:16806002,15090974:192149
x1,101:18480425,15090974
k1,101:18672575,15090974:192150
x1,101:19655597,15090974
k1,101:19655597,15090974:0
)
(1,103:3552215,15877406:16103382,447828,141880
x1,103:4095163,15877406
k1,101:4328629,15877406:182040
x1,101:4765537,15877406
k1,101:4947577,15877406:182040
x1,101:5466405,15877406
(1,101:5466405,15639581:356734,197518,0
x1,101:5790371,15639581
)
$1,101:5823139,15877406
k1,101:6039725,15877406:216586
x1,101:6476836,15877406
k1,101:6693422,15877406:216586
x1,101:6984398,15877406
k1,101:7200984,15877406:216586
x1,101:7856344,15877406
x1,101:9567461,15877406
k1,101:9784046,15877406:216585
x1,101:10548837,15877406
x1,101:11459115,15877406
x1,101:12574530,15877406
k1,101:12791116,15877406:216586
x1,101:13628004,15877406
x1,101:14793227,15877406
k1,101:15009813,15877406:216586
x1,101:15337493,15877406
x1,101:15909621,15877406
x1,101:16637716,15877406
k1,101:16854302,15877406:216586
x1,101:18019516,15877406
k1,101:18236102,15877406:216586
x1,101:19655597,15877406
k1,101:19655597,15877406:0
)
(1,103:3552215,16663838:16103382,491520,163840
x1,103:4035998,16663838
x1,101:4798764,16663838
x1,101:5032235,16663838
k1,101:5320641,16663838:288406
x1,101:5830367,16663838
k1,101:6118772,16663838:288405
x1,101:6513658,16663838
k1,101:6802064,16663838:288406
x1,101:7238972,16663838
k1,101:7527378,16663838:288406
x1,101:8046206,16663838
(1,101:8046206,16426013:356734,197518,0
x1,101:8370172,16426013
)
$1,101:8402940,16663838
k1,101:8689756,16663838:286816
x1,101:9636092,16663838
k1,101:9922909,16663838:286817
x1,101:10213885,16663838
x1,101:10541565,16663838
x1,101:10859421,16663838
x1,101:11534428,16663838
x1,101:12735036,16663838
k1,101:13021853,16663838:286817
x1,101:13822692,16663838
x1,101:14732970,16663838
k1,101:15019786,16663838:286816
$1,101:15019786,16663838
x1,101:15503569,16663838
x1,101:16521198,16663838
k1,101:16760802,16663838:188178
x1,101:17270528,16663838
k1,101:17458707,16663838:188179
x1,101:18906267,16663838
k1,101:19145871,16663838:188178
x1,101:19655597,16663838
k1,103:19655597,16663838:0
)
(1,103:3552215,17450270:16103382,551306,163840
x1,103:4201964,17450270
(1,101:4201964,17212445:412854,313481,0
x1,101:4511508,17212445
)
x1,101:4796863,17450270
k1,101:5178487,17450270:381624
x1,101:5688213,17450270
k1,101:6069837,17450270:381624
x1,101:6543153,17450270
(1,101:6543153,17212445:498212,313481,0
x1,101:6972939,17212445
)
k1,101:7422989,17450270:381624
x1,101:7859897,17450270
k1,101:8241521,17450270:381624
x1,101:8760349,17450270
(1,101:8760349,17212445:1090301,283990,54614
x1,101:9817882,17212445
)
$1,101:9850650,17450270
x1,101:10014490,17450270
k1,101:10351644,17450270:337154
x1,101:11952676,17450270
k1,101:12289829,17450270:337153
$1,101:12289829,17450270
x1,101:12773612,17450270
x1,101:13521891,17450270
$1,101:13521891,17450270
k1,101:13859045,17450270:337154
x1,101:14477701,17450270
x1,101:15861148,17450270
k1,101:16198301,17450270:337153
x1,101:16999140,17450270
k1,101:17336294,17450270:337154
x1,101:17627270,17450270
x1,101:17945126,17450270
x1,101:19655597,17450270
k1,101:19655597,17450270:0
)
(1,103:3552215,18236702:16103382,446948,141880
x1,103:3879895,18236702
x1,101:4955326,18236702
k1,101:5244007,18236702:288681
x1,101:5789919,18236702
k1,101:6078599,18236702:288680
x1,101:6879438,18236702
k1,101:7168119,18236702:288681
x1,101:8005007,18236702
x1,101:9170230,18236702
k1,101:9458911,18236702:288681
x1,101:9786591,18236702
x1,101:10358719,18236702
x1,101:11086814,18236702
k1,101:11375494,18236702:288680
$1,101:11375494,18236702
x1,101:11721910,18236702
$1,101:11721910,18236702
x1,101:11885750,18236702
k1,101:12174431,18236702:288681
x1,101:12720990,18236702
x1,101:13704012,18236702
k1,101:13992693,18236702:288681
x1,101:14538597,18236702
x1,101:16649493,18236702
k1,101:16938173,18236702:288680
x1,101:17484085,18236702
k1,101:17772766,18236702:288681
x1,101:18100446,18236702
x1,101:18672574,18236702
x1,101:19655597,18236702
k1,101:19655597,18236702:0
)
(1,103:3552215,19023134:16103382,556402,163840
x1,103:4352399,19023134
k1,101:4707806,19023134:355407
x1,101:5763572,19023134
x1,101:6564411,19023134
k1,101:6919818,19023134:355407
x1,101:7465722,19023134
k1,101:7821130,19023134:355408
$1,101:7821130,19023134
x1,101:8364078,19023134
(1,101:8415504,18785309:505267,313481,0
x1,101:8855873,18785309
)
k1,101:9336198,19023134:415427
x1,101:10027969,19023134
k1,101:10443397,19023134:415428
x1,101:11241208,19023134
x1,101:12130041,19023134
(1,101:12130041,18785309:442369,318577,0
x1,101:12539642,18785309
)
x1,101:12754455,19023134
k1,101:12863679,19023134:109224
(1,101:12863679,19023134:764583,69176,0
x1,101:13045724,19023134
g1,101:13154948,19023134
x1,101:13336993,19023134
g1,101:13446217,19023134
x1,101:13628262,19023134
)
k1,101:13737486,19023134:109224
x1,101:13919531,19023134
k1,101:14028755,19023134:109224
x1,101:14571703,19023134
x1,101:15434593,19023134
x1,101:15736332,19023134
(1,101:15736332,18785309:442369,318577,0
x1,101:16145933,18785309
)
x1,101:16433564,19023134
(1,101:16433564,18785309:442369,318577,0
x1,101:16843165,18785309
)
k1,101:17291361,19023134:415428
x1,101:17728269,19023134
k1,101:18143696,19023134:415427
x1,101:18662524,19023134
(1,101:18662524,18785309:829233,313481,0
x1,101:19102893,18785309
x1,101:19458989,18785309
)
$1,101:19491757,19023134
x1,101:19655597,19023134
k1,101:19655597,19023134:0
)
(1,103:3552215,19809566:16103382,491520,163840
x1,103:4095163,19809566
x1,101:4882095,19809566
k1,101:5064135,19809566:182040
x1,101:5501043,19809566
k1,101:5683083,19809566:182040
x1,101:6201911,19809566
(1,101:6201911,19571741:356734,197518,0
x1,101:6525877,19571741
)
$1,101:6558645,19809566
x1,101:6722485,19809566
k1,101:6890853,19809566:168368
$1,101:6890853,19809566
x1,101:7116633,19809566
k1,101:7298673,19809566:182040
x1,101:7808399,19809566
k1,101:7990439,19809566:182040
x1,101:8500165,19809566
k1,101:8609389,19809566:109224
x1,101:9337569,19809566
k1,101:9446793,19809566:109224
x1,101:10003394,19809566
$1,101:10050270,19809566
x1,101:10214110,19809566
k1,101:10382479,19809566:168369
x1,101:11328815,19809566
k1,101:11497183,19809566:168368
$1,101:11497183,19809566
x1,101:12072598,19809566
k1,101:12181822,19809566:109224
x1,101:12738423,19809566
k1,101:12967339,19809566:182040
x1,101:13404247,19809566
k1,101:13586287,19809566:182040
x1,101:14132422,19809566
$1,101:14132422,19809566
x1,101:14296262,19809566
k1,101:14464631,19809566:168369
x1,101:14865055,19809566
x1,101:15140310,19809566
k1,101:15308678,19809566:168368
x1,101:15599654,19809566
x1,101:15914230,19809566
x1,101:16738669,19809566
k1,101:16907038,19809566:168369
x1,101:17853374,19809566
x1,101:18399286,19809566
x1,101:19655597,19809566
k1,101:19655597,19809566:0
)
(1,103:3552215,20595998:16103382,551306,163840
x1,103:4316359,20595998
k1,101:4516007,20595998:199648
x1,101:5134663,20595998
x1,101:6263182,20595998
k1,101:6462830,20595998:199648
x1,101:7118190,20595998
x1,101:7574974,20595998
x1,101:8339110,20595998
k1,101:8538758,20595998:199648
x1,101:9084670,20595998
k1,101:9284317,20595998:199647
x1,101:10085156,20595998
x1,101:10667754,20595998
x1,101:11504634,20595998
k1,101:11704282,20595998:199648
x1,101:12250186,20595998
k1,101:12449834,20595998:199648
$1,101:12449834,20595998
x1,101:13451081,20595998
(1,101:13451081,20358173:505267,313481,0
x1,101:13891450,20358173
)
k1,101:14138388,20595998:182040
x1,101:14648114,20595998
k1,101:14830154,20595998:182040
x1,101:15321675,20595998
k1,101:15430899,20595998:109224
(1,101:15430899,20595998:764583,291271,0
x1,101:15612944,20595998
g1,101:15722168,20595998
x1,101:15904213,20595998
g1,101:16013437,20595998
x1,101:16195482,20595998
)
k1,101:16304706,20595998:109224
x1,101:16796227,20595998
$1,101:16796227,20595998
k1,101:16995875,20595998:199648
x1,101:17214107,20595998
$1,101:17214107,20595998
x1,101:17770708,20595998
$1,101:17817584,20595998
k1,101:18017232,20595998:199648
x1,101:19655597,20595998
k1,101:19655597,20595998:0
)
(1,103:3552215,21382430:16103382,551306,163840
x1,103:4316359,21382430
k1,101:4620772,21382430:304413
$1,101:4620772,21382430
x1,101:5177373,21382430
k1,101:5545242,21382430:320993
x1,101:6054968,21382430
k1,101:6375960,21382430:320992
x1,101:6703641,21382430
$1,101:6703641,21382430
x1,101:6867481,21382430
k1,101:7171894,21382430:304413
$1,101:7171894,21382430
x1,101:8173141,21382430
(1,101:8173141,21144605:294003,295640,0
x1,101:8434376,21144605
)
k1,101:8788137,21382430:320993
x1,101:9297863,21382430
k1,101:9618855,21382430:320992
x1,101:9906941,21382430
$1,101:9958367,21382430
x1,101:10122207,21382430
k1,101:10426620,21382430:304413
x1,101:11372956,21382430
k1,101:11677370,21382430:304414
$1,101:11677370,21382430
x1,101:12678617,21382430
(1,101:12678617,21144605:505267,313481,0
x1,101:13118986,21144605
)
k1,101:13504876,21382430:320992
x1,101:14014602,21382430
k1,101:14335595,21382430:320993
x1,101:14712425,21382430
$1,101:14712425,21382430
k1,101:15016838,21382430:304413
x1,101:15780982,21382430
k1,101:16085395,21382430:304413
$1,101:16085395,21382430
x1,101:16641996,21382430
k1,101:17009864,21382430:320992
x1,101:17519590,21382430
k1,101:17840583,21382430:320993
x1,101:18168264,21382430
$1,101:18168264,21382430
x1,101:18332104,21382430
k1,101:18636517,21382430:304413
x1,101:19655597,21382430
k1,101:19655597,21382430:0
)
(1,103:3552215,22168862:16103382,491520,163840
x1,103:4207575,22168862
x1,103:4498551,22168862
x1,103:5007759,22168862
x1,103:5990782,22168862
k1,101:6168270,22168862:177488
$1,101:6168270,22168862
(1,101:6168270,22168862:846508,455111,127431
x1,101:7005677,22168862
)
x1,101:7560913,22168862
$1,101:7560913,22168862
x1,101:7724753,22168862
k1,101:7902241,22168862:177488
$1,101:7902241,22168862
(1,101:7902241,22168862:910224,455111,0
x1,101:8812465,22168862
)
x1,101:9358600,22168862
$1,101:9358600,22168862
x1,101:9522440,22168862
k1,101:9699928,22168862:177488
x1,101:10646264,22168862
k1,101:10823752,22168862:177488
$1,101:10823752,22168862
(1,101:10823752,22168862:400415,379448,7531
(1,101:10823752,22168862:400415,379448,7531
x1,101:11224167,22168862
)
)
x1,101:11770302,22168862
$1,101:11770302,22168862
k1,101:11947789,22168862:177487
x1,101:13331236,22168862
k1,101:13508724,22168862:177488
x1,101:14272868,22168862
k1,101:14450356,22168862:177488
x1,101:14960219,22168862
x1,101:15287899,22168862
x1,101:15575602,22168862
x1,101:16995743,22168862
k1,101:17173231,22168862:177488
x1,101:18337791,22168862
k1,101:18515279,22168862:177488
x1,101:19170630,22168862
x1,101:19655597,22168862
k1,101:19655597,22168862:0
)
(1,103:3552215,22955294:16103382,446948,141880
x1,103:4170871,22955294
x1,103:4644030,22955294
x1,103:5554308,22955294
x1,103:6846667,22955294
g1,101:7076047,22955294
x1,101:8022383,22955294
g1,101:8251763,22955294
x1,101:9688946,22955294
g1,101:9918326,22955294
x1,101:10427534,22955294
x1,101:11592094,22955294
x1,101:11956460,22955294
x1,101:12267756,22955294
x1,101:13058771,22955294
x1,101:13180019,22955294
k1,102:19655597,22955294:6475578
g1,103:19655597,22955294
)
(1,103:3552215,23741726:16103382,446948,141880
x1,103:4353063,23741726
k1,102:4737385,23741726:384322
x1,102:5028361,23741726
x1,102:5346217,23741726
x1,102:7093392,23741726
k1,102:7477715,23741726:384323
x1,102:7805395,23741726
x1,102:8086547,23741726
x1,102:9397250,23741726
k1,102:9781572,23741726:384322
x1,102:10327484,23741726
k1,102:10711807,23741726:384323
x1,102:11658781,23741726
k1,102:12043103,23741726:384322
x1,102:12661759,23741726
x1,102:13498647,23741726
k1,102:13882970,23741726:384323
x1,102:14829306,23741726
x1,102:15812328,23741726
x1,102:16649871,23741726
k1,102:17034193,23741726:384322
x1,102:17652849,23741726
x1,102:18162712,23741726
x1,102:19655597,23741726
k1,102:19655597,23741726:0
)
(1,103:3552215,24528158:16103382,446948,102232
x1,103:4061423,24528158
x1,103:5263325,24528158
g1,102:5492705,24528158
x1,102:6439041,24528158
g1,102:6668421,24528158
x1,102:7433212,24528158
x1,102:8306796,24528158
x1,102:9654195,24528158
g1,102:9883575,24528158
x1,102:10320686,24528158
g1,102:10550066,24528158
x1,102:10841042,24528158
x1,102:11155618,24528158
x1,102:11794576,24528158
x1,102:12886391,24528158
g1,102:13115771,24528158
x1,102:13625634,24528158
g1,102:13855014,24528158
x1,102:15110678,24528158
k1,103:19655597,24528158:4544919
g1,103:19655597,24528158
)
(1,104:3552215,26123826:16103382,435811,8188
k1,104:8857329,26123826:5305114
g1,104:8857329,26123826
x1,104:9555937,26123826
g1,104:9883617,26123826
x1,104:12691791,26123826
x1,104:14350484,26123826
g1,104:14350484,26123826
k1,104:19655597,26123826:5305113
)
(1,106:3552215,27375662:16103382,446948,141880
h1,105:3552215,27375662:655360,0,0
x1,105:4753487,27375662
k1,105:5062168,27375662:308681
x1,105:6009142,27375662
k1,105:6317823,27375662:308681
x1,105:8338269,27375662
k1,105:8646950,27375662:308681
x1,105:9411094,27375662
k1,105:9719776,27375662:308682
x1,105:11612431,27375662
k1,105:11921112,27375662:308681
x1,105:13304559,27375662
k1,105:13613240,27375662:308681
x1,105:14231896,27375662
x1,105:16380789,27375662
k1,105:16689470,27375662:308681
x1,105:17635806,27375662
k1,105:17944487,27375662:308681
x1,105:19655597,27375662
k1,105:19655597,27375662:0
)
(1,106:3552215,28162094:16103382,446948,141880
x1,106:5408183,28162094
g1,105:5637563,28162094
x1,105:6401707,28162094
g1,105:6631087,28162094
x1,105:7431926,28162094
g1,105:7661306,28162094
x1,105:10573697,28162094
g1,105:10803077,28162094
x1,105:13078451,28162094
k1,106:19655597,28162094:6577146
g1,106:19655597,28162094
)
(1,109:3552215,29384902:16103382,451540,110095
(1,107:3552215,29384902:10775989,451540,110095
g1,107:3552215,29384902
g1,107:3552215,29384902
g1,107:3224535,29384902
(1,107:3224535,29384902:10775989,451540,110095
g1,107:3552215,29384902
x1,107:4316359,29384902
x1,107:6319765,29384902
g1,107:6565525,29384902
x1,107:6893205,29384902
g1,107:7138965,29384902
x1,107:9396005,29384902
g1,107:9641765,29384902
x1,107:12444708,29384902
g1,107:12690468,29384902
x1,107:14000524,29384902
)
g1,107:14328204,29384902
)
x1,107:15165739,29384902
k1,108:15607659,29384902:441920
$1,108:15607659,29384902
x1,108:16150607,29384902
$1,108:16202033,29384902
k1,108:16643953,29384902:441920
x1,108:17626993,29384902
k1,108:18068912,29384902:441919
$1,108:18068912,29384902
x1,108:18449385,29384902
$1,108:18595021,29384902
k1,108:19036941,29384902:441920
x1,108:19655597,29384902
k1,108:19655597,29384902:0
)
(1,109:3552215,30171334:16103382,448587,135328
x1,109:4499198,30171334
k1,108:4776230,30171334:277032
x1,108:6451298,30171334
k1,108:6728330,30171334:277032
x1,108:8111786,30171334
x1,108:9204257,30171334
k1,108:9481289,30171334:277032
x1,108:9736217,30171334
x1,108:10381753,30171334
x1,108:11510281,30171334
k1,108:11787313,30171334:277032
x1,108:12660241,30171334
x1,108:13425032,30171334
x1,108:13837247,30171334
k1,108:14114279,30171334:277032
x1,108:15097311,30171334
k1,108:15374343,30171334:277032
x1,108:16430118,30171334
x1,108:16612301,30171334
x1,108:17886317,30171334
k1,108:18163349,30171334:277032
x1,108:19655597,30171334
k1,108:19655597,30171334:0
)
(1,109:3552215,30957766:16103382,448587,135328
x1,109:5117863,30957766
x1,108:5384590,30957766
g1,108:5613970,30957766
x1,108:6014394,30957766
x1,108:6524250,30957766
x1,108:7077369,30957766
g1,108:7306749,30957766
x1,108:9563141,30957766
g1,108:9792521,30957766
x1,108:10338425,30957766
x1,108:10702791,30957766
x1,108:11976798,30957766
g1,108:12206178,30957766
x1,108:12716041,30957766
g1,108:12945421,30957766
$1,108:12945421,30957766
x1,108:13488369,30957766
$1,108:13539795,30957766
g1,108:13769175,30957766
x1,108:15188670,30957766
g1,108:15418050,30957766
$1,108:15418050,30957766
x1,108:15798523,30957766
$1,108:15944159,30957766
g1,108:16173539,30957766
x1,108:16610650,30957766
g1,108:16840030,30957766
x1,108:18259525,30957766
g1,108:18488905,30957766
x1,108:19107561,30957766
x1,108:19289744,30957766
k1,109:19655597,30957766:365853
g1,109:19655597,30957766
)
(1,111:3552215,32253156:16103382,717696,163840
k1,110:5646848,32253156:2094633
(1,111:5646848,32253156:10603397,717696,163840
g1,110:5646848,32253156
$1,111:5646848,32253156
(1,111:5646848,32253156:10603397,717696,163840
[1,111:5646848,32253156:594374,620771,0
(1,111:5834810,32087496:0,455111,0
x1,111:6162491,32087496
)
(1,111:5646848,32253156:594374,447828,0
x1,111:6189796,32253156
)
]
g1,111:6423262,32253156
x1,111:6932988,32253156
g1,111:7115028,32253156
x1,111:7588344,32253156
(1,111:7588344,31982563:919147,313481,0
x1,111:8018130,31982563
x1,111:8361855,31982563
)
(1,111:8507491,32253156:927019,584074,0
x1,111:8980807,32253156
(1,111:8980807,31982563:453703,313481,0
x1,111:9288874,31982563
)
)
(1,111:9434510,31831100:703604,295640,54614
x1,111:10105346,31831100
)
g1,111:10247338,32253156
(1,111:10247338,32253156:3394216,491520,163840
(1,111:10247338,32253156:254863,491520,163840
x1,111:10502201,32253156
)
x1,111:10882674,32253156
g1,111:11173942,32253156
x1,111:11683668,32253156
g1,111:11829300,32253156
x1,111:12313083,32253156
x1,111:12986192,32253156
x1,111:13386691,32253156
(1,111:13386691,32253156:254863,491520,163840
x1,111:13641554,32253156
)
)
g1,111:13787186,32253156
x1,111:14296912,32253156
g1,111:14442544,32253156
x1,111:14926327,32253156
x1,111:15761911,32253156
x1,111:16250245,32253156
)
$1,111:16250245,32253156
)
k1,111:16250245,32253156:0
(1,111:16250245,32253156:655360,717696,163840
g1,111:16905605,32253156
g1,111:16905605,32253156
$1,111:16905605,32253156
h1,111:16905605,32253156:0,0,0
$1,111:16905605,32253156
g1,111:16905605,32253156
)
k1,111:16905605,32253156:0
(1,111:16905605,32253156:655360,717696,163840
g1,111:17560965,32253156
$1,111:17560965,32253156
h1,111:17560965,32253156:0,0,0
$1,111:17560965,32253156
g1,111:17560965,32253156
)
k1,111:19655597,32253156:2094632
(1,111:19655597,32253156:0,717696,163840
(1,111:19655597,32253156:0,446948,116320
k1,111:18891453,32253156:-764144
(1,111:18891453,32253156:764144,446948,116320
x1,111:19437365,32253156
x1,111:19655597,32253156
)
)
)
k1,111:19655597,32253156:0
)
(1,113:3552215,33481954:16103382,551306,11791
x1,113:4862919,33481954
x1,112:5129646,33481954
k1,112:5329660,33481954:200014
$1,112:5329660,33481954
x1,112:5802976,33481954
(1,112:5802976,33244129:919147,313481,0
x1,112:6232762,33244129
x1,112:6576487,33244129
)
$1,112:6722123,33481954
k1,112:6922137,33481954:200014
x1,112:8924240,33481954
k1,112:9124254,33481954:200014
x1,112:9925093,33481954
k1,112:10125107,33481954:200014
x1,112:10671011,33481954
x1,112:11697290,33481954
x1,112:12315946,33481954
x1,112:14602472,33481954
k1,112:14802486,33481954:200014
x1,112:16513604,33481954
k1,112:16713618,33481954:200014
x1,112:18861209,33481954
k1,112:19061223,33481954:200014
$1,112:19061223,33481954
x1,112:19604171,33481954
$1,112:19655597,33481954
k1,113:19655597,33481954:0
)
(1,113:3552215,34268386:16103382,551306,135328
x1,113:4535255,34268386
g1,112:4764635,34268386
$1,112:4764635,34268386
x1,112:5145108,34268386
$1,112:5290744,34268386
g1,112:5520124,34268386
x1,112:6503164,34268386
g1,112:6732544,34268386
$1,112:6732544,34268386
x1,112:7205860,34268386
(1,112:7205860,34030561:453703,313481,0
x1,112:7513927,34030561
)
$1,112:7659563,34268386
g1,112:7888943,34268386
x1,112:8326054,34268386
g1,112:8555434,34268386
x1,112:9356273,34268386
g1,112:9585653,34268386
x1,112:10204309,34268386
x1,112:12490835,34268386
g1,112:12720215,34268386
x1,112:14431333,34268386
g1,112:14660713,34268386
x1,112:15170576,34268386
g1,112:15399956,34268386
$1,112:15399956,34268386
x1,112:15780429,34268386
$1,112:15926065,34268386
x1,112:16089905,34268386
k1,113:19655597,34268386:3565692
g1,113:19655597,34268386
)
(1,117:3552215,35491195:16103382,451540,133360
(1,115:3552215,35491195:11480490,451540,133360
g1,115:3552215,35491195
g1,115:3552215,35491195
g1,115:3224535,35491195
(1,115:3224535,35491195:11480490,451540,133360
g1,115:3552215,35491195
x1,115:4316359,35491195
x1,115:6319765,35491195
g1,115:6565525,35491195
x1,115:6893205,35491195
g1,115:7138965,35491195
x1,115:8012548,35491195
x1,115:9030963,35491195
x1,115:10584801,35491195
g1,115:10830561,35491195
x1,115:12141265,35491195
x1,115:13149209,35491195
g1,115:13394969,35491195
x1,115:14705025,35491195
)
g1,115:15032705,35491195
)
x1,115:17435880,35491195
k1,116:18854758,35491195:1418878
x1,116:19655597,35491195
k1,116:19655597,35491195:0
)
(1,117:3552215,36277627:16103382,551306,163840
x1,117:3807143,36277627
x1,117:4452679,36277627
x1,117:5581207,36277627
k1,116:5791966,36277627:210759
x1,116:6664894,36277627
x1,116:7429685,36277627
k1,116:7640445,36277627:210760
$1,116:7640445,36277627
x1,116:8042308,36277627
k1,116:8262121,36277627:182040
x1,116:8699029,36277627
k1,116:8881069,36277627:182040
x1,116:9399897,36277627
(1,116:9399897,36039802:356734,197518,0
x1,116:9723863,36039802
)
$1,116:9756631,36277627
k1,116:9967390,36277627:210759
x1,116:11096556,36277627
k1,116:11307315,36277627:210759
$1,116:11307315,36277627
x1,116:11709178,36277627
k1,116:11928991,36277627:182040
x1,116:12438717,36277627
k1,116:12620757,36277627:182040
x1,116:13158473,36277627
x1,116:13831977,36277627
(1,116:13831977,36039802:379655,313481,0
x1,116:14153788,36039802
)
x1,116:14393677,36277627
k1,116:14502901,36277627:109224
x1,116:14976217,36277627
(1,116:14976217,36039802:379655,313481,0
x1,116:15298028,36039802
)
x1,116:15537917,36277627
$1,116:15537917,36277627
x1,116:15701757,36277627
k1,116:15912517,36277627:210760
x1,116:16567860,36277627
k1,116:16778619,36277627:210759
x1,116:17288482,36277627
x1,116:17932033,36277627
x1,116:18186961,36277627
x1,116:18781368,36277627
x1,116:19655597,36277627
k1,116:19655597,36277627:0
)
(1,117:3552215,37064059:16103382,491520,163840
x1,117:4170871,37064059
x1,117:4607982,37064059
x1,117:5524829,37064059
x1,117:5652629,37064059
k1,116:6012094,37064059:359465
$1,116:6012094,37064059
x1,116:6973593,37064059
x1,116:7193411,37064059
$1,116:7193411,37064059
x1,116:7357251,37064059
k1,116:7716715,37064059:359464
x1,116:8663051,37064059
k1,116:9022516,37064059:359465
x1,116:9641172,37064059
k1,116:10000636,37064059:359464
x1,116:11057050,37064059
x1,116:11857889,37064059
k1,116:12217354,37064059:359465
x1,116:12727217,37064059
k1,116:13086681,37064059:359464
x1,116:14542864,37064059
k1,116:14902329,37064059:359465
x1,116:15412192,37064059
k1,116:15771656,37064059:359464
x1,116:16390950,37064059
k1,116:16750415,37064059:359465
x1,116:17041391,37064059
x1,116:17369071,37064059
x1,116:18418285,37064059
x1,116:19655597,37064059
k1,116:19655597,37064059:0
)
(1,117:3552215,37850491:16103382,430240,9500
x1,117:4353063,37850491
x1,117:5263333,37850491
g1,116:5492713,37850491
x1,116:6075321,37850491
x1,116:6257504,37850491
k1,117:19655597,37850491:13398093
g1,117:19655597,37850491
)
(1,119:3552215,39168056:16103382,865699,449545
k1,118:5371658,39168056:1819443
(1,119:5371658,39168056:11153777,865699,449545
g1,118:5371658,39168056
$1,119:5371658,39168056
(1,119:5371658,39168056:11153777,865699,449545
x1,119:6333157,39168056
x1,119:6552975,39168056
g1,119:6735015,39168056
x1,119:7244741,39168056
g1,119:7426781,39168056
(1,119:7426781,39168056:484967,865699,449545
(1,119:7426781,39168056:484967,865699,449545
h1,119:7426781,39168056:78643,0,0
[1,119:7505424,39168056:327681,865699,449545
(1,119:7505424,38724700:327681,422343,0
x1,119:7833105,38724700
)
(1,119:7505424,39617600:327681,422343,0
x1,119:7833105,39617600
)
]
h1,119:7833105,39168056:78643,0,0
)
)
g1,119:8020972,39168056
(1,119:8020972,39168056:846508,455111,127431
x1,118:8858379,39168056
k1,118:8020972,39168056:0
k1,119:8020972,39168056:9101
)
g1,119:8976704,39168056
[1,119:8976704,39168056:910224,455111,0
(1,119:8976704,39168056:910224,455111,0
x1,118:9886928,39168056
)
]
g1,119:9996152,39168056
(1,119:9996152,39168056:1453721,584074,229380
(1,119:9996152,38637210:300375,26213,760226
x1,119:10296527,38637210
)
x1,119:10769843,39168056
(1,119:10769843,38897463:379655,313481,0
x1,119:11091654,38897463
)
(1,119:11149498,38637210:300375,26213,760226
x1,119:11449873,38637210
)
)
g1,119:11595505,39168056
x1,119:12105231,39168056
g1,119:12250863,39168056
(1,119:12250863,39168056:550656,725524,449545
(1,119:12250863,39168056:550656,725524,449545
h1,119:12250863,39168056:78643,0,0
[1,119:12329506,39168056:393370,725524,449545
(1,119:12329506,38724700:393370,282168,0
x1,119:12722876,38724700
)
(1,119:12329506,39617600:393370,422343,0
k1,119:12362351,39617600:32845
x1,119:12690032,39617600
k1,119:12722876,39617600:32844
)
]
h1,119:12722876,39168056:78643,0,0
)
)
g1,119:12947151,39168056
x1,119:13456877,39168056
g1,119:13602509,39168056
(1,119:13602509,39168056:550656,725524,449545
(1,119:13602509,39168056:550656,725524,449545
h1,119:13602509,39168056:78643,0,0
[1,119:13681152,39168056:393370,725524,449545
(1,119:13681152,38724700:393370,282168,0
x1,119:14074522,38724700
)
(1,119:13681152,39617600:393370,422343,0
k1,119:13713997,39617600:32845
x1,119:14041678,39617600
k1,119:14074522,39617600:32844
)
]
h1,119:14074522,39168056:78643,0,0
)
)
g1,119:14262389,39168056
(1,119:14262389,39168056:846508,455111,127431
x1,118:15099796,39168056
k1,118:14262389,39168056:0
k1,119:14262389,39168056:9101
)
x1,119:16065014,39168056
x1,119:16525435,39168056
)
$1,119:16525435,39168056
)
k1,119:16525435,39168056:0
(1,119:16525435,39168056:655360,865699,449545
g1,119:17180795,39168056
g1,119:17180795,39168056
$1,119:17180795,39168056
h1,119:17180795,39168056:0,0,0
$1,119:17180795,39168056
g1,119:17180795,39168056
)
k1,119:17180795,39168056:0
(1,119:17180795,39168056:655360,865699,449545
g1,119:17836155,39168056
$1,119:17836155,39168056
h1,119:17836155,39168056:0,0,0
$1,119:17836155,39168056
g1,119:17836155,39168056
)
k1,119:19655597,39168056:1819442
(1,119:19655597,39168056:0,865699,449545
(1,119:19655597,39168056:0,446948,116320
k1,119:18891453,39168056:-764144
(1,119:18891453,39168056:764144,446948,116320
x1,119:19437365,39168056
x1,119:19655597,39168056
)
)
)
k1,119:19655597,39168056:0
)
(1,121:3552215,40508554:16103382,448587,135328
x1,121:4717430,40508554
x1,120:5634277,40508554
k1,120:5815288,40508554:181011
x1,120:6252399,40508554
k1,120:6433411,40508554:181012
x1,120:6761091,40508554
k1,120:6942102,40508554:181011
x1,120:8871462,40508554
x1,120:9138189,40508554
k1,120:9319201,40508554:181012
x1,120:9829064,40508554
k1,120:10010075,40508554:181011
x1,120:10810914,40508554
k1,120:10991925,40508554:181011
x1,120:12156485,40508554
x1,120:12474341,40508554
x1,120:12795468,40508554
x1,120:13079891,40508554
k1,120:13260903,40508554:181012
x1,120:16246028,40508554
k1,120:16427039,40508554:181011
x1,120:16936902,40508554
k1,120:17117914,40508554:181012
x1,120:17445594,40508554
k1,120:17626605,40508554:181011
x1,120:17881533,40508554
x1,120:19655597,40508554
k1,120:19655597,40508554:0
)
(1,121:3552215,41294986:16103382,491520,163840
x1,121:5189934,41294986
x1,120:5281029,41294986
g1,120:5510409,41294986
x1,120:6056321,41294986
x1,120:6287008,41294986
g1,120:6516388,41294986
x1,120:7389972,41294986
g1,120:7619352,41294986
x1,120:8820616,41294986
g1,120:9049996,41294986
x1,120:9996979,41294986
g1,120:10226359,41294986
$1,120:10226359,41294986
(1,120:10226359,41294986:846508,455111,127431
x1,120:11063766,41294986
)
x1,120:11764638,41294986
$1,120:11764638,41294986
x1,120:11928478,41294986
g1,120:12157858,41294986
x1,120:12740466,41294986
g1,120:12969846,41294986
x1,120:14025613,41294986
x1,120:14942460,41294986
g1,120:15171840,41294986
x1,120:15608951,41294986
g1,120:15838331,41294986
x1,120:17257826,41294986
g1,120:17487206,41294986
x1,120:17997069,41294986
g1,120:18226449,41294986
x1,120:19337263,41294986
k1,121:19655597,41294986:318334
g1,121:19655597,41294986
)
(1,136:3552215,42517794:16103382,451540,110095
(1,127:3552215,42517794:11415612,451540,110095
g1,127:3552215,42517794
g1,127:3552215,42517794
g1,127:3224535,42517794
(1,127:3224535,42517794:11415612,451540,110095
g1,127:3552215,42517794
x1,127:4316359,42517794
x1,127:6319765,42517794
g1,127:6565525,42517794
x1,127:6893205,42517794
g1,127:7138965,42517794
x1,127:9432700,42517794
g1,127:9678460,42517794
x1,127:10515996,42517794
x1,127:13084331,42517794
g1,127:13330091,42517794
x1,127:14640147,42517794
)
g1,127:14967827,42517794
)
x1,127:17371002,42517794
k1,135:18708614,42517794:1337612
x1,135:19655597,42517794
k1,135:19655597,42517794:0
)
(1,136:3552215,43304226:16103382,448587,135328
x1,136:5227283,43304226
k1,135:5593725,43304226:366442
x1,135:6358516,43304226
x1,135:7305490,43304226
x1,135:8420905,43304226
k1,135:8787346,43304226:366441
x1,135:9733682,43304226
x1,135:10425728,43304226
x1,135:10753408,43304226
x1,135:11663696,43304226
k1,135:12030138,43304226:366442
x1,135:12285066,43304226
x1,135:12930602,43304226
x1,135:14059130,43304226
k1,135:14425571,43304226:366441
x1,135:15298499,43304226
x1,135:16063290,43304226
x1,135:16475505,43304226
k1,135:16841947,43304226:366442
$1,135:16841947,43304226
x1,135:17243810,43304226
$1,135:17281583,43304226
k1,135:17648024,43304226:366441
x1,135:18631064,43304226
k1,135:18997506,43304226:366442
$1,135:18997506,43304226
x1,135:19444881,43304226
$1,135:19491757,43304226
x1,135:19655597,43304226
k1,135:19655597,43304226:0
)
(1,136:3552215,44090658:16103382,491520,163840
x1,136:4681381,44090658
k1,135:4923032,44090658:241651
x1,135:6124941,44090658
k1,135:6366593,44090658:241652
x1,135:6985249,44090658
x1,135:7422360,44090658
x1,135:8339207,44090658
k1,135:8580858,44090658:241651
$1,135:8580858,44090658
x1,135:9542357,44090658
x1,135:9725766,44090658
k1,135:9834990,44090658:109224
x1,135:10282365,44090658
x1,135:10511286,44090658
$1,135:10511286,44090658
k1,135:10752937,44090658:241651
x1,135:11735977,44090658
k1,135:11977628,44090658:241651
x1,135:13033404,44090658
x1,135:14356561,44090658
k1,135:14598213,44090658:241652
x1,135:15216869,44090658
x1,135:15653980,44090658
x1,135:17007938,44090658
k1,135:17249589,44090658:241651
$1,135:17249589,44090658
x1,135:18211088,44090658
x1,135:18430906,44090658
$1,135:18430906,44090658
k1,135:18672557,44090658:241651
x1,135:19655597,44090658
k1,135:19655597,44090658:0
)
(1,136:3552215,44877090:16103382,491520,163840
x1,136:4559226,44877090
x1,135:4788147,44877090
$1,135:4788147,44877090
x1,135:4951987,44877090
g1,135:5181367,44877090
x1,135:6601510,44877090
g1,135:6830890,44877090
x1,135:7631738,44877090
x1,135:8651464,44877090
g1,135:8880844,44877090
x1,135:9390707,44877090
x1,135:9900570,44877090
x1,135:10956346,44877090
x1,135:12139912,44877090
g1,135:12369292,44877090
$1,135:12369292,44877090
x1,135:12657378,44877090
x1,135:13292712,44877090
x1,135:13512530,44877090
g1,135:13621754,44877090
x1,135:14069129,44877090
x1,135:14298050,44877090
$1,135:14298050,44877090
x1,135:14461890,44877090
g1,135:14691270,44877090
x1,135:15128381,44877090
g1,135:15357761,44877090
x1,135:16777256,44877090
g1,135:17006636,44877090
x1,135:17589244,44877090
x1,135:17771427,44877090
k1,136:19655597,44877090:1884170
g1,136:19655597,44877090
)
(1,138:3552215,46105888:16103382,491520,163840
k1,137:6481413,46105888:2929198
(1,138:6481413,46105888:8934266,491520,163840
g1,137:6481413,46105888
$1,138:6481413,46105888
(1,138:6481413,46105888:8934266,491520,163840
x1,138:6769499,46105888
x1,138:7404833,46105888
x1,138:7624651,46105888
g1,138:7733875,46105888
x1,138:8181250,46105888
x1,138:8410171,46105888
g1,138:8592211,46105888
x1,138:9101937,46105888
g1,138:9283977,46105888
x1,138:10245476,46105888
x1,138:10465294,46105888
g1,138:10610926,46105888
x1,138:11120652,46105888
g1,138:11266284,46105888
x1,138:12273295,46105888
x1,138:12502216,46105888
g1,138:12647848,46105888
x1,138:13157574,46105888
g1,138:13303206,46105888
x1,138:14264705,46105888
x1,138:14448114,46105888
g1,138:14557338,46105888
x1,138:15004713,46105888
x1,138:15415679,46105888
)
$1,138:15415679,46105888
)
k1,138:15415679,46105888:0
(1,138:15415679,46105888:655360,491520,163840
g1,138:16071039,46105888
g1,138:16071039,46105888
$1,138:16071039,46105888
h1,138:16071039,46105888:0,0,0
$1,138:16071039,46105888
g1,138:16071039,46105888
)
k1,138:16071039,46105888:0
(1,138:16071039,46105888:655360,491520,163840
g1,138:16726399,46105888
$1,138:16726399,46105888
h1,138:16726399,46105888:0,0,0
$1,138:16726399,46105888
g1,138:16726399,46105888
)
k1,138:19655597,46105888:2929198
(1,138:19655597,46105888:0,491520,163840
(1,138:19655597,46105888:0,446948,116320
k1,138:18891453,46105888:-764144
(1,138:18891453,46105888:764144,446948,116320
x1,138:19437365,46105888
x1,138:19655597,46105888
)
)
)
k1,138:19655597,46105888:0
)
(1,140:3552215,47334686:16103382,448587,135328
x1,140:4535247,47334686
k1,139:4751899,47334686:216652
x1,139:5552747,47334686
x1,139:6572473,47334686
k1,139:6789126,47334686:216653
x1,139:7298989,47334686
x1,139:7808852,47334686
x1,139:8864628,47334686
x1,139:9884354,47334686
k1,139:10101006,47334686:216652
x1,139:10719662,47334686
x1,139:12248597,47334686
k1,139:12465249,47334686:216652
x1,139:13412232,47334686
k1,139:13628884,47334686:216652
x1,139:15303952,47334686
k1,139:15520605,47334686:216653
x1,139:16285396,47334686
x1,139:17232370,47334686
x1,139:18347785,47334686
k1,139:18564437,47334686:216652
x1,139:19437365,47334686
x1,139:19655597,47334686
k1,140:19655597,47334686:0
)
(1,140:3552215,48121118:16103382,448587,135328
x1,140:4317006,48121118
x1,140:4565381,48121118
k1,139:4742117,48121118:176736
x1,139:5179228,48121118
k1,139:5355965,48121118:176737
x1,139:5683645,48121118
k1,139:5860381,48121118:176736
x1,139:6952205,48121118
x1,139:7789741,48121118
x1,139:8056468,48121118
k1,139:8233205,48121118:176737
x1,139:8743068,48121118
k1,139:8919804,48121118:176736
x1,139:9720643,48121118
k1,139:9897380,48121118:176737
x1,139:10662171,48121118
x1,139:11281465,48121118
x1,139:11645831,48121118
x1,139:12446670,48121118
k1,139:12623406,48121118:176736
x1,139:13242062,48121118
x1,139:14188398,48121118
x1,139:15716686,48121118
k1,139:15893423,48121118:176737
x1,139:16512079,48121118
x1,139:18041014,48121118
k1,139:18217750,48121118:176736
x1,139:19655597,48121118
k1,140:19655597,48121118:0
k1,140:19655597,48121118:0
)
]
g1,172:19655597,48121118
)
k1,172:20129219,48121118:473622
r1,172:20129219,48121118:0,44826624,0
k1,172:20602840,48121118:473621
(1,172:20602840,48121118:16103382,44826624,0
[1,172:20602840,48121118:16103382,44826624,0
(1,141:20602840,4080926:16103382,435811,8188
k1,141:24463226,4080926:3860386
g1,141:24463226,4080926
x1,141:25412834,4080926
g1,141:25740514,4080926
x1,141:26519730,4080926
x1,141:28495615,4080926
g1,141:28659455,4080926
x1,141:31522686,4080926
x1,141:32845836,4080926
g1,141:32845836,4080926
k1,141:36706222,4080926:3860386
)
(1,142:20602840,5053608:16103382,439084,135328
g1,142:20602840,5053608
x1,142:21167104,5053608
g1,142:21494784,5053608
x1,142:23314695,5053608
g1,142:23544075,5053608
x1,142:26638640,5053608
k1,142:36706222,5053608:10067582
g1,142:36706222,5053608
)
(1,144:20602840,6026290:16103382,446948,141880
h1,143:20602840,6026290:655360,0,0
x1,143:21876856,6026290
x1,143:22115407,6026290
k1,143:22327663,6026290:212256
x1,143:24547998,6026290
k1,143:24760253,6026290:212255
x1,143:27016619,6026290
x1,143:28181824,6026290
k1,143:28394080,6026290:212256
x1,143:30978773,6026290
k1,143:31191028,6026290:212255
x1,143:33266514,6026290
k1,143:33478770,6026290:212256
x1,143:34024682,6026290
k1,143:34236937,6026290:212255
x1,143:35037776,6026290
k1,143:35250032,6026290:212256
x1,143:36706222,6026290
k1,144:36706222,6026290:0
k1,144:36706222,6026290:0
)
(1,150:20602840,8150646:16103382,1540110,1212430
k1,144:22430667,8150646:1827827
(1,150:22430667,8150646:11137009,1540110,1212430
g1,144:22430667,8150646
$1,150:22430667,8150646
(1,150:22430667,8150646:11137009,1540110,1212430
(1,150:22430667,8150646:11137009,1540110,1212430
[1,150:22430667,6610536:582543,0,2752540
(1,150:22430667,6610536:582543,0,589830
x1,150:23013210,6610536
)
(1,150:22430667,7200366:582543,0,196610
x1,150:23013210,7200366
)
(1,150:22430667,7396976:582543,0,1179660
x1,150:23013210,7396976
)
(1,150:22430667,8576636:582543,0,196610
x1,150:23013210,8576636
)
(1,150:22430667,8773246:582543,0,589830
x1,150:23013210,8773246
)
]
h1,149:23013210,8150646:0,0,0
[1,149:23013210,8150646:10475823,1540096,1212416
(1,149:23013210,7161050:10475823,550500,235932
g1,149:23013210,7161050
(1,149:23013210,7161050:2594585,550500,235932
g1,149:23013210,7161050
(1,149:23013210,7161050:0,550500,235932
[1,149:23013210,7161050:0,550500,235932
(1,73:23013210,7161050:0,550500,235932
r1,149:23013210,7161050:0,786432,235932
)
]
)
$1,149:23013210,7161050
(1,149:23013210,7161050:2594585,491520,163840
x1,149:23556158,7161050
x1,149:24203630,7161050
g1,149:24369893,7161050
x1,149:24879619,7161050
g1,149:25025251,7161050
x1,149:25607795,7161050
)
$1,149:25607795,7161050
)
g1,149:25607795,7161050
(1,149:25607795,7161050:7881238,550500,235932
$1,149:25607795,7161050
(1,149:25607795,7161050:7881238,491520,163840
h1,149:25607795,7161050:0,0,0
g1,149:25789835,7161050
x1,149:26299561,7161050
g1,149:26481601,7161050
x1,149:27516070,7161050
x1,149:28163542,7161050
x1,149:28439036,7161050
g1,149:28584668,7161050
x1,149:29094394,7161050
g1,149:29240026,7161050
x1,149:29737122,7161050
x1,149:30217468,7161050
x1,149:30884965,7161050
x1,149:31160459,7161050
g1,149:31306091,7161050
x1,149:31815817,7161050
g1,149:31961449,7161050
x1,149:32344425,7161050
x1,149:33031494,7161050
x1,149:33489033,7161050
)
$1,149:33489033,7161050
g1,149:33489033,7161050
)
g1,149:34144393,7161050
(1,149:34144393,7161050:-655360,550500,235932
g1,149:34144393,7161050
(1,149:34144393,7161050:0,550500,235932
[1,149:34144393,7161050:0,550500,235932
(1,73:34144393,7161050:0,550500,235932
r1,149:34144393,7161050:0,786432,235932
)
]
)
$1,149:34144393,7161050
(1,149:34144393,7161050:-655360,0,0
)
$1,149:33489033,7161050
)
g1,149:33489033,7161050
)
(1,149:23013210,8144090:10475823,550500,235932
g1,149:23013210,8144090
(1,149:23013210,8144090:2594585,550500,235932
k1,149:24210146,8144090:1196936
(1,149:24210146,8144090:0,550500,235932
[1,149:24210146,8144090:0,550500,235932
(1,73:24210146,8144090:0,550500,235932
r1,149:24210146,8144090:0,786432,235932
)
]
)
$1,149:24210146,8144090
(1,149:24210146,8144090:1397649,491520,163840
x1,149:24590619,8144090
x1,149:25332301,8144090
x1,149:25607795,8144090
)
$1,149:25607795,8144090
)
g1,149:25607795,8144090
(1,149:25607795,8144090:7881238,550500,235932
$1,149:25607795,8144090
(1,149:25607795,8144090:5419545,491520,163840
h1,149:25607795,8144090:0,0,0
g1,149:25789835,8144090
x1,149:26299561,8144090
g1,149:26481601,8144090
x1,149:26950001,8144090
x1,149:27539825,8144090
x1,149:28187297,8144090
x1,149:28462791,8144090
g1,149:28608423,8144090
x1,149:29118149,8144090
g1,149:29263781,8144090
x1,149:29882732,8144090
x1,149:30569801,8144090
x1,149:31027340,8144090
)
$1,149:31027340,8144090
k1,149:33489033,8144090:2461693
)
g1,149:34144393,8144090
)
(1,149:23013210,9127130:10475823,550500,235932
g1,149:23013210,9127130
(1,149:23013210,9127130:2594585,550500,235932
k1,149:24296619,9127130:1283409
(1,149:24296619,9127130:0,550500,235932
[1,149:24296619,9127130:0,550500,235932
(1,73:24296619,9127130:0,550500,235932
r1,149:24296619,9127130:0,786432,235932
)
]
)
$1,149:24296619,9127130
(1,149:24296619,9127130:1311176,491520,163840
x1,149:24698482,9127130
x1,149:25332301,9127130
x1,149:25607795,9127130
)
$1,149:25607795,9127130
)
g1,149:25607795,9127130
(1,149:25607795,9127130:7881238,550500,235932
$1,149:25607795,9127130
(1,149:25607795,9127130:3082553,491520,163840
h1,149:25607795,9127130:0,0,0
g1,149:25789835,9127130
x1,149:26299561,9127130
g1,149:26481601,9127130
x1,149:27024184,9127130
x1,149:27585337,9127130
x1,149:28232809,9127130
x1,149:28690348,9127130
)
$1,149:28690348,9127130
k1,149:33489033,9127130:4798685
)
g1,149:34144393,9127130
)
]
h1,150:33489033,8150646:78643,0,0
)
)
$1,150:33567676,8150646
)
k1,150:33567676,8150646:0
(1,150:33567676,8150646:655360,1540110,1212430
g1,150:34223036,8150646
g1,150:34223036,8150646
$1,150:34223036,8150646
h1,150:34223036,8150646:0,0,0
$1,150:34223036,8150646
g1,150:34223036,8150646
)
k1,150:34223036,8150646:0
(1,150:34223036,8150646:655360,1540110,1212430
g1,150:34878396,8150646
$1,150:34878396,8150646
h1,150:34878396,8150646:0,0,0
$1,150:34878396,8150646
g1,150:34878396,8150646
)
k1,150:36706222,8150646:1827826
(1,150:36706222,8150646:0,1540110,1212430
(1,150:36706222,8150646:0,446948,116320
k1,150:35942078,8150646:-764144
(1,150:35942078,8150646:764144,446948,116320
x1,150:36487990,8150646
x1,150:36706222,8150646
)
)
)
k1,150:36706222,8150646:0
)
(1,153:20602840,10260553:16103382,455111,141880
x1,153:21768054,10260553
k1,151:22021082,10260553:253028
x1,151:23404519,10260553
x1,151:24533038,10260553
x1,151:24850894,10260553
k1,151:25103922,10260553:253028
$1,151:25103922,10260553
x1,151:25445105,10260553
k1,151:25691570,10260553:225834
x1,151:26128478,10260553
k1,151:26354311,10260553:225833
x1,151:26900446,10260553
$1,151:26900446,10260553
x1,151:27064286,10260553
k1,151:27317314,10260553:253028
x1,151:28518560,10260553
k1,151:28771588,10260553:253028
$1,151:28771588,10260553
x1,151:29314536,10260553
k1,151:29591795,10260553:225833
x1,151:30028703,10260553
k1,151:30254537,10260553:225834
(1,151:30254537,10260553:1122233,451470,0
x1,151:30727853,10260553
(1,151:30727853,10022728:648917,197518,65536
x1,151:31051819,10022728
(1,151:31051819,10088264:292183,141084,0
x1,151:31311234,10088264
)
)
)
$1,151:31376770,10260553
x1,151:31540610,10260553
k1,151:31793638,10260553:253028
x1,151:32885453,10260553
x1,151:33468061,10260553
x1,151:34778108,10260553
k1,151:35031136,10260553:253028
x1,151:35868679,10260553
x1,151:36706222,10260553
k1,151:36706222,10260553:0
)
(1,153:20602840,11046985:16103382,451470,141880
x1,153:20983313,11046985
k1,151:21545407,11046985:416458
x1,151:21982315,11046985
k1,151:22398772,11046985:416457
(1,151:22398772,11046985:1113965,451470,0
x1,151:22872088,11046985
(1,151:22872088,10809160:640649,197518,129251
x1,151:23196054,10809160
(1,151:23196054,10874696:283915,141084,63715
x1,151:23435445,10874696
)
)
)
$1,151:23512737,11046985
x1,151:23676577,11046985
k1,151:24032541,11046985:355964
x1,151:25743677,11046985
k1,151:26099640,11046985:355963
x1,151:26609503,11046985
x1,151:27447046,11046985
k1,151:27803010,11046985:355964
$1,151:27803010,11046985
x1,151:28250475,11046985
k1,151:28738383,11046985:416457
x1,151:29175291,11046985
k1,151:29591749,11046985:416458
(1,151:29591749,11046985:1140061,451470,0
x1,151:30065065,11046985
(1,151:30065065,10809160:666745,197518,65536
x1,151:30389031,10809160
(1,151:30389031,10874696:310011,141084,0
x1,151:30666274,10874696
)
)
)
$1,151:30731810,11046985
x1,151:30895650,11046985
k1,151:31251614,11046985:355964
x1,151:31797526,11046985
x1,151:31979709,11046985
x1,151:32291005,11046985
x1,151:33038756,11046985
k1,151:33394719,11046985:355963
x1,151:34013375,11046985
x1,151:34777519,11046985
x1,151:36706222,11046985
k1,151:36706222,11046985:0
)
(1,153:20602840,11833417:16103382,491520,163840
x1,153:21440383,11833417
x1,153:22277926,11833417
k1,151:22550940,11833417:273014
$1,151:22550940,11833417
x1,151:22952803,11833417
k1,151:23253420,11833417:262844
x1,151:23690328,11833417
k1,151:23953173,11833417:262845
(1,151:23953173,11833417:1082411,451470,0
x1,151:24426489,11833417
(1,151:24426489,11595592:609095,197518,65536
x1,151:24750455,11595592
(1,151:24750455,11661128:252361,141084,0
x1,151:24970048,11661128
)
)
)
$1,151:25035584,11833417
x1,151:25199424,11833417
k1,151:25472438,11833417:273014
x1,151:26418774,11833417
k1,151:26691788,11833417:273014
x1,151:27492627,11833417
x1,151:28075225,11833417
x1,151:28912105,11833417
k1,151:29185118,11833417:273013
$1,151:29185118,11833417
x1,151:30113547,11833417
k1,151:30222771,11833417:109224
x1,151:30719867,11833417
x1,151:30934793,11833417
k1,151:31044017,11833417:109224
x1,151:31512417,11833417
x1,151:31704929,11833417
k1,151:31814153,11833417:109224
x1,151:32356736,11833417
x1,151:32629804,11833417
$1,151:32629804,11833417
k1,151:32902818,11833417:273014
x1,151:33448730,11833417
k1,151:33721744,11833417:273014
x1,151:34340400,11833417
x1,151:35213992,11833417
x1,151:35942087,11833417
x1,151:36706222,11833417
k1,151:36706222,11833417:0
)
(1,153:20602840,12619849:16103382,451470,187504
x1,153:21112703,12619849
x1,153:22241222,12619849
x1,153:23752461,12619849
k1,151:23997892,12619849:245431
$1,151:23997892,12619849
(1,151:23997892,12619849:723326,282168,98303
x1,151:24391262,12619849
(1,151:24391262,12718152:329956,197518,0
x1,151:24688450,12718152
)
)
x1,151:24903263,12619849
k1,151:25012487,12619849:109224
(1,151:25012487,12619849:708385,282168,187504
x1,151:25405857,12619849
(1,151:25405857,12718152:315015,197518,89201
x1,151:25671644,12718152
)
)
x1,151:25902917,12619849
k1,151:26012141,12619849:109224
(1,151:26012141,12619849:735996,282168,98303
x1,151:26405511,12619849
(1,151:26405511,12718152:342626,197518,0
x1,151:26715369,12718152
)
)
x1,151:26930182,12619849
k1,151:27039406,12619849:109224
(1,151:27039406,12619849:673492,282168,98303
x1,151:27432776,12619849
(1,151:27432776,12718152:280122,197518,0
x1,151:27680130,12718152
)
)
k1,151:27924663,12619849:211765
x1,151:28361571,12619849
k1,151:28573336,12619849:211765
x1,151:29046652,12619849
$1,151:29046652,12619849
x1,151:29210492,12619849
k1,151:29455923,12619849:245431
x1,151:30329507,12619849
x1,151:31239785,12619849
k1,151:31485216,12619849:245431
$1,151:31485216,12619849
x1,151:32027799,12619849
$1,151:32046004,12619849
k1,151:32291435,12619849:245431
x1,151:32728546,12619849
k1,151:32973978,12619849:245432
x1,151:33884256,12619849
k1,151:34129687,12619849:245431
x1,151:34675599,12619849
x1,151:35132383,12619849
k1,151:35377814,12619849:245431
x1,151:36706222,12619849
k1,151:36706222,12619849:0
)
(1,153:20602840,13406281:16103382,447828,141880
x1,153:21621920,13406281
k1,151:21851910,13406281:229990
x1,151:23053156,13406281
k1,151:23283146,13406281:229990
x1,151:23901802,13406281
x1,151:24629897,13406281
x1,151:25466785,13406281
x1,151:26486511,13406281
k1,151:26716500,13406281:229989
$1,151:26716500,13406281
x1,151:27099476,13406281
$1,151:27190499,13406281
k1,151:27420489,13406281:229990
x1,151:28366825,13406281
k1,151:28596815,13406281:229990
x1,151:29397654,13406281
k1,151:29627644,13406281:229990
x1,151:30465187,13406281
x1,151:31302730,13406281
k1,151:31532719,13406281:229989
x1,151:32151375,13406281
x1,151:32879470,13406281
x1,151:33716358,13406281
x1,151:34736084,13406281
k1,151:34966074,13406281:229990
$1,151:34966074,13406281
x1,151:35585025,13406281
$1,151:35676048,13406281
k1,151:35906038,13406281:229990
x1,151:36706222,13406281
k1,151:36706222,13406281:0
)
(1,153:20602840,14192713:16103382,446948,141880
x1,153:21622566,14192713
x1,153:21804749,14192713
x1,153:21986932,14192713
x1,153:22298228,14192713
x1,153:22973235,14192713
x1,153:23737370,14192713
k1,151:24053449,14192713:316079
x1,151:25237015,14192713
k1,151:25553094,14192713:316079
x1,151:26899846,14192713
x1,151:27955613,14192713
k1,151:28271692,14192713:316079
x1,151:29145284,14192713
x1,151:30782996,14192713
k1,151:31099076,14192713:316080
x1,151:32264290,14192713
k1,151:32580369,14192713:316079
x1,151:33708233,14192713
k1,151:34024312,14192713:316079
x1,151:35443807,14192713
k1,151:35759886,14192713:316079
x1,151:36706222,14192713
k1,151:36706222,14192713:0
)
(1,153:20602840,14979145:16103382,551306,141880
x1,153:20893816,14979145
x1,153:21221496,14979145
x1,153:21539352,14979145
x1,153:22214359,14979145
x1,153:23414967,14979145
k1,151:23740540,14979145:325573
x1,151:24541379,14979145
x1,151:25123977,14979145
x1,151:25960857,14979145
k1,151:26286429,14979145:325572
$1,151:26286429,14979145
(1,151:26286429,14979145:886170,551306,0
x1,151:26759745,14979145
(1,151:26759745,14741320:412854,313481,0
x1,151:27069289,14741320
)
)
k1,151:27532776,14979145:360177
x1,151:28042502,14979145
k1,151:28402680,14979145:360178
x1,151:28730361,14979145
$1,151:28730361,14979145
k1,151:29055933,14979145:325572
x1,151:30002269,14979145
k1,151:30327842,14979145:325573
$1,151:30327842,14979145
(1,151:30327842,14979145:1069513,551306,0
x1,151:30801158,14979145
(1,151:30801158,14741320:596197,313481,0
x1,151:31294045,14741320
)
)
k1,151:31757532,14979145:360177
x1,151:32267258,14979145
k1,151:32627435,14979145:360177
x1,151:32955116,14979145
$1,151:32955116,14979145
x1,151:33118956,14979145
k1,151:33444529,14979145:325573
x1,151:33953737,14979145
x1,151:35118297,14979145
x1,151:35482663,14979145
x1,151:35793959,14979145
x1,151:36584974,14979145
x1,151:36706222,14979145
k1,151:36706222,14979145:0
)
(1,153:20602840,15765577:16103382,491520,163840
x1,153:21621920,15765577
k1,151:21862264,15765577:240344
x1,151:22554310,15765577
x1,151:23391835,15765577
k1,151:23632178,15765577:240343
x1,151:24833424,15765577
k1,151:25073768,15765577:240344
$1,151:25073768,15765577
x1,151:25616716,15765577
x1,151:26505549,15765577
$1,151:26505549,15765577
k1,151:26745893,15765577:240344
x1,151:27183004,15765577
k1,151:27423348,15765577:240344
x1,151:27969252,15765577
x1,151:29680379,15765577
k1,151:29920722,15765577:240343
x1,151:30430585,15765577
k1,151:30670929,15765577:240344
x1,151:31289585,15765577
k1,151:31529929,15765577:240344
x1,151:31820905,15765577
k1,151:32061248,15765577:240343
x1,151:33408000,15765577
x1,151:34463767,15765577
k1,151:34704111,15765577:240344
x1,151:35540999,15765577
x1,151:36706222,15765577
k1,151:36706222,15765577:0
)
(1,153:20602840,16552009:16103382,551306,163840
x1,153:20930520,16552009
x1,153:21502648,16552009
x1,153:22230743,16552009
k1,151:22515431,16552009:284688
x1,151:23680645,16552009
k1,151:23965333,16552009:284688
$1,151:23965333,16552009
x1,151:24449116,16552009
x1,151:25211882,16552009
x1,151:26282760,16552009
k1,151:26567223,16552009:284463
x1,151:27076949,16552009
k1,151:27361413,16552009:284464
x1,151:27756299,16552009
[1,151:27756299,16714676:498212,713973,0
(1,151:27756299,16314184:498212,313481,0
x1,151:28186085,16314184
)
(1,151:27756299,16714676:294003,295640,0
x1,151:28017534,16714676
)
]
k1,151:28538974,16552009:284463
x1,151:28975882,16552009
k1,151:29260346,16552009:284464
x1,151:29733662,16552009
(1,151:29733662,16314184:648917,197518,65536
x1,151:30057628,16314184
(1,151:30057628,16379720:292183,141084,0
x1,151:30317043,16379720
)
)
$1,151:30382579,16552009
k1,151:30667266,16552009:284687
x1,151:31613602,16552009
k1,151:31898290,16552009:284688
x1,151:32189266,16552009
x1,151:32516946,16552009
x1,151:32834802,16552009
x1,151:33509809,16552009
x1,151:34710417,16552009
k1,151:34995105,16552009:284688
x1,151:35795944,16552009
x1,151:36706222,16552009
k1,151:36706222,16552009:0
)
(1,153:20602840,17338441:16103382,556402,163840
x1,153:21076156,17338441
[1,151:21076156,17501108:498212,713973,0
(1,151:21076156,17100616:498212,313481,0
x1,151:21505942,17100616
)
(1,151:21076156,17501108:294003,295640,0
x1,151:21337391,17501108
)
]
k1,151:21756408,17338441:182040
x1,151:22266134,17338441
k1,151:22448174,17338441:182040
x1,151:22931957,17338441
x1,151:23949586,17338441
x1,151:24838419,17338441
k1,151:24979601,17338441:141182
x1,151:25489327,17338441
k1,151:25630509,17338441:141182
x1,151:26025395,17338441
[1,151:26025395,17501108:498212,713973,0
(1,151:26025395,17100616:498212,313481,0
x1,151:26455181,17100616
)
(1,151:26025395,17501108:294003,295640,0
x1,151:26286630,17501108
)
]
x1,151:27576281,17338441
x1,151:28465114,17338441
k1,151:28606296,17338441:141182
x1,151:29116022,17338441
k1,151:29257204,17338441:141182
x1,151:29652090,17338441
[1,151:29652090,17501108:498212,713973,0
(1,151:29652090,17100616:498212,313481,0
x1,151:30081876,17100616
)
(1,151:29652090,17501108:294003,295640,0
x1,151:29913325,17501108
)
]
x1,151:30405165,17338441
(1,151:30405165,17100616:442369,318577,0
x1,151:30814766,17100616
)
x1,151:31029579,17338441
k1,151:31211619,17338441:182040
x1,151:31648527,17338441
k1,151:31830567,17338441:182040
x1,151:32303883,17338441
(1,151:32303883,17100616:1674667,283990,65536
x1,151:32627849,17100616
(1,151:32627849,17166152:292183,141084,0
x1,151:32887264,17166152
)
x1,151:33653599,17100616
(1,151:33653599,17166152:292183,141084,0
x1,151:33913014,17166152
)
)
$1,151:33978550,17338441
x1,151:34142390,17338441
k1,151:34369367,17338441:226977
$1,151:34369367,17338441
x1,151:34842683,17338441
[1,151:34842683,17501108:498212,713973,0
(1,151:34842683,17100616:498212,313481,0
x1,151:35272469,17100616
)
(1,151:34842683,17501108:294003,295640,0
x1,151:35103918,17501108
)
]
k1,151:35522935,17338441:182040
x1,151:36032661,17338441
k1,151:36214701,17338441:182040
x1,151:36542382,17338441
$1,151:36542382,17338441
x1,151:36706222,17338441
k1,151:36706222,17338441:0
)
(1,153:20602840,18124873:16103382,491520,163840
x1,153:21513119,18124873
x1,153:22022982,18124873
x1,153:24024430,18124873
k1,151:24309635,18124873:285205
$1,151:24309635,18124873
x1,151:24692611,18124873
$1,151:24783634,18124873
k1,151:25068839,18124873:285205
x1,151:26015175,18124873
k1,151:26300381,18124873:285206
$1,151:26300381,18124873
x1,151:26919332,18124873
$1,151:27010355,18124873
k1,151:27295560,18124873:285205
x1,151:28241896,18124873
k1,151:28527101,18124873:285205
x1,151:29327940,18124873
k1,151:29613145,18124873:285205
x1,151:30305191,18124873
x1,151:31142716,18124873
k1,151:31427922,18124873:285206
x1,151:32374258,18124873
x1,151:32884121,18124873
x1,151:33903847,18124873
k1,151:34189052,18124873:285205
$1,151:34189052,18124873
x1,151:34732000,18124873
x1,151:35620833,18124873
$1,151:35620833,18124873
k1,151:35906038,18124873:285205
x1,151:36706222,18124873
k1,151:36706222,18124873:0
)
(1,153:20602840,18911305:16103382,446948,141880
x1,153:21440383,18911305
x1,153:21950246,18911305
x1,153:22933268,18911305
k1,151:23282693,18911305:349425
x1,151:23792556,18911305
x1,151:24411212,18911305
x1,151:25357548,18911305
x1,151:26649907,18911305
k1,151:26999331,18911305:349424
x1,151:27617987,18911305
x1,151:27856538,18911305
k1,151:28205963,18911305:349425
x1,151:28751867,18911305
x1,151:30135314,18911305
k1,151:30484739,18911305:349425
x1,151:31467761,18911305
k1,151:31817185,18911305:349424
x1,151:32618024,18911305
x1,151:33200622,18911305
x1,151:34037502,18911305
k1,151:34386927,18911305:349425
x1,151:34932839,18911305
x1,151:35504967,18911305
x1,151:36706222,18911305
k1,151:36706222,18911305:0
)
(1,153:20602840,19697737:16103382,551306,163840
x1,153:21531269,19697737
k1,151:21640493,19697737:109224
x1,151:22137589,19697737
x1,151:22352515,19697737
k1,151:22461739,19697737:109224
x1,151:22930139,19697737
x1,151:23122651,19697737
k1,151:23231875,19697737:109224
x1,151:23774458,19697737
x1,151:23974708,19697737
k1,151:24083932,19697737:109224
x1,151:24557248,19697737
[1,151:24557248,19860404:498212,713973,0
(1,151:24557248,19459912:498212,313481,0
x1,151:24987034,19459912
)
(1,151:24557248,19860404:294003,295640,0
x1,151:24818483,19860404
)
]
x1,151:25237505,19697737
k1,151:25346729,19697737:109224
x1,151:25741615,19697737
[1,151:25741615,19860404:498212,713973,0
(1,151:25741615,19459912:498212,313481,0
x1,151:26171401,19459912
)
(1,151:25741615,19860404:294003,295640,0
x1,151:26002850,19860404
)
]
x1,151:26421872,19697737
k1,151:26531096,19697737:109224
x1,151:27004412,19697737
(1,151:27004412,19459912:412854,313481,0
x1,151:27313956,19459912
)
x1,151:27599311,19697737
k1,151:27708535,19697737:109224
x1,151:28181851,19697737
(1,151:28181851,19459912:596197,313481,0
x1,151:28674738,19459912
)
x1,151:29032911,19697737
$1,151:29032911,19697737
k1,151:29335595,19697737:302684
x1,151:30281931,19697737
k1,151:30584615,19697737:302684
x1,151:31385454,19697737
k1,151:31688138,19697737:302684
x1,151:32198001,19697737
x1,151:33035544,19697737
k1,151:33338228,19697737:302684
x1,151:34103019,19697737
x1,151:34903858,19697737
k1,151:35206542,19697737:302684
$1,151:35206542,19697737
x1,151:35654007,19697737
k1,151:35834682,19697737:109224
(1,151:35834682,19697737:871540,491520,163840
(1,151:35834682,19697737:254863,491520,163840
x1,151:36089545,19697737
)
x1,151:36430728,19697737
(1,151:36451359,19697737:254863,491520,163840
x1,151:36706222,19697737
)
)
$1,151:36706222,19697737
k1,153:36706222,19697737:0
)
(1,153:20602840,20484169:16103382,455111,9168
x1,153:21403024,20484169
g1,151:21632404,20484169
x1,151:22615444,20484169
x1,151:23399908,20484169
g1,151:23629288,20484169
x1,151:24393432,20484169
g1,151:24622812,20484169
x1,151:25278154,20484169
g1,151:25507534,20484169
$1,151:25507534,20484169
x1,151:25848717,20484169
$1,151:25869348,20484169
x1,151:26033188,20484169
k1,152:36706222,20484169:10673034
g1,153:36706222,20484169
)
(1,153:20602840,21270601:16103382,446948,141880
x1,153:21221496,21270601
x1,152:21460047,21270601
k1,152:21745463,21270601:285416
x1,152:22728485,21270601
k1,152:23013900,21270601:285415
x1,152:23523763,21270601
k1,152:23809179,21270601:285416
x1,152:24355091,21270601
x1,152:24646067,21270601
x1,152:24957363,21270601
x1,152:25748378,21270601
k1,152:26033793,21270601:285415
x1,152:26652449,21270601
x1,152:26980129,21270601
x1,152:27261281,21270601
x1,152:28971736,21270601
k1,152:29257152,21270601:285416
x1,152:30531159,21270601
k1,152:30816575,21270601:285416
x1,152:31362479,21270601
x1,152:31726845,21270601
x1,152:32709867,21270601
x1,152:33547410,21270601
k1,152:33832825,21270601:285415
x1,152:34633664,21270601
k1,152:34919080,21270601:285416
x1,152:35464992,21270601
x1,152:35647175,21270601
x1,152:35958471,21270601
x1,152:36706222,21270601
k1,152:36706222,21270601:0
)
(1,153:20602840,22057033:16103382,491520,163840
x1,153:21440383,22057033
x1,153:22277926,22057033
k1,152:22598667,22057033:320741
$1,152:22598667,22057033
x1,152:23000530,22057033
x1,152:23634349,22057033
x1,152:23909843,22057033
$1,152:23909843,22057033
x1,152:24073683,22057033
k1,152:24394424,22057033:320741
x1,152:24976376,22057033
x1,152:25595032,22057033
x1,152:27087262,22057033
x1,152:27208510,22057033
k1,152:27529251,22057033:320741
x1,152:27929675,22057033
x1,152:28204930,22057033
k1,152:28525671,22057033:320741
x1,152:29472645,22057033
k1,152:29793386,22057033:320741
x1,152:30903562,22057033
k1,152:31224303,22057033:320741
x1,152:31988447,22057033
k1,152:32309188,22057033:320741
x1,152:33146076,22057033
x1,152:34311299,22057033
x1,152:35075434,22057033
k1,152:35396175,22057033:320741
x1,152:36487990,22057033
x1,152:36706222,22057033
k1,153:36706222,22057033:0
)
(1,153:20602840,22843465:16103382,491520,163840
x1,153:21694656,22843465
x1,153:23260286,22843465
k1,152:23482616,22843465:222330
$1,152:23482616,22843465
x1,152:23863089,22843465
x1,152:24604771,22843465
x1,152:24880265,22843465
$1,152:24880265,22843465
k1,152:25102595,22843465:222330
x1,152:26048931,22843465
k1,152:26271261,22843465:222330
x1,152:26781124,22843465
x1,152:27618667,22843465
k1,152:27840998,22843465:222331
x1,152:28605789,22843465
x1,152:29661556,22843465
k1,152:29883886,22843465:222330
$1,152:29883886,22843465
x1,152:30331351,22843465
x1,152:30998848,22843465
x1,152:31274342,22843465
$1,152:31274342,22843465
k1,152:31496672,22843465:222330
x1,152:32115328,22843465
x1,152:33170448,22843465
k1,152:33392778,22843465:222330
x1,152:34666777,22843465
x1,152:35613751,22843465
x1,152:36706222,22843465
k1,152:36706222,22843465:0
)
(1,153:20602840,23629897:16103382,446948,141880
x1,153:21549176,23629897
k1,152:21843947,23629897:294771
x1,152:23045211,23629897
k1,152:23339982,23629897:294771
x1,152:24140821,23629897
k1,152:24435592,23629897:294771
x1,152:25054248,23629897
x1,152:26946911,23629897
k1,152:27241682,23629897:294771
x1,152:28333497,23629897
k1,152:28628267,23629897:294770
x1,152:29138130,23629897
k1,152:29432901,23629897:294771
x1,152:30233740,23629897
k1,152:30528511,23629897:294771
x1,152:31037719,23629897
x1,152:32348421,23629897
k1,152:32643192,23629897:294771
x1,152:33371279,23629897
x1,152:34391005,23629897
k1,152:34685776,23629897:294771
x1,152:35195639,23629897
x1,152:36706222,23629897
k1,152:36706222,23629897:0
)
(1,153:20602840,24416329:16103382,491520,163840
x1,153:21621920,24416329
g1,152:21851300,24416329
x1,152:22943115,24416329
g1,152:23172495,24416329
x1,152:23609606,24416329
g1,152:23838986,24416329
x1,152:24348849,24416329
g1,152:24578229,24416329
x1,152:25415117,24416329
x1,152:26580340,24416329
x1,152:27344475,24416329
g1,152:27573855,24416329
$1,152:27573855,24416329
x1,152:27954328,24416329
x1,152:28696010,24416329
x1,152:28971504,24416329
$1,152:28971504,24416329
g1,152:29200884,24416329
x1,152:30147220,24416329
g1,152:30376600,24416329
$1,152:30376600,24416329
x1,152:30824065,24416329
x1,152:31491562,24416329
x1,152:31767056,24416329
$1,152:31767056,24416329
g1,152:31996436,24416329
x1,152:32542340,24416329
k1,153:36706222,24416329:4163882
g1,153:36706222,24416329
)
(1,160:24320281,26169424:12385941,1146889,819210
(1,160:24320281,26169424:8668500,1146889,819210
(1,160:24320281,26169424:8668500,1146889,819210
(1,160:24320281,25048748:527931,26213,1939886
x1,160:24848212,25048748
)
[1,158:24848212,26169424:8061926,1097415,769734
(1,156:24848212,25594982:8061926,522973,597069
g1,156:24848212,25594982
(1,156:24848212,25594982:8061926,522973,597069
r1,156:24848212,25594982:0,747107,224134
g1,156:25175892,25594982
$1,156:25175892,25594982
x1,156:25623267,25594982
x1,156:26266189,25594982
x1,156:26541683,25594982
g1,156:26723723,25594982
x1,156:27233449,25594982
g1,156:27415489,25594982
x1,156:28526811,25594982
x1,156:29182778,25594982
x1,156:29924460,25594982
x1,156:30199954,25594982
g1,156:30345586,25594982
x1,156:30855312,25594982
g1,156:31000944,25594982
x1,156:31383237,25594982
x1,156:32124919,25594982
x1,156:32582458,25594982
$1,156:32582458,25594982
$1,156:32582458,25594982
h1,156:32582458,25594982:0,0,0
r1,156:32582458,25594982:0,597069,597069
$1,156:32582458,25594982
g1,156:32582458,25594982
g1,156:32910138,25594982
)
g1,156:32910138,25594982
)
(1,158:24848212,26715024:8061926,522973,224134
g1,157:24848212,26715024
(1,158:24848212,26715024:8061926,522973,224134
r1,157:24848212,26715024:0,747107,224134
g1,157:25175892,26715024
$1,158:25175892,26715024
x1,158:25673500,26715024
x1,158:26274609,26715024
x1,158:26550103,26715024
g1,158:26732143,26715024
x1,158:27241869,26715024
g1,158:27423909,26715024
x1,158:27871374,26715024
x1,158:28538871,26715024
x1,158:28814365,26715024
g1,158:28959997,26715024
x1,158:29469723,26715024
g1,158:29615355,26715024
x1,158:30160123,26715024
x1,158:30809415,26715024
x1,158:31266954,26715024
$1,158:31266954,26715024
k1,158:32582458,26715024:1315504
g1,158:32910138,26715024
)
g1,158:32910138,26715024
)
]
h1,160:32910138,26169424:78643,0,0
)
)
(1,160:35942078,26169424:764144,446948,116320
(1,160:35942078,26169424:764144,446948,116320
x1,160:36487990,26169424
x1,160:36706222,26169424
)
)
)
(1,169:20602840,27952815:16103382,521815,163840
x1,169:21366984,27952815
k1,161:21632605,27952815:265621
x1,161:23016052,27952815
k1,161:23281673,27952815:265621
x1,161:24665110,27952815
x1,161:24992790,27952815
x1,161:26650837,27952815
k1,161:26916458,27952815:265621
x1,161:28190457,27952815
x1,161:28736369,27952815
x1,161:29755440,27952815
x1,161:30775166,27952815
k1,161:31040786,27952815:265620
$1,161:31040786,27952815
x1,161:32152108,27952815
x1,161:32427602,27952815
k1,161:32676756,27952815:249154
x1,161:33113664,27952815
k1,161:33362818,27952815:249154
(1,161:33362818,27952815:2131447,521815,0
x1,161:33836134,27952815
(1,161:33836134,27714990:1658131,283990,129251
(1,161:33836134,27714990:607881,197518,129251
x1,161:34160100,27714990
(1,161:34160100,27780526:283915,141084,63715
x1,161:34399491,27780526
)
)
x1,161:34853616,27714990
(1,161:34853616,27714990:607881,197518,129251
x1,161:35177582,27714990
(1,161:35177582,27780526:283915,141084,63715
x1,161:35416973,27780526
)
)
)
)
$1,161:35494265,27952815
k1,161:35759886,27952815:265621
x1,161:36706222,27952815
k1,161:36706222,27952815:0
)
(1,169:20602840,28739247:16103382,551306,163840
x1,169:21221496,28739247
x1,169:22167832,28739247
x1,169:23296351,28739247
k1,161:23620312,28739247:323961
x1,161:24967064,28739247
x1,161:26022831,28739247
k1,161:26346792,28739247:323961
x1,161:27220384,28739247
x1,161:29021936,28739247
k1,161:29345897,28739247:323961
$1,161:29345897,28739247
x1,161:29728190,28739247
x1,161:30469872,28739247
x1,161:30745366,28739247
k1,161:31102559,28739247:357193
x1,161:31612285,28739247
k1,161:31969478,28739247:357193
x1,161:32507194,28739247
x1,161:33344687,28739247
k1,161:33453911,28739247:109224
x1,161:33927227,28739247
(1,161:33927227,28501422:455113,313481,0
x1,161:34236704,28501422
)
x1,161:34978386,28739247
x1,161:35435925,28739247
$1,161:35435925,28739247
k1,161:35759886,28739247:323961
x1,161:36706222,28739247
k1,161:36706222,28739247:0
)
(1,169:20602840,29525679:16103382,551306,163840
x1,169:21147608,29525679
x1,161:21796900,29525679
x1,161:22072394,29525679
k1,161:22389097,29525679:316703
x1,161:22898823,29525679
k1,161:23215526,29525679:316703
x1,161:23753242,29525679
x1,161:24590735,29525679
k1,161:24699959,29525679:109224
x1,161:25173275,29525679
(1,161:25173275,29287854:497073,313481,0
x1,161:25602493,29287854
)
x1,161:26266394,29525679
x1,161:26723933,29525679
$1,161:26723933,29525679
x1,161:26887773,29525679
k1,161:27189870,29525679:302097
k1,167:27189870,29525679:0
x1,167:28208950,29525679
k1,168:28511047,29525679:302097
x1,168:29347935,29525679
x1,168:30513158,29525679
x1,168:31604973,29525679
k1,168:31907070,29525679:302097
x1,168:32234750,29525679
x1,168:32806878,29525679
x1,168:33789901,29525679
k1,168:34091998,29525679:302097
$1,168:34091998,29525679
x1,168:34539373,29525679
x1,168:35182295,29525679
x1,168:35457789,29525679
$1,168:35457789,29525679
k1,168:35759886,29525679:302097
x1,168:36706222,29525679
k1,168:36706222,29525679:0
)
(1,169:20602840,30312111:16103382,491520,163840
x1,169:21100448,30312111
x1,168:21701557,30312111
x1,168:21977051,30312111
$1,168:21977051,30312111
k1,168:22390707,30312111:413656
x1,168:23190891,30312111
k1,168:23604546,30312111:413655
x1,168:24878545,30312111
x1,168:25752774,30312111
x1,168:26553613,30312111
k1,168:26967269,30312111:413656
x1,168:27294949,30312111
x1,168:27612805,30312111
x1,168:28112189,30312111
k1,168:28525844,30312111:413655
x1,168:29144500,30312111
k1,168:29558156,30312111:413656
x1,168:30213516,30312111
x1,168:30759420,30312111
x1,168:32214964,30312111
k1,168:32628619,30312111:413655
x1,168:33757138,30312111
x1,168:34594681,30312111
x1,168:35104544,30312111
x1,168:35686496,30312111
x1,168:36706222,30312111
k1,168:36706222,30312111:0
)
(1,169:20602840,31098543:16103382,446948,141880
x1,169:21403679,31098543
x1,169:21876847,31098543
x1,169:22743886,31098543
k1,168:22992091,31098543:248205
x1,168:23501954,31098543
k1,168:23750159,31098543:248205
x1,168:24041135,31098543
k1,168:24289341,31098543:248206
x1,168:24798549,31098543
x1,168:26109251,31098543
k1,168:26357456,31098543:248205
x1,168:27085543,31098543
x1,168:28269109,31098543
k1,168:28517314,31098543:248205
x1,168:29354194,31098543
k1,168:29602399,31098543:248205
x1,168:30476638,31098543
x1,168:31313526,31098543
k1,168:31561731,31098543:248205
x1,168:31889411,31098543
h1,168:31889411,31098543:0,0,0
x1,168:32053251,31098543
k1,168:32301456,31098543:248205
x1,168:32920112,31098543
x1,168:33158663,31098543
k1,168:33406869,31098543:248206
x1,168:34571429,31098543
k1,168:34819634,31098543:248205
x1,168:35329497,31098543
k1,168:35577702,31098543:248205
x1,168:36487990,31098543
x1,168:36706222,31098543
k1,169:36706222,31098543:0
)
(1,169:20602840,31884975:16103382,551306,163840
x1,169:21403679,31884975
x1,169:22422742,31884975
k1,168:22668703,31884975:245961
x1,168:23469542,31884975
k1,168:23715502,31884975:245960
x1,168:24261406,31884975
x1,168:26372302,31884975
k1,168:26618263,31884975:245961
$1,168:26618263,31884975
x1,168:27729585,31884975
x1,168:28005079,31884975
$1,168:28005079,31884975
x1,168:28168919,31884975
k1,168:28414880,31884975:245961
$1,168:28414880,31884975
x1,168:28888196,31884975
(1,168:28888196,31647150:455113,313481,0
x1,168:29197673,31647150
)
x1,168:29939355,31884975
x1,168:30214849,31884975
$1,168:30214849,31884975
x1,168:30378689,31884975
k1,168:30624649,31884975:245960
x1,168:31570985,31884975
k1,168:31816946,31884975:245961
$1,168:31816946,31884975
x1,168:32290262,31884975
(1,168:32290262,31647150:497073,313481,0
x1,168:32719480,31647150
)
x1,168:33383381,31884975
x1,168:33658875,31884975
$1,168:33658875,31884975
x1,168:33822715,31884975
k1,168:34068676,31884975:245961
$1,168:34068676,31884975
x1,168:34409859,31884975
k1,168:34643235,31884975:212745
x1,168:35080143,31884975
k1,168:35292889,31884975:212746
x1,168:35792240,31884975
k1,168:36014451,31884975:212745
x1,168:36706222,31884975
k1,169:36706222,31884975:0
)
(1,169:20602840,32671407:16103382,491520,163840
x1,169:21440247,32671407
k1,168:21549471,32671407:109224
(1,168:21549471,32671407:764583,69176,0
x1,168:21731516,32671407
g1,168:21840740,32671407
x1,168:22022785,32671407
g1,168:22132009,32671407
x1,168:22314054,32671407
)
k1,168:22423278,32671407:109224
x1,168:22605323,32671407
k1,168:22714547,32671407:109224
x1,168:23271148,32671407
x1,168:23645705,32671407
$1,168:23645705,32671407
x1,168:23809545,32671407
k1,168:24116331,32671407:306786
x1,168:24626194,32671407
k1,168:24932979,32671407:306785
x1,168:26061498,32671407
x1,168:26345921,32671407
k1,168:26652707,32671407:306786
x1,168:27162570,32671407
x1,168:27671778,32671407
x1,168:29090618,32671407
k1,168:29397403,32671407:306785
x1,168:29943315,32671407
k1,168:30250101,32671407:306786
x1,168:31050940,32671407
k1,168:31357725,32671407:306785
x1,168:31903629,32671407
x1,168:33759597,32671407
k1,168:34066383,32671407:306786
x1,168:34612295,32671407
k1,168:34919080,32671407:306785
x1,168:35464992,32671407
x1,168:35647175,32671407
x1,168:35958471,32671407
x1,168:36706222,32671407
k1,168:36706222,32671407:0
)
(1,169:20602840,33457839:16103382,491520,163840
x1,169:21440383,33457839
x1,169:22696694,33457839
k1,168:22910441,33457839:213747
$1,168:22910441,33457839
x1,168:23312304,33457839
x1,168:23946123,33457839
x1,168:24221617,33457839
$1,168:24221617,33457839
x1,168:24385457,33457839
k1,168:24599203,33457839:213746
x1,168:25145107,33457839
k1,168:25358854,33457839:213747
x1,168:26959886,33457839
k1,168:27173632,33457839:213746
x1,168:27719536,33457839
k1,168:27933283,33457839:213747
x1,168:28843571,33457839
x1,168:29280682,33457839
x1,168:30081521,33457839
k1,168:30295267,33457839:213746
x1,168:31569274,33457839
k1,168:31783021,33457839:213747
x1,168:32583860,33457839
k1,168:32797606,33457839:213746
x1,168:33562397,33457839
x1,168:35236820,33457839
k1,168:35450567,33457839:213747
x1,168:36706222,33457839
k1,168:36706222,33457839:0
)
(1,169:20602840,34244271:16103382,491520,163840
x1,169:21305078,34244271
x1,168:21948000,34244271
x1,168:22405539,34244271
k1,168:22514763,34244271:109224
x1,168:23012371,34244271
x1,168:23613480,34244271
x1,168:24143837,34244271
$1,168:24143837,34244271
x1,168:24307677,34244271
k1,168:24530486,34244271:222809
x1,168:25076398,34244271
k1,168:25299208,34244271:222810
x1,168:26573215,34244271
k1,168:26796024,34244271:222809
x1,168:27524119,34244271
x1,168:28033982,34244271
x1,168:28909534,34244271
k1,168:29132343,34244271:222809
x1,168:29896487,34244271
k1,168:30119296,34244271:222809
x1,168:30629159,34244271
x1,168:31357254,34244271
x1,168:32594566,34244271
k1,168:32817376,34244271:222810
x1,168:33618215,34244271
k1,168:33841024,34244271:222809
x1,168:34459680,34244271
x1,168:34787360,34244271
x1,168:35068512,34244271
x1,168:35832648,34244271
x1,168:36706222,34244271
k1,168:36706222,34244271:0
)
(1,169:20602840,35030703:16103382,446948,141880
x1,169:22241222,35030703
g1,168:22470602,35030703
x1,168:23234746,35030703
g1,168:23464126,35030703
x1,168:24628686,35030703
g1,168:24858066,35030703
x1,168:25367929,35030703
g1,168:25597309,35030703
x1,168:26215965,35030703
x1,168:27380533,35030703
g1,168:27609913,35030703
x1,168:28228569,35030703
x1,168:29627086,35030703
k1,169:36706222,35030703:7079136
g1,169:36706222,35030703
)
(1,170:20602840,36138388:16103382,448587,135328
g1,170:20602840,36138388
x1,170:21167104,36138388
g1,170:21494784,36138388
x1,170:23059768,36138388
x1,170:24582797,36138388
g1,170:24812177,36138388
x1,170:28016836,36138388
k1,170:36706222,36138388:8689386
g1,170:36706222,36138388
)
(1,172:20602840,37111070:16103382,446948,141880
h1,171:20602840,37111070:655360,0,0
x1,171:21876856,37111070
x1,171:22115407,37111070
k1,171:22436756,37111070:321349
x1,171:23383092,37111070
x1,171:24657091,37111070
k1,171:24978440,37111070:321349
x1,171:25451608,37111070
x1,171:26646310,37111070
x1,171:27774166,37111070
k1,171:28095515,37111070:321349
x1,171:28714171,37111070
x1,171:29041851,37111070
x1,171:29323003,37111070
x1,171:31033458,37111070
k1,171:31354807,37111070:321349
x1,171:32337829,37111070
k1,171:32659178,37111070:321349
x1,171:33241130,37111070
x1,171:33555706,37111070
x1,171:34091786,37111070
x1,171:35293058,37111070
k1,171:35614407,37111070:321349
x1,171:36706222,37111070
k1,171:36706222,37111070:0
)
(1,172:20602840,37897502:16103382,446948,9168
x1,172:21075999,37897502
k1,171:21557318,37897502:481319
x1,171:22358157,37897502
k1,171:22839477,37897502:481320
x1,171:23967996,37897502
x1,171:24805539,37897502
x1,171:25315402,37897502
x1,171:25897354,37897502
x1,171:26917080,37897502
k1,171:27398399,37897502:481319
x1,171:28199238,37897502
x1,171:28672406,37897502
x1,171:29539445,37897502
k1,171:30020765,37897502:481320
x1,171:31695196,37897502
k1,171:32176515,37897502:481319
x1,171:32977354,37897502
k1,171:33458674,37897502:481320
x1,171:33967882,37897502
x1,171:35278584,37897502
k1,171:35759903,37897502:481319
x1,171:36487990,37897502
x1,171:36706222,37897502
k1,172:36706222,37897502:0
)
(1,172:20602840,38683934:16103382,446948,141880
x1,172:21786406,38683934
k1,171:22134992,38683934:348586
x1,171:23154072,38683934
x1,171:23471928,38683934
k1,171:23820515,38683934:348587
x1,171:24475875,38683934
k1,171:24824461,38683934:348586
x1,171:25662004,38683934
k1,171:26010591,38683934:348587
x1,171:27175814,38683934
k1,171:27524400,38683934:348586
x1,171:28143056,38683934
x1,171:28457632,38683934
x1,171:28738784,38683934
k1,171:29087370,38683934:348586
x1,171:29669322,38683934
x1,171:30761130,38683934
k1,171:31109717,38683934:348587
x1,171:31619580,38683934
k1,171:31968166,38683934:348586
x1,171:32623508,38683934
k1,171:32972095,38683934:348587
x1,171:33736886,38683934
x1,171:35265820,38683934
k1,171:35614406,38683934:348586
x1,171:36487990,38683934
x1,171:36706222,38683934
k1,172:36706222,38683934:0
)
(1,172:20602840,39470366:16103382,491520,163840
x1,172:21403680,39470366
k1,171:21760300,39470366:356620
x1,171:22852115,39470366
x1,171:23943931,39470366
x1,171:25509561,39470366
k1,171:25866182,39470366:356621
$1,171:25866182,39470366
x1,171:26313557,39470366
x1,171:26956479,39470366
x1,171:27231973,39470366
$1,171:27231973,39470366
k1,171:27588593,39470366:356620
x1,171:28534929,39470366
k1,171:28891549,39470366:356620
x1,171:29656340,39470366
x1,171:31185274,39470366
k1,171:31541894,39470366:356620
x1,171:32051757,39470366
x1,171:32889300,39470366
k1,171:33245921,39470366:356621
x1,171:34010712,39470366
x1,171:34811551,39470366
k1,171:35168171,39470366:356620
$1,171:35168171,39470366
x1,171:35665779,39470366
x1,171:36266888,39470366
x1,171:36542382,39470366
$1,171:36542382,39470366
x1,171:36706222,39470366
k1,171:36706222,39470366:0
)
(1,172:20602840,40256798:16103382,446948,141880
x1,172:20930520,40256798
x1,171:21427279,40256798
k1,171:21936081,40256798:508802
x1,171:22991848,40256798
k1,171:23500649,40256798:508801
x1,171:24119305,40256798
x1,171:24433881,40256798
x1,171:24715033,40256798
k1,171:25223835,40256798:508802
x1,171:26497842,40256798
k1,171:27006644,40256798:508802
x1,171:27989684,40256798
x1,171:28628651,40256798
x1,171:29865963,40256798
k1,171:30374764,40256798:508801
x1,171:30920676,40256798
k1,171:31429478,40256798:508802
x1,171:32230317,40256798
k1,171:32739118,40256798:508801
x1,171:33394478,40256798
x1,171:34522997,40256798
x1,171:35251084,40256798
k1,171:35759886,40256798:508802
x1,171:36706222,40256798
k1,171:36706222,40256798:0
)
(1,172:20602840,41043230:16103382,446948,141880
x1,172:21403679,41043230
k1,171:21915244,41043230:511565
x1,171:23844595,41043230
x1,171:24499937,41043230
k1,171:25011502,41043230:511565
x1,171:26212774,41043230
x1,171:26503750,41043230
x1,171:27632252,41043230
k1,171:28143817,41043230:511565
x1,171:28689729,41043230
k1,171:29201294,41043230:511565
x1,171:30002133,41043230
k1,171:30513698,41043230:511565
x1,171:31351234,41043230
x1,171:32498096,41043230
k1,171:33009661,41043230:511565
x1,171:33974340,41043230
k1,171:34485905,41043230:511565
x1,171:35286744,41043230
x1,171:35869342,41043230
x1,171:36706222,41043230
k1,171:36706222,41043230:0
)
(1,172:20602840,41829662:16103382,551306,163840
x1,172:21531269,41829662
k1,171:21640493,41829662:109224
x1,171:22137589,41829662
x1,171:22352515,41829662
k1,171:22461739,41829662:109224
x1,171:22930139,41829662
x1,171:23122651,41829662
k1,171:23231875,41829662:109224
x1,171:23774458,41829662
x1,171:23974708,41829662
k1,171:24083932,41829662:109224
x1,171:24557248,41829662
[1,171:24557248,41992329:498212,713973,0
(1,171:24557248,41591837:498212,313481,0
x1,171:24987034,41591837
)
(1,171:24557248,41992329:294003,295640,0
x1,171:24818483,41992329
)
]
x1,171:25237505,41829662
k1,171:25346729,41829662:109224
x1,171:25741615,41829662
[1,171:25741615,41992329:498212,713973,0
(1,171:25741615,41591837:498212,313481,0
x1,171:26171401,41591837
)
(1,171:25741615,41992329:294003,295640,0
x1,171:26002850,41992329
)
]
x1,171:26421872,41829662
k1,171:26531096,41829662:109224
x1,171:27004412,41829662
(1,171:27004412,41591837:412854,313481,0
x1,171:27313956,41591837
)
x1,171:27599311,41829662
k1,171:27708535,41829662:109224
x1,171:28181851,41829662
(1,171:28181851,41591837:596197,313481,0
x1,171:28674738,41591837
)
x1,171:29032911,41829662
$1,171:29032911,41829662
k1,171:29231039,41829662:198128
x1,171:30031223,41829662
k1,171:30229351,41829662:198128
x1,171:31212391,41829662
x1,171:31996855,41829662
k1,171:32194983,41829662:198128
x1,171:32850343,41829662
k1,171:33048471,41829662:198128
x1,171:33849310,41829662
k1,171:34047438,41829662:198128
x1,171:34666094,41829662
x1,171:34993774,41829662
x1,171:35274926,41829662
x1,171:36584974,41829662
x1,171:36706222,41829662
k1,171:36706222,41829662:0
)
(1,172:20602840,42616094:16103382,446948,141880
x1,172:22022336,42616094
x1,172:22350016,42616094
x1,172:22667872,42616094
x1,172:23167256,42616094
x1,172:23304887,42616094
k1,171:23686631,42616094:381744
x1,171:24487470,42616094
k1,171:24869215,42616094:381745
x1,171:25487871,42616094
x1,171:25815551,42616094
x1,171:26096703,42616094
x1,171:27406751,42616094
k1,171:27788495,42616094:381744
x1,171:28844262,42616094
k1,171:29226007,42616094:381745
x1,171:30209047,42616094
x1,171:30920759,42616094
k1,171:31302503,42616094:381744
x1,171:32103342,42616094
k1,171:32485086,42616094:381744
x1,171:34159509,42616094
k1,171:34541254,42616094:381745
x1,171:35487590,42616094
k1,171:35869334,42616094:381744
x1,171:36160310,42616094
x1,171:36706222,42616094
k1,172:36706222,42616094:0
)
(1,172:20602840,43402526:16103382,551306,163840
x1,172:20930520,43402526
x1,172:21605527,43402526
x1,172:22806135,43402526
k1,171:23175441,43402526:369306
x1,171:23976280,43402526
x1,171:24558878,43402526
x1,171:25395758,43402526
k1,171:25765064,43402526:369306
$1,171:25765064,43402526
x1,171:26414813,43402526
(1,171:26414813,43164701:421979,313481,0
x1,171:26771894,43164701
)
x1,171:27432838,43402526
x1,171:27890377,43402526
k1,171:27999601,43402526:109224
x1,171:28394487,43402526
(1,171:28394487,43164701:429922,313481,0
x1,171:28789293,43164701
)
x1,171:29420455,43402526
x1,171:29877994,43402526
k1,171:29987218,43402526:109224
x1,171:30460534,43402526
(1,171:30460534,43164701:421979,313481,0
x1,171:30817615,43164701
)
x1,171:31478559,43402526
x1,171:31936098,43402526
k1,171:32045322,43402526:109224
x1,171:32518638,43402526
(1,171:32518638,43164701:429922,313481,0
x1,171:32913444,43164701
)
x1,171:33544606,43402526
x1,171:34074963,43402526
$1,171:34074963,43402526
k1,171:34444269,43402526:369306
x1,171:34990173,43402526
k1,171:35359479,43402526:369306
x1,171:36706222,43402526
k1,171:36706222,43402526:0
)
(1,172:20602840,44188958:16103382,491520,163840
x1,172:21512472,44188958
k1,171:21749375,44188958:236903
x1,171:22368031,44188958
k1,171:22604935,44188958:236904
x1,171:23150839,44188958
x1,171:23515205,44188958
x1,171:25116883,44188958
k1,171:25353786,44188958:236903
x1,171:26627793,44188958
k1,171:26864697,44188958:236904
x1,171:27665536,44188958
k1,171:27902439,44188958:236903
x1,171:28667230,44188958
x1,171:30341653,44188958
k1,171:30578556,44188958:236903
x1,171:31670371,44188958
k1,171:31907275,44188958:236904
$1,171:31907275,44188958
x1,171:32609513,44188958
x1,171:33252435,44188958
x1,171:33709974,44188958
k1,171:33819198,44188958:109224
x1,171:34316806,44188958
x1,171:34917915,44188958
x1,171:35448272,44188958
$1,171:35448272,44188958
x1,171:35612112,44188958
k1,171:35849015,44188958:236903
x1,171:36467671,44188958
x1,171:36706222,44188958
k1,171:36706222,44188958:0
)
(1,172:20602840,44975390:16103382,446948,141880
x1,172:21148744,44975390
x1,172:22532191,44975390
k1,171:22853665,44975390:321474
x1,171:23836687,44975390
k1,171:24158160,44975390:321473
x1,171:24958999,44975390
k1,171:25280473,44975390:321474
x1,171:25899129,44975390
x1,171:26226809,44975390
x1,171:26507961,44975390
x1,171:27818009,44975390
k1,171:28139482,44975390:321473
x1,171:29267994,44975390
k1,171:29589468,44975390:321474
x1,171:29880444,44975390
k1,171:30201918,44975390:321474
x1,171:30893964,44975390
x1,171:31694148,44975390
k1,171:32015621,44975390:321473
x1,171:33945637,44975390
k1,171:34267018,44975390:321381
x1,171:34812922,44975390
x1,171:35177288,44975390
x1,171:35978127,44975390
x1,171:36706222,44975390
k1,171:36706222,44975390:0
)
(1,172:20602840,45761822:16103382,491520,163840
x1,172:21657952,45761822
k1,171:21996227,45761822:338275
x1,171:22760371,45761822
x1,171:23124747,45761822
x1,171:23634610,45761822
x1,171:24654336,45761822
k1,171:24992611,45761822:338275
x1,171:25538523,45761822
k1,171:25876798,45761822:338275
x1,171:26386661,45761822
k1,171:26724937,45761822:338276
x1,171:27234145,45761822
x1,171:28180481,45761822
x1,171:29636663,45761822
k1,171:29974938,45761822:338275
$1,171:29974938,45761822
x1,171:30376801,45761822
x1,171:31010620,45761822
x1,171:31286114,45761822
$1,171:31286114,45761822
x1,171:31449954,45761822
k1,171:31788229,45761822:338275
x1,171:33553756,45761822
k1,171:33892031,45761822:338275
x1,171:34656175,45761822
k1,171:34994450,45761822:338275
x1,171:36706222,45761822
k1,171:36706222,45761822:0
)
(1,172:20602840,46548254:16103382,446948,141880
x1,172:21949592,46548254
x1,172:23005359,46548254
k1,171:23236928,46548254:231569
x1,171:23564608,46548254
x1,171:24136736,46548254
x1,171:25283599,46548254
k1,171:25515169,46548254:231570
x1,171:26388761,46548254
x1,171:27881001,46548254
k1,171:28112570,46548254:231569
x1,171:28913409,46548254
k1,171:29144978,46548254:231569
x1,171:30200745,46548254
k1,171:30432315,46548254:231570
x1,171:30978219,46548254
x1,171:31342585,46548254
x1,171:32143424,46548254
x1,171:33163150,46548254
k1,171:33394719,46548254:231569
x1,171:34013375,46548254
x1,171:34777519,46548254
x1,171:36706222,46548254
k1,171:36706222,46548254:0
)
(1,172:20602840,47334686:16103382,446948,141880
x1,172:22386719,47334686
k1,171:22661567,47334686:274848
x1,171:23316909,47334686
k1,171:23591758,47334686:274849
x1,171:24247118,47334686
x1,171:24756981,47334686
x1,171:25921541,47334686
k1,171:26196389,47334686:274848
x1,171:26742293,47334686
x1,171:27106659,47334686
x1,171:27907498,47334686
x1,171:28890521,47334686
k1,171:29165369,47334686:274848
x1,171:30421033,47334686
k1,171:30695881,47334686:274848
x1,171:31241793,47334686
k1,171:31516642,47334686:274849
x1,171:32644506,47334686
x1,171:33754664,47334686
k1,171:34029512,47334686:274848
x1,171:34611464,47334686
x1,171:35594486,47334686
k1,171:35869334,47334686:274848
x1,171:36487990,47334686
x1,171:36706222,47334686
k1,172:36706222,47334686:0
)
(1,172:20602840,48121118:16103382,446948,141880
x1,172:20930520,48121118
x1,172:21211672,48121118
x1,172:22922127,48121118
k1,171:23101922,48121118:179795
x1,171:23575090,48121118
x1,171:24733760,48121118
k1,171:24913554,48121118:179794
x1,171:25751097,48121118
x1,171:25933280,48121118
x1,171:27207278,48121118
k1,171:27387073,48121118:179795
x1,171:28224616,48121118
k1,171:28404411,48121118:179795
x1,171:29023067,48121118
x1,171:29337643,48121118
x1,171:29618795,48121118
k1,171:29798589,48121118:179794
x1,171:30453931,48121118
k1,171:30633726,48121118:179795
x1,171:31434565,48121118
k1,171:31614360,48121118:179795
x1,171:32196312,48121118
x1,171:32814968,48121118
x1,171:33507014,48121118
x1,171:33689197,48121118
x1,171:34599467,48121118
k1,171:34779261,48121118:179794
x1,171:35762283,48121118
k1,171:35942078,48121118:179795
x1,171:36706222,48121118
k1,171:36706222,48121118:0
)
]
g1,172:36706222,48121118
)
)
]
(1,172:3552215,50015603:33154007,0,0
h1,172:3552215,50015603:33154007,0,0
)
]
]
!99297
}2
!10
{3
[1,208:4736286,50015603:31969936,45279317,0
[1,208:3552215,50015603:33154007,46721109,0
[1,208:3552215,3294494:33154007,0,0
(1,208:3552215,3294494:33154007,0,0
h1,208:3552215,3294494:33154007,0,0
)
]
[1,208:3552215,48121118:33154007,44826624,0
[1,167:3552215,12640988:33154007,9346494,1
[1,167:3552215,12640988:33154007,9346494,0
(1,165:3552215,11461340:33154007,8166846,0
k1,165:8525367,11461340:4973152
h1,164:8525367,11461340:0,0,0
(1,164:8525367,11461340:23207703,8166846,0
(1,164:8525367,11461340:23207776,8166866,0
(1,164:8525367,11461340:23207776,8166866,0
(1,164:8525367,11461340:0,8166866,0
(1,164:8525367,11461340:0,25556214,0
(1,164:8525367,11461340:72623063,25556214,0
)
k1,164:8525366,11461340:-72623064
)
)
g1,164:31733143,11461340
)
)
)
g1,165:31733070,11461340
k1,165:36706222,11461340:4973152
)
(1,165:3552215,12405056:33154007,550500,235932
h1,165:3552215,12405056:0,0,0
g1,165:3552215,12405056
[1,165:3552215,12405056:33154007,550500,235932
(1,165:3552215,12405056:33154007,550500,235932
k1,165:16216751,12405056:12664536
h1,165:16216751,12405056:0,0,0
x1,165:17254830,12405056
g1,165:17484210,12405056
x1,165:17994073,12405056
g1,165:18223453,12405056
r1,165:18223453,12405056:0,786432,235932
g1,165:18223453,12405056
x1,165:20153459,12405056
g1,165:20382839,12405056
x1,165:21329175,12405056
x1,165:24041685,12405056
r1,165:24041685,12405056:0,235932,235932
g1,165:24041685,12405056
k1,165:36706221,12405056:12664536
)
]
g1,165:36706222,12405056
g1,165:36706222,12405056
)
]
]
(1,208:3552215,48121118:33154007,34143198,0
(1,208:3552215,48121118:16103382,34143198,0
[1,179:3552215,48121118:16103382,34143198,0
(1,172:3552215,14764352:16103382,446948,141880
x1,172:4098119,14764352
x1,172:5481566,14764352
k1,171:5734044,14764352:252478
x1,171:7025748,14764352
k1,171:7278226,14764352:252478
x1,171:8079074,14764352
x1,171:8535858,14764352
x1,171:8826834,14764352
x1,171:9138130,14764352
x1,171:9637514,14764352
x1,171:9775145,14764352
k1,171:10027622,14764352:252477
x1,171:10428037,14764352
k1,171:10680515,14764352:252478
x1,171:11444659,14764352
k1,171:11697137,14764352:252478
x1,171:12825656,14764352
x1,171:13007839,14764352
x1,171:14281837,14764352
k1,171:14534315,14764352:252478
x1,171:15080227,14764352
x1,171:15262410,14764352
x1,171:15573706,14764352
x1,171:16139274,14764352
x1,171:16457130,14764352
k1,171:16709607,14764352:252477
x1,171:17364967,14764352
x1,171:18201855,14764352
k1,171:18454333,14764352:252478
x1,171:19655597,14764352
k1,171:19655597,14764352:0
)
(1,172:3552215,15550784:16103382,446948,92400
x1,172:4025383,15550784
x1,171:5220085,15550784
x1,171:6347941,15550784
k1,171:6585379,15550784:237438
x1,171:7204035,15550784
x1,171:7531715,15550784
x1,171:7812867,15550784
x1,171:9687162,15550784
k1,171:9924599,15550784:237437
x1,171:10688743,15550784
k1,171:10926181,15550784:237438
x1,171:11544837,15550784
x1,171:12636653,15550784
k1,171:12874090,15550784:237437
x1,171:13857112,15550784
k1,171:14094550,15550784:237438
x1,171:14713206,15550784
x1,171:15040886,15550784
x1,171:15322038,15550784
x1,171:17032493,15550784
k1,171:17269930,15550784:237437
x1,171:18435144,15550784
k1,171:18672582,15550784:237438
x1,171:19655597,15550784
k1,171:19655597,15550784:0
)
(1,172:3552215,16337216:16103382,446948,141880
x1,172:4134167,16337216
x1,172:4752823,16337216
x1,172:5444869,16337216
x1,172:5627052,16337216
x1,172:6537322,16337216
g1,171:6766702,16337216
x1,171:7385358,16337216
x1,171:8877597,16337216
g1,171:9106977,16337216
x1,171:9397953,16337216
x1,171:9709249,16337216
x1,171:10318081,16337216
g1,171:10547461,16337216
x1,171:11020629,16337216
x1,171:12105892,16337216
g1,171:12335272,16337216
x1,171:13099416,16337216
g1,171:13328796,16337216
x1,171:14748291,16337216
g1,171:14977671,16337216
x1,171:15450830,16337216
g1,171:15680210,16337216
x1,171:17336936,16337216
k1,172:19655597,16337216:2318661
g1,172:19655597,16337216
)
(1,174:3552215,17894860:16103382,448587,11791
g1,174:3552215,17894860
x1,174:4153175,17894860
g1,174:4480855,17894860
x1,174:6482941,17894860
g1,174:6712321,17894860
x1,174:7695361,17894860
g1,174:7924741,17894860
x1,174:8580093,17894860
x1,174:10152291,17894860
g1,174:10381671,17894860
x1,174:10782095,17894860
x1,174:13626331,17894860
k1,174:19655597,17894860:6029266
g1,174:19655597,17894860
)
(1,179:3552215,19023134:16103382,451470,141880
h1,175:3552215,19023134:655360,0,0
x1,175:4571951,19023134
x1,175:5108039,19023134
k1,175:5351844,19023134:243805
x1,175:5642820,19023134
k1,175:5886625,19023134:243805
x1,175:6396488,19023134
x1,175:6707784,19023134
x1,175:7316616,19023134
k1,175:7560420,19023134:243804
x1,175:8725625,19023134
k1,175:8969430,19023134:243805
x1,175:10025205,19023134
x1,175:10971541,19023134
k1,175:11215346,19023134:243805
$1,175:11215346,19023134
x1,175:11771947,19023134
k1,175:12027576,19023134:208753
x1,175:12464484,19023134
k1,175:12673237,19023134:208753
x1,175:13146553,19023134
$1,175:13146553,19023134
x1,175:13310393,19023134
k1,175:13554198,19023134:243805
x1,175:14355037,19023134
k1,175:14598842,19023134:243805
x1,175:15581864,19023134
k1,175:15825668,19023134:243804
x1,175:16371580,19023134
k1,175:16615385,19023134:243805
x1,175:17488977,19023134
k1,175:17732782,19023134:243805
x1,175:18278694,19023134
x1,175:18460877,19023134
x1,175:18772173,19023134
x1,175:19337741,19023134
x1,175:19655597,19023134
k1,175:19655597,19023134:0
)
(1,179:3552215,19809566:16103382,446948,141880
x1,179:5517614,19809566
k1,175:5879667,19809566:362053
x1,175:6316778,19809566
k1,175:6678831,19809566:362053
x1,175:7188694,19809566
k1,175:7550748,19809566:362054
x1,175:8679267,19809566
x1,175:8963690,19809566
k1,175:9325743,19809566:362053
x1,175:9835606,19809566
x1,175:10344814,19809566
x1,175:11763654,19809566
k1,175:12125707,19809566:362053
x1,175:12671619,19809566
k1,175:13033672,19809566:362053
x1,175:13834511,19809566
k1,175:14196565,19809566:362054
x1,175:14742469,19809566
x1,175:16598437,19809566
k1,175:16960490,19809566:362053
x1,175:17506402,19809566
k1,175:17868455,19809566:362053
x1,175:18414367,19809566
x1,175:18596550,19809566
x1,175:18907846,19809566
x1,175:19655597,19809566
k1,175:19655597,19809566:0
)
(1,179:3552215,20595998:16103382,556402,163840
x1,179:3879895,20595998
x1,179:4452023,20595998
x1,179:5598886,20595998
k1,175:5957123,20595998:358237
$1,175:5957123,20595998
(1,175:5957123,20595998:944903,551306,0
x1,175:6358986,20595998
(1,175:6396759,20358173:505267,313481,0
x1,175:6837128,20358173
)
)
k1,175:7322694,20595998:420668
x1,175:7832420,20595998
k1,175:8253087,20595998:420667
x1,175:8909813,20595998
x1,175:9784993,20595998
(1,175:9784993,20358173:442369,318577,0
x1,175:10194594,20358173
)
x1,175:10409407,20595998
k1,175:10518631,20595998:109224
x1,175:11246811,20595998
k1,175:11356035,20595998:109224
x1,175:11757898,20595998
x1,175:12607135,20595998
x1,175:12908874,20595998
(1,175:12908874,20358173:442369,318577,0
x1,175:13318475,20358173
)
x1,175:13606106,20595998
(1,175:13606106,20358173:442369,318577,0
x1,175:14015707,20358173
)
$1,175:14048475,20595998
x1,175:14212315,20595998
k1,175:14570552,20595998:358237
x1,175:15844559,20595998
k1,175:16202796,20595998:358237
x1,175:17003635,20595998
k1,175:17361872,20595998:358237
x1,175:18126663,20595998
x1,175:19655597,20595998
k1,175:19655597,20595998:0
)
(1,179:3552215,21382430:16103382,556402,163840
x1,179:4317006,21382430
x1,179:5991429,21382430
k1,175:6434288,21382430:442859
x1,175:6980192,21382430
x1,175:9254928,21382430
k1,175:9697786,21382430:442858
$1,175:9697786,21382430
(1,175:9697786,21382430:999518,551306,0
x1,175:10145161,21382430
(1,175:10192037,21144605:505267,313481,0
x1,175:10632406,21144605
)
)
k1,175:11274681,21382430:577377
x1,175:11784407,21382430
k1,175:12361784,21382430:577377
x1,175:13064022,21382430
x1,175:13948305,21382430
(1,175:13948305,21144605:442369,318577,0
x1,175:14357906,21144605
)
x1,175:14572719,21382430
k1,175:14681943,21382430:109224
x1,175:15410123,21382430
k1,175:15519347,21382430:109224
x1,175:15966722,21382430
x1,175:16825062,21382430
x1,175:17126801,21382430
(1,175:17126801,21144605:442369,318577,0
x1,175:17536402,21144605
)
x1,175:17824033,21382430
(1,175:17824033,21144605:442369,318577,0
x1,175:18233634,21144605
)
$1,175:18266402,21382430
k1,175:18709261,21382430:442859
x1,175:19655597,21382430
k1,179:19655597,21382430:0
)
(1,179:3552215,22168862:16103382,556402,163840
(1,175:3552215,22168862:1007938,551306,0
x1,175:4049823,22168862
(1,175:4054886,21931037:505267,313481,0
x1,175:4495255,21931037
)
)
k1,175:4997808,22168862:437655
x1,175:5507534,22168862
k1,175:5945189,22168862:437655
x1,175:6697660,22168862
x1,175:7540130,22168862
(1,175:7540130,21931037:442369,318577,0
x1,175:7949731,21931037
)
x1,175:8164544,22168862
k1,175:8273768,22168862:109224
x1,175:9001948,22168862
k1,175:9111172,22168862:109224
x1,175:9608780,22168862
x1,175:10425307,22168862
x1,175:10727046,22168862
(1,175:10727046,21931037:442369,318577,0
x1,175:11136647,21931037
)
x1,175:11424278,22168862
(1,175:11424278,21931037:442369,318577,0
x1,175:11833879,21931037
)
$1,175:11866647,22168862
x1,175:12030487,22168862
k1,175:12397897,22168862:367410
x1,175:12943801,22168862
k1,175:13311211,22168862:367410
x1,175:14475779,22168862
k1,175:14843189,22168862:367410
x1,175:15389093,22168862
k1,175:15756503,22168862:367410
x1,175:16666791,22168862
x1,175:17103902,22168862
x1,175:17904741,22168862
k1,175:18272151,22168862:367410
x1,175:19437365,22168862
x1,175:19655597,22168862
k1,179:19655597,22168862:0
)
(1,179:3552215,22955294:16103382,551306,163840
x1,179:4389758,22955294
k1,175:4876148,22955294:486390
x1,175:5640939,22955294
x1,175:6551217,22955294
x1,175:7388760,22955294
k1,175:7875151,22955294:486391
$1,175:7875151,22955294
x1,175:8510487,22955294
(1,175:8656123,22717469:505267,313481,0
x1,175:9096492,22717469
)
x1,175:9343435,22955294
k1,175:9452659,22955294:109224
x1,175:9900124,22955294
(1,175:9971575,22717469:505267,313481,0
x1,175:10411944,22717469
)
x1,175:10731705,22955294
$1,175:10731705,22955294
x1,175:10895545,22955294
k1,175:11381935,22955294:486390
x1,175:11672911,22955294
x1,175:11990767,22955294
x1,175:12827647,22955294
x1,175:13264758,22955294
x1,175:13576054,22955294
x1,175:14367069,22955294
x1,175:14488317,22955294
k1,175:14974708,22955294:486391
x1,175:16175971,22955294
k1,175:16662361,22955294:486390
x1,175:17263312,22955294
k1,175:17749703,22955294:486391
x1,175:18513847,22955294
k1,175:19000237,22955294:486390
x1,175:19655597,22955294
k1,175:19655597,22955294:0
)
(1,179:3552215,23741726:16103382,551306,163840
x1,179:4389758,23741726
k1,175:4747649,23741726:357891
x1,175:5220817,23741726
x1,175:6015103,23741726
k1,175:6372994,23741726:357891
x1,175:6882857,23741726
k1,175:7240748,23741726:357891
x1,175:8369267,23741726
x1,175:8653690,23741726
k1,175:9011582,23741726:357892
$1,175:9011582,23741726
x1,175:9646918,23741726
(1,175:9792554,23503901:505267,313481,0
x1,175:10232923,23503901
)
x1,175:10479866,23741726
k1,175:10589090,23741726:109224
x1,175:11036555,23741726
(1,175:11108006,23503901:505267,313481,0
x1,175:11548375,23503901
)
x1,175:11868136,23741726
$1,175:11868136,23741726
k1,175:12226027,23741726:357891
x1,175:13172363,23741726
k1,175:13530254,23741726:357891
$1,175:13530254,23741726
x1,175:14232492,23741726
(1,175:14279368,23503901:505267,313481,0
x1,175:14719737,23503901
)
x1,175:14966680,23741726
k1,175:15075904,23741726:109224
x1,175:15573512,23741726
(1,175:15578575,23503901:505267,313481,0
x1,175:16018944,23503901
)
x1,175:16338705,23741726
$1,175:16338705,23741726
k1,175:16696596,23741726:357891
x1,175:17024276,23741726
x1,175:17342132,23741726
x1,175:18351379,23741726
k1,175:18709270,23741726:357891
x1,175:19219133,23741726
x1,175:19655597,23741726
k1,179:19655597,23741726:0
)
(1,179:3552215,24528158:16103382,446948,141880
x1,179:4061423,24528158
x1,179:5244334,24528158
k1,175:5734766,24528158:490432
x1,175:7572382,24528158
k1,175:8062814,24528158:490432
x1,175:9482318,24528158
k1,175:9972750,24528158:490432
x1,175:10591406,24528158
x1,175:11683877,24528158
x1,175:12521420,24528158
k1,175:13011852,24528158:490432
x1,175:13812691,24528158
k1,175:14303123,24528158:490432
x1,175:15067914,24528158
x1,175:15978192,24528158
x1,175:16815735,24528158
k1,175:17306167,24528158:490432
x1,175:17633847,24528158
x1,175:18308854,24528158
x1,175:19655597,24528158
k1,175:19655597,24528158:0
)
(1,179:3552215,25314590:16103382,551306,163840
x1,179:4918400,25314590
x1,175:5375939,25314590
k1,175:5485163,25314590:109224
x1,175:5958479,25314590
(1,175:5958479,25076765:455113,313481,0
x1,175:6267956,25076765
)
x1,175:7009638,25314590
x1,175:7467177,25314590
k1,175:7576401,25314590:109224
x1,175:8049717,25314590
(1,175:8049717,25076765:497073,313481,0
x1,175:8478935,25076765
)
x1,175:9142836,25314590
x1,175:9673193,25314590
$1,175:9673193,25314590
x1,175:9837033,25314590
k1,175:10172693,25314590:335660
x1,175:10936837,25314590
k1,175:11272497,25314590:335660
x1,175:12509809,25314590
k1,175:12845470,25314590:335661
x1,175:13355333,25314590
k1,175:13690993,25314590:335660
x1,175:14637329,25314590
x1,175:15911328,25314590
k1,175:16246988,25314590:335660
x1,175:17047827,25314590
k1,175:17383487,25314590:335660
x1,175:17820598,25314590
x1,175:18975342,25314590
x1,175:19303022,25314590
x1,175:19655597,25314590
k1,175:19655597,25314590:0
)
(1,179:3552215,26101022:16103382,448587,135328
x1,179:4170871,26101022
x1,179:5699806,26101022
g1,175:5929186,26101022
x1,175:6693977,26101022
x1,175:7894585,26101022
g1,175:8123965,26101022
x1,175:9107005,26101022
g1,175:9336385,26101022
x1,175:10101176,26101022
x1,175:10611039,26101022
x1,175:12049533,26101022
k1,176:19655597,26101022:7606064
g1,179:19655597,26101022
)
(1,179:3552215,26887454:16103382,446948,141880
x1,179:4280311,26887454
k1,176:4621021,26887454:340710
x1,176:5385812,26887454
x1,176:5895675,26887454
x1,176:7133633,26887454
k1,176:7474343,26887454:340710
x1,176:8457365,26887454
x1,176:9312596,26887454
k1,176:9653306,26887454:340710
x1,176:10417450,26887454
k1,176:10758161,26887454:340711
x1,176:11631745,26887454
k1,176:11972455,26887454:340710
x1,176:12773294,26887454
k1,176:13114004,26887454:340710
x1,176:15516530,26887454
k1,176:15857240,26887454:340710
x1,176:17276735,26887454
k1,176:17617445,26887454:340710
x1,176:19655597,26887454
k1,176:19655597,26887454:0
)
(1,179:3552215,27673886:16103382,446948,141880
x1,179:3843191,27673886
x1,179:5080495,27673886
k1,176:5664985,27673886:584490
x1,176:6283641,27673886
x1,176:7848624,27673886
k1,176:8433115,27673886:584491
x1,176:9233954,27673886
k1,176:9818444,27673886:584490
x1,176:10874219,27673886
x1,176:11056402,27673886
x1,176:11857241,27673886
k1,176:12441731,27673886:584490
x1,176:13388067,27673886
k1,176:13972558,27673886:584491
x1,176:14737349,27673886
x1,176:16266283,27673886
k1,176:16850773,27673886:584490
x1,176:18106428,27673886
k1,176:18690918,27673886:584490
x1,176:19655597,27673886
k1,176:19655597,27673886:0
)
(1,179:3552215,28460318:16103382,551306,163840
x1,179:4035998,28460318
x1,176:4619906,28460318
(1,176:4619906,28460318:1072654,447828,98303
x1,176:5238857,28460318
(1,176:5238857,28558621:453703,313481,0
x1,176:5546924,28558621
)
)
x1,176:6394798,28460318
(1,176:6441674,28222493:505267,313481,0
x1,176:6882043,28222493
)
k1,176:7205647,28460318:258706
x1,176:7715373,28460318
k1,176:7974079,28460318:258706
x1,176:8354552,28460318
(1,176:8500188,28222493:505267,313481,0
x1,176:8940557,28222493
)
x1,176:9624408,28460318
(1,176:9624408,28222493:294003,295640,0
x1,176:9885643,28222493
)
x1,176:10100456,28460318
$1,176:10100456,28460318
k1,176:10482484,28460318:382028
x1,176:11428820,28460318
k1,176:11810847,28460318:382027
$1,176:11810847,28460318
x1,176:12294630,28460318
x1,176:12878538,28460318
(1,176:12878538,28460318:1057924,447828,98303
x1,176:13497489,28460318
(1,176:13497489,28558621:438973,313481,0
x1,176:13854498,28558621
)
)
x1,176:14688933,28460318
(1,176:14693996,28222493:505267,313481,0
x1,176:15134365,28222493
)
k1,176:15457969,28460318:258706
x1,176:15967695,28460318
k1,176:16226402,28460318:258707
x1,176:16673867,28460318
(1,176:16745318,28222493:505267,313481,0
x1,176:17185687,28222493
)
x1,176:17869538,28460318
(1,176:17869538,28222493:294003,295640,0
x1,176:18130773,28222493
)
x1,176:18345586,28460318
$1,176:18345586,28460318
x1,176:18509426,28460318
k1,176:18891453,28460318:382027
x1,176:19655597,28460318
k1,176:19655597,28460318:0
)
(1,179:3552215,29246750:16103382,446948,141880
x1,179:4935662,29246750
k1,176:5230363,29246750:294701
x1,176:5740226,29246750
x1,176:6051522,29246750
x1,176:6660354,29246750
k1,176:6955054,29246750:294700
x1,176:8738924,29246750
x1,176:9576467,29246750
k1,176:9871168,29246750:294701
x1,176:10672007,29246750
x1,176:11254605,29246750
x1,176:12091485,29246750
k1,176:12386185,29246750:294700
x1,176:12932097,29246750
k1,176:13226798,29246750:294701
x1,176:13845454,29246750
x1,176:14719046,29246750
x1,176:15447141,29246750
x1,176:16211276,29246750
k1,176:16505976,29246750:294700
x1,176:17015839,29246750
x1,176:18144358,29246750
x1,176:19655597,29246750
k1,176:19655597,29246750:0
)
(1,179:3552215,30033182:16103382,447828,127431
x1,179:4425799,30033182
x1,179:5008397,30033182
x1,179:5845277,30033182
k1,176:6012936,30033182:167659
$1,176:6012936,30033182
x1,176:6631887,30033182
(1,176:6631887,30131485:453703,313481,0
x1,176:6939954,30131485
)
x1,176:7267635,30033182
k1,176:7376859,30033182:109224
x1,176:7995810,30033182
(1,176:7995810,30131485:438973,313481,0
x1,176:8352819,30131485
)
$1,176:8434783,30033182
k1,176:8602442,30033182:167659
x1,176:9402626,30033182
k1,176:9570285,30033182:167659
x1,176:10771549,30033182
k1,176:10939208,30033182:167659
x1,176:11449071,30033182
k1,176:11616731,30033182:167660
x1,176:12817995,30033182
x1,176:13946514,30033182
k1,176:14114173,30033182:167659
x1,176:14915012,30033182
k1,176:15082671,30033182:167659
x1,176:15701327,30033182
x1,176:16975326,30033182
k1,176:17142985,30033182:167659
x1,176:17907776,30033182
x1,176:18417639,30033182
x1,176:19655597,30033182
k1,176:19655597,30033182:0
)
(1,179:3552215,30819614:16103382,446948,141880
x1,179:4025374,30819614
k1,176:4292114,30819614:266740
x1,176:4801977,30819614
x1,176:5513033,30819614
x1,176:6532104,30819614
k1,176:6798844,30819614:266740
x1,176:8036156,30819614
x1,176:9091923,30819614
k1,176:9358663,30819614:266740
x1,176:11033094,30819614
k1,176:11299834,30819614:266740
x1,176:11809697,30819614
k1,176:12076437,30819614:266740
x1,176:13714819,30819614
k1,176:13981559,30819614:266740
x1,176:14491422,30819614
x1,176:15202478,30819614
x1,176:16221549,30819614
k1,176:16488289,30819614:266740
x1,176:17106945,30819614
x1,176:17798991,30819614
x1,176:18380943,30819614
x1,176:19655597,30819614
k1,176:19655597,30819614:0
)
(1,179:3552215,31606046:16103382,446948,141880
x1,179:4098127,31606046
k1,176:4433310,31606046:335183
x1,176:5234149,31606046
k1,176:5569333,31606046:335184
x1,176:6334124,31606046
x1,176:7863058,31606046
k1,176:8198241,31606046:335183
x1,176:9290056,31606046
k1,176:9625240,31606046:335184
x1,176:10098399,31606046
k1,176:10433582,31606046:335183
x1,176:11234421,31606046
k1,176:11569605,31606046:335184
x1,176:12078813,31606046
x1,176:13389515,31606046
k1,176:13724698,31606046:335183
x1,176:14452785,31606046
x1,176:15636351,31606046
k1,176:15971535,31606046:335184
x1,176:16444703,31606046
x1,176:16662935,31606046
x1,176:18435022,31606046
x1,176:18556270,31606046
k1,176:18891453,31606046:335183
x1,176:19655597,31606046
k1,176:19655597,31606046:0
)
(1,179:3552215,32392478:16103382,446948,141880
x1,179:4353054,32392478
k1,176:4691393,32392478:338339
x1,176:5965384,32392478
k1,176:6303724,32392478:338340
x1,176:6849636,32392478
k1,176:7187975,32392478:338339
x1,176:7880021,32392478
x1,176:8680205,32392478
k1,176:9018545,32392478:338340
x1,176:9856081,32392478
x1,176:11094031,32392478
k1,176:11432370,32392478:338339
x1,176:12378706,32392478
x1,176:13143497,32392478
x1,176:14271361,32392478
k1,176:14609700,32392478:338339
x1,176:15119563,32392478
k1,176:15457903,32392478:338340
x1,176:16404877,32392478
k1,176:16743216,32392478:338339
x1,176:19655597,32392478
k1,176:19655597,32392478:0
)
(1,179:3552215,33178910:16103382,446948,141880
x1,179:4498551,33178910
k1,176:4752768,33178910:254217
x1,176:6027422,33178910
k1,176:6281638,33178910:254216
x1,176:6900294,33178910
x1,176:7592340,33178910
x1,176:8174292,33178910
x1,176:9448946,33178910
k1,176:9703163,33178910:254217
x1,176:10176322,33178910
k1,176:10430539,33178910:254217
x1,176:11231378,33178910
k1,176:11485594,33178910:254216
x1,176:11994802,33178910
x1,176:13305504,33178910
k1,176:13559721,33178910:254217
x1,176:14287808,33178910
x1,176:15307534,33178910
k1,176:15561751,33178910:254217
x1,176:16544127,33178910
k1,176:16798343,33178910:254216
x1,176:17745317,33178910
k1,176:17999534,33178910:254217
x1,176:19655597,33178910
k1,176:19655597,33178910:0
)
(1,179:3552215,33965342:16103382,446948,141880
x1,179:4170871,33965342
x1,179:4935015,33965342
x1,179:6863718,33965342
k1,176:7075182,33965342:211464
x1,176:7693838,33965342
x1,176:8520902,33965342
x1,176:9139558,33965342
x1,176:10159284,33965342
k1,176:10370748,33965342:211464
x1,176:10880611,33965342
x1,176:12445603,33965342
k1,176:12657066,33965342:211463
x1,176:13312426,33965342
k1,176:13523890,33965342:211464
x1,176:14324729,33965342
k1,176:14536193,33965342:211464
x1,176:15082105,33965342
x1,176:15264288,33965342
x1,176:15575584,33965342
x1,176:16141152,33965342
x1,176:16459008,33965342
k1,176:16670472,33965342:211464
x1,176:18089967,33965342
x1,176:18380943,33965342
x1,176:19655597,33965342
k1,176:19655597,33965342:0
)
(1,179:3552215,34751774:16103382,446948,141880
x1,179:4461847,34751774
k1,176:4688995,34751774:227148
x1,176:5307651,34751774
k1,176:5534798,34751774:227147
x1,176:6590564,34751774
x1,176:7391403,34751774
k1,176:7618551,34751774:227148
x1,176:8382695,34751774
k1,176:8609843,34751774:227148
x1,176:9265203,34751774
x1,176:10102091,34751774
k1,176:10329238,34751774:227147
x1,176:12804526,34751774
k1,176:13031674,34751774:227148
x1,176:13541537,34751774
k1,176:13768685,34751774:227148
x1,176:15224867,34751774
k1,176:15452015,34751774:227148
x1,176:15997927,34751774
k1,176:16225074,34751774:227147
x1,176:17025913,34751774
k1,176:17253061,34751774:227148
x1,176:18126653,34751774
x1,176:19655597,34751774
k1,176:19655597,34751774:0
)
(1,179:3552215,35538206:16103382,446948,141880
x1,179:5954741,35538206
g1,176:6184121,35538206
x1,176:7603616,35538206
g1,176:7832996,35538206
x1,176:9871148,35538206
g1,176:10100528,35538206
x1,176:10391504,35538206
x1,176:11792648,35538206
k1,177:19655597,35538206:7862949
g1,179:19655597,35538206
)
(1,179:3552215,36324638:16103382,446948,141880
x1,179:4353063,36324638
k1,177:4710763,36324638:357700
x1,177:5220626,36324638
x1,177:5730489,36324638
x1,177:6277038,36324638
x1,177:6588334,36324638
x1,177:6869486,36324638
k1,177:7227185,36324638:357699
x1,177:8136817,36324638
x1,177:8646680,36324638
x1,177:9738495,36324638
k1,177:10096195,36324638:357700
x1,177:10606058,36324638
k1,177:10963757,36324638:357699
x1,177:11837341,36324638
k1,177:12195041,36324638:357700
x1,177:12740945,36324638
k1,177:13098645,36324638:357700
x1,177:13389621,36324638
k1,177:13747320,36324638:357699
x1,177:14293232,36324638
x1,177:14475415,36324638
x1,177:14786711,36324638
x1,177:15352279,36324638
x1,177:15670135,36324638
k1,177:16027835,36324638:357700
x1,177:17010857,36324638
x1,177:17702248,36324638
k1,177:18059947,36324638:357699
x1,177:18497058,36324638
k1,177:18854758,36324638:357700
x1,177:19655597,36324638
k1,177:19655597,36324638:0
)
(1,179:3552215,37111070:16103382,446948,141880
x1,179:4389758,37111070
x1,179:5372780,37111070
k1,177:5603006,37111070:230226
x1,177:6112869,37111070
x1,177:6658781,37111070
x1,177:7677852,37111070
x1,177:8697578,37111070
k1,177:8927803,37111070:230225
x1,177:9546459,37111070
x1,177:11111442,37111070
k1,177:11341668,37111070:230226
x1,177:11887580,37111070
x1,177:12069763,37111070
x1,177:12381059,37111070
x1,177:13128810,37111070
k1,177:13359036,37111070:230226
x1,177:14305372,37111070
k1,177:14535598,37111070:230226
x1,177:15300389,37111070
x1,177:16974812,37111070
k1,177:17205037,37111070:230225
x1,177:18460692,37111070
k1,177:18690918,37111070:230226
x1,177:19655597,37111070
k1,177:19655597,37111070:0
)
(1,179:3552215,37897502:16103382,551306,163840
x1,179:3840301,37897502
x1,177:4475635,37897502
(1,177:4513408,37659677:505267,313481,0
x1,177:4953777,37659677
)
x1,177:5200720,37897502
k1,177:5309944,37897502:109224
x1,177:5757319,37897502
(1,177:5804195,37659677:505267,313481,0
x1,177:6244564,37659677
)
x1,177:6491507,37897502
k1,177:6600731,37897502:109224
x1,177:7098339,37897502
(1,177:7103402,37659677:505267,313481,0
x1,177:7543771,37659677
)
x1,177:7790714,37897502
$1,177:7790714,37897502
x1,177:7954554,37897502
k1,177:8213826,37897502:259272
x1,177:9014674,37897502
x1,177:9471458,37897502
x1,177:9762434,37897502
x1,177:10073730,37897502
x1,177:10573114,37897502
x1,177:10710745,37897502
k1,177:10970017,37897502:259272
x1,177:11588673,37897502
x1,177:13044209,37897502
k1,177:13303481,37897502:259272
x1,177:14104320,37897502
k1,177:14363592,37897502:259272
x1,177:14873455,37897502
x1,177:15710998,37897502
k1,177:15970270,37897502:259272
x1,177:16516174,37897502
x1,177:18372142,37897502
k1,177:18631414,37897502:259272
$1,177:18631414,37897502
x1,177:19078879,37897502
(1,177:19150330,37659677:505267,313481,0
x1,177:19590699,37659677
)
$1,177:19655597,37897502
k1,179:19655597,37897502:0
)
(1,179:3552215,38683934:16103382,491520,163840
x1,179:3989326,38683934
k1,177:4358149,38683934:368823
x1,177:4976805,38683934
x1,177:5449964,38683934
x1,177:6687922,38683934
x1,177:7125033,38683934
x1,177:7780375,38683934
k1,177:8149199,38683934:368824
x1,177:9095535,38683934
k1,177:9464358,38683934:368823
$1,177:9464358,38683934
x1,177:9846651,38683934
x1,177:10588333,38683934
x1,177:10863827,38683934
$1,177:10863827,38683934
k1,177:11232650,38683934:368823
x1,177:12178986,38683934
k1,177:12547809,38683934:368823
$1,177:12547809,38683934
x1,177:13092577,38683934
x1,177:13741869,38683934
x1,177:14017363,38683934
$1,177:14017363,38683934
k1,177:14386187,38683934:368824
x1,177:15186371,38683934
k1,177:15555194,38683934:368823
x1,177:16065057,38683934
x1,177:16683713,38683934
x1,177:17630049,38683934
x1,177:18922408,38683934
k1,177:19291231,38683934:368823
x1,177:19655597,38683934
k1,177:19655597,38683934:0
)
(1,179:3552215,39470366:16103382,551306,163840
x1,179:3989326,39470366
k1,177:4286792,39470366:297466
x1,177:5451352,39470366
k1,177:5748817,39470366:297465
x1,177:6258680,39470366
k1,177:6556146,39470366:297466
x1,177:6883826,39470366
x1,177:7164978,39470366
x1,177:8111305,39470366
k1,177:8408771,39470366:297466
x1,177:9391793,39470366
k1,177:9689258,39470366:297465
$1,177:9689258,39470366
x1,177:9977344,39470366
x1,177:10612678,39470366
(1,177:10650451,39232541:505267,313481,0
x1,177:11090820,39232541
)
x1,177:11337763,39470366
k1,177:11446987,39470366:109224
x1,177:11894362,39470366
(1,177:11941238,39232541:505267,313481,0
x1,177:12381607,39232541
)
x1,177:12628550,39470366
k1,177:12737774,39470366:109224
x1,177:13235382,39470366
(1,177:13240445,39232541:505267,313481,0
x1,177:13680814,39232541
)
x1,177:13927757,39470366
k1,177:14235884,39470366:308127
x1,177:14745610,39470366
k1,177:15053736,39470366:308126
x1,177:15341822,39470366
x1,177:15977156,39470366
(1,177:16014929,39232541:505267,313481,0
x1,177:16455298,39232541
)
x1,177:16702241,39470366
k1,177:16811465,39470366:109224
x1,177:17258840,39470366
(1,177:17305716,39232541:505267,313481,0
x1,177:17746085,39232541
)
x1,177:17993028,39470366
$1,177:17993028,39470366
x1,177:18156868,39470366
k1,177:18454334,39470366:297466
x1,177:19655597,39470366
k1,177:19655597,39470366:0
)
(1,179:3552215,40256798:16103382,551306,141880
x1,179:4153166,40256798
k1,177:4434901,40256798:281735
x1,177:4944764,40256798
k1,177:5226499,40256798:281735
x1,177:6027338,40256798
k1,177:6309073,40256798:281735
x1,177:7182665,40256798
x1,177:8711609,40256798
k1,177:8993344,40256798:281735
x1,177:9721431,40256798
x1,177:10904997,40256798
k1,177:11186733,40256798:281736
x1,177:11987572,40256798
k1,177:12269307,40256798:281735
x1,177:13106195,40256798
x1,177:14271418,40256798
x1,177:15363233,40256798
k1,177:15644968,40256798:281735
x1,177:16154831,40256798
x1,177:16992374,40256798
k1,177:17274109,40256798:281735
x1,177:18365924,40256798
k1,177:18647659,40256798:281735
$1,177:18647659,40256798
x1,177:19145267,40256798
(1,177:19150330,40018973:505267,313481,0
x1,177:19590699,40018973
)
$1,177:19655597,40256798
k1,179:19655597,40256798:0
)
(1,179:3552215,41043230:16103382,551306,163840
x1,179:4753479,41043230
k1,177:5112414,41043230:358935
x1,177:5949957,41043230
k1,177:6308891,41043230:358934
x1,177:6599867,41043230
x1,177:7784082,41043230
k1,177:8143017,41043230:358935
$1,177:8143017,41043230
x1,177:8431103,41043230
x1,177:9066437,41043230
(1,177:9104210,40805405:505267,313481,0
x1,177:9544579,40805405
)
x1,177:9791522,41043230
k1,177:9900746,41043230:109224
x1,177:10348121,41043230
(1,177:10394997,40805405:505267,313481,0
x1,177:10835366,40805405
)
x1,177:11082309,41043230
k1,177:11191533,41043230:109224
x1,177:11689141,41043230
(1,177:11694204,40805405:505267,313481,0
x1,177:12134573,40805405
)
x1,177:12381516,41043230
$1,177:12381516,41043230
k1,177:12740450,41043230:358934
x1,177:13213609,41043230
k1,177:13572544,41043230:358935
x1,177:14391726,41043230
k1,177:14750660,41043230:358934
x1,177:15151084,41043230
x1,177:15426339,41043230
k1,177:15785274,41043230:358935
x1,177:16112954,41043230
x1,177:16430810,41043230
x1,177:16711962,41043230
x1,177:18349689,41043230
k1,177:18708623,41043230:358934
x1,177:19655597,41043230
k1,177:19655597,41043230:0
)
(1,179:3552215,41829662:16103382,551306,163840
x1,179:4207575,41829662
x1,179:4935662,41829662
x1,179:5863637,41829662
k1,177:6257226,41829662:393589
x1,177:7021370,41829662
k1,177:7414960,41829662:393590
x1,177:8361296,41829662
k1,177:8754885,41829662:393589
x1,177:9264748,41829662
k1,177:9658337,41829662:393589
$1,177:9658337,41829662
x1,177:9946423,41829662
x1,177:10581757,41829662
(1,177:10619530,41591837:505267,313481,0
x1,177:11059899,41591837
)
x1,177:11306842,41829662
k1,177:11416066,41829662:109224
x1,177:11863441,41829662
(1,177:11910317,41591837:505267,313481,0
x1,177:12350686,41591837
)
x1,177:12597629,41829662
$1,177:12597629,41829662
k1,177:12991218,41829662:393589
x1,177:13792057,41829662
k1,177:14185647,41829662:393590
x1,177:14804303,41829662
x1,177:15122159,41829662
x1,177:15409862,41829662
x1,177:15774228,41829662
x1,177:16085524,41829662
x1,177:16366676,41829662
k1,177:16760265,41829662:393589
x1,177:17270128,41829662
x1,177:17981184,41829662
x1,177:18818072,41829662
x1,177:19655597,41829662
k1,177:19655597,41829662:0
)
(1,179:3552215,42616094:16103382,551306,163840
x1,179:4170871,42616094
x1,179:5226646,42616094
x1,179:5547773,42616094
x1,179:5669021,42616094
k1,177:5917492,42616094:248471
$1,177:5917492,42616094
x1,177:6924593,42616094
(1,177:6996044,42378269:505267,313481,0
x1,177:7436413,42378269
)
k1,177:7661084,42616094:159773
x1,177:8170810,42616094
k1,177:8330583,42616094:159773
x1,177:8828191,42616094
(1,177:8833254,42378269:505267,313481,0
x1,177:9273623,42378269
)
x1,177:9520566,42616094
k1,177:9737960,42616094:217394
x1,177:10247686,42616094
k1,177:10465079,42616094:217393
x1,177:11569483,42616094
(1,177:11622729,42378269:505267,313481,0
x1,177:12063098,42378269
)
x1,177:12310041,42616094
$1,177:12310041,42616094
x1,177:12473881,42616094
k1,177:12722351,42616094:248470
x1,177:13232214,42616094
k1,177:13480685,42616094:248471
x1,177:14390317,42616094
x1,177:15409388,42616094
k1,177:15657859,42616094:248471
x1,177:16458698,42616094
k1,177:16707168,42616094:248470
x1,177:17362528,42616094
x1,177:17944480,42616094
x1,177:19655597,42616094
k1,177:19655597,42616094:0
)
(1,179:3552215,43402526:16103382,446948,141880
x1,179:4170871,43402526
x1,179:5735854,43402526
k1,177:6016425,43402526:280571
x1,177:6817264,43402526
k1,177:7097835,43402526:280571
x1,177:8153610,43402526
x1,177:8335793,43402526
x1,177:9136632,43402526
k1,177:9417203,43402526:280571
x1,177:10363539,43402526
k1,177:10644110,43402526:280571
x1,177:11408901,43402526
x1,177:13083324,43402526
k1,177:13363894,43402526:280570
x1,177:13873757,43402526
x1,177:14711300,43402526
k1,177:14991871,43402526:280571
x1,177:16247526,43402526
k1,177:16528097,43402526:280571
x1,177:17729360,43402526
k1,177:18009931,43402526:280571
x1,177:18610882,43402526
k1,177:18891453,43402526:280571
x1,177:19655597,43402526
k1,177:19655597,43402526:0
)
(1,179:3552215,44188958:16103382,551306,163840
x1,179:4425807,44188958
x1,179:5627071,44188958
g1,177:5856451,44188958
$1,177:5856451,44188958
x1,177:6144537,44188958
x1,177:6779871,44188958
(1,177:6817644,43951133:505267,313481,0
x1,177:7258013,43951133
)
x1,177:7504956,44188958
g1,177:7614180,44188958
x1,177:8061555,44188958
(1,177:8108431,43951133:505267,313481,0
x1,177:8548800,43951133
)
x1,177:8795743,44188958
g1,177:8941375,44188958
x1,177:9451101,44188958
g1,177:9596733,44188958
x1,177:10701137,44188958
(1,177:10754383,43951133:505267,313481,0
x1,177:11194752,43951133
)
x1,177:11441695,44188958
$1,177:11441695,44188958
g1,177:11671075,44188958
x1,177:12216979,44188958
g1,177:12446359,44188958
x1,177:12737335,44188958
g1,177:12966715,44188958
x1,177:13512627,44188958
x1,177:13694810,44188958
x1,177:14006106,44188958
x1,177:14571674,44188958
x1,177:14889530,44188958
g1,177:15118910,44188958
x1,177:16101932,44188958
x1,177:16957163,44188958
k1,178:19655597,44188958:2698434
g1,179:19655597,44188958
)
(1,179:3552215,44975390:16103382,446948,141880
x1,179:7083907,44975390
k1,178:7382196,44975390:298289
x1,178:8183035,44975390
k1,178:8481324,44975390:298289
x1,178:9427660,44975390
x1,178:9745516,44975390
x1,178:10026668,44975390
k1,178:10324957,44975390:298289
x1,178:11089748,44975390
x1,178:11963332,44975390
x1,178:13219643,44975390
k1,178:13517931,44975390:298288
x1,178:14282075,44975390
k1,178:14580364,44975390:298289
x1,178:15563386,44975390
k1,178:15861675,44975390:298289
x1,178:16334834,44975390
k1,178:16633123,44975390:298289
x1,178:17652849,44975390
x1,178:17835032,44975390
x1,178:18818054,44975390
x1,178:19655597,44975390
k1,178:19655597,44975390:0
)
(1,179:3552215,45761822:16103382,551306,163840
x1,179:3840301,45761822
x1,178:4475635,45761822
(1,178:4513408,45523997:505267,313481,0
x1,178:4953777,45523997
)
x1,178:5200720,45761822
k1,178:5309944,45761822:109224
x1,178:5757319,45761822
(1,178:5804195,45523997:505267,313481,0
x1,178:6244564,45523997
)
x1,178:6491507,45761822
k1,178:6561545,45761822:70038
x1,178:7071271,45761822
k1,178:7141308,45761822:70037
x1,178:8245712,45761822
(1,178:8298958,45523997:505267,313481,0
x1,178:8739327,45523997
)
x1,178:8986270,45761822
$1,178:8986270,45761822
k1,178:9174825,45761822:188555
x1,178:10085113,45761822
x1,178:11031431,45761822
k1,178:11219986,45761822:188555
x1,178:11729849,45761822
k1,178:11918403,45761822:188554
x1,178:12719242,45761822
k1,178:12907797,45761822:188555
x1,178:15310323,45761822
k1,178:15498877,45761822:188554
x1,178:16335757,45761822
x1,178:17318797,45761822
k1,178:17507352,45761822:188555
x1,178:18344895,45761822
x1,178:19655597,45761822
k1,178:19655597,45761822:0
)
(1,179:3552215,46548254:16103382,551306,163840
x1,179:4498551,46548254
x1,179:6391844,46548254
k1,178:6582637,46548254:190793
$1,178:6582637,46548254
x1,178:7066420,46548254
x1,178:7650328,46548254
(1,178:7650328,46548254:1072654,447828,98303
x1,178:8269279,46548254
(1,178:8269279,46646557:453703,313481,0
x1,178:8577346,46646557
)
)
x1,178:9425220,46548254
(1,178:9472096,46310429:505267,313481,0
x1,178:9912465,46310429
)
k1,178:10051545,46548254:74182
x1,178:10561271,46548254
k1,178:10635453,46548254:74182
x1,178:11015926,46548254
(1,178:11161562,46310429:505267,313481,0
x1,178:11601931,46310429
)
x1,178:12285782,46548254
(1,178:12285782,46310429:294003,295640,0
x1,178:12547017,46310429
)
x1,178:12761830,46548254
k1,178:12943870,46548254:182040
x1,178:13453596,46548254
k1,178:13635636,46548254:182040
x1,178:13901649,46548254
(1,178:13901649,46646557:453703,313481,0
x1,178:14209716,46646557
)
$1,178:14355352,46548254
k1,178:14546144,46548254:190792
x1,178:15492480,46548254
k1,178:15683273,46548254:190793
$1,178:15683273,46548254
x1,178:16167056,46548254
x1,178:16750964,46548254
(1,178:16750964,46548254:1057924,447828,98303
x1,178:17369915,46548254
(1,178:17369915,46646557:438973,313481,0
x1,178:17726924,46646557
)
)
x1,178:18561359,46548254
(1,178:18566422,46310429:505267,313481,0
x1,178:19006791,46310429
)
k1,178:19145871,46548254:74182
x1,178:19655597,46548254
k1,179:19655597,46548254:0
)
(1,179:3552215,47334686:16103382,551306,163840
x1,179:3999680,47334686
(1,178:4071131,47096861:505267,313481,0
x1,178:4511500,47096861
)
x1,178:5195351,47334686
(1,178:5195351,47096861:294003,295640,0
x1,178:5456586,47096861
)
x1,178:5671399,47334686
k1,178:5882371,47334686:210972
x1,178:6392097,47334686
k1,178:6603069,47334686:210972
x1,178:6869082,47334686
(1,178:6869082,47432989:438973,313481,0
x1,178:7226091,47432989
)
$1,178:7308055,47334686
x1,178:7471895,47334686
k1,178:7716898,47334686:245003
x1,178:8481042,47334686
k1,178:8726045,47334686:245003
x1,178:10109492,47334686
k1,178:10354495,47334686:245003
x1,178:10973151,47334686
x1,178:12247150,47334686
k1,178:12492153,47334686:245003
x1,178:13620672,47334686
x1,178:13802855,47334686
x1,178:15150261,47334686
k1,178:15395264,47334686:245003
x1,178:16160055,47334686
x1,178:16669918,47334686
x1,178:17907876,47334686
k1,178:18152879,47334686:245003
x1,178:18626038,47334686
x1,178:18937334,47334686
x1,178:19655597,47334686
k1,178:19655597,47334686:0
)
(1,179:3552215,48121118:16103382,551306,141880
(1,178:3552215,48121118:719716,282168,98303
x1,178:3818228,48121118
(1,178:3818228,48219421:453703,313481,0
x1,178:4126295,48219421
)
)
k1,178:4460002,48121118:188071
x1,178:4896910,48121118
k1,178:5084980,48121118:188070
(1,178:5084980,48121118:908404,521815,0
x1,178:5558296,48121118
(1,178:5558296,47883293:435088,283990,54614
x1,178:5960616,47883293
)
)
$1,178:5993384,48121118
k1,178:6226021,48121118:232637
x1,178:7172357,48121118
k1,178:7404993,48121118:232636
$1,178:7404993,48121118
(1,178:7404993,48121118:704986,282168,98303
x1,178:7671006,48121118
(1,178:7671006,48219421:438973,313481,0
x1,178:8028015,48219421
)
)
k1,178:8298050,48121118:188071
x1,178:8734958,48121118
k1,178:8923029,48121118:188071
(1,178:8923029,48121118:908404,521815,0
x1,178:9396345,48121118
(1,178:9396345,47883293:435088,283990,54614
x1,178:9798665,47883293
)
)
$1,178:9831433,48121118
k1,178:10064069,48121118:232636
x1,178:11010405,48121118
k1,178:11243042,48121118:232637
x1,178:13281840,48121118
k1,178:13514476,48121118:232636
$1,178:13514476,48121118
(1,178:13514476,48121118:1072654,447828,98303
x1,178:14133427,48121118
(1,178:14133427,48219421:453703,313481,0
x1,178:14441494,48219421
)
)
k1,178:14775201,48121118:188071
x1,178:15212109,48121118
k1,178:15400179,48121118:188070
(1,178:15400179,48121118:3076445,551306,0
x1,178:15873495,48121118
(1,178:15873495,47883293:2603129,313481,129251
(1,178:15873495,47883293:1080380,313481,129251
x1,178:16313864,47883293
x1,178:16669960,47883293
(1,178:16669960,47948829:283915,141084,63715
x1,178:16909351,47948829
)
)
x1,178:17363476,47883293
(1,178:17363476,47883293:1080380,313481,129251
x1,178:17803845,47883293
x1,178:18159941,47883293
(1,178:18159941,47948829:283915,141084,63715
x1,178:18399332,47948829
)
)
)
)
$1,178:18476624,48121118
k1,178:18709261,48121118:232637
x1,178:19655597,48121118
k1,178:19655597,48121118:0
)
]
g1,208:19655597,48121118
)
k1,208:20129219,48121118:473622
r1,208:20129219,48121118:0,34143198,0
k1,208:20602840,48121118:473621
(1,208:20602840,48121118:16103382,34143198,0
[1,208:20602840,48121118:16103382,34143198,0
(1,179:20602840,14764352:16103382,581889,163840
(1,178:20602840,14764352:1057924,447828,98303
x1,178:21221791,14764352
(1,178:21221791,14862655:438973,313481,0
x1,178:21578800,14862655
)
)
k1,178:21842804,14764352:182040
x1,178:22279712,14764352
k1,178:22461752,14764352:182040
(1,178:22461752,14764352:5289513,581889,0
x1,178:22935068,14764352
(1,178:22935068,14526527:4816197,344064,114688
(1,178:22935068,14526527:2186914,344064,114688
x1,178:23580238,14526527
x1,178:24811971,14526527
(1,178:24811971,14592063:310011,141084,0
x1,178:25089214,14592063
)
)
x1,178:25531583,14526527
(1,178:25531583,14526527:2186914,344064,114688
x1,178:26176753,14526527
x1,178:27408486,14526527
(1,178:27408486,14592063:310011,141084,0
x1,178:27685729,14592063
)
)
)
)
$1,178:27751265,14764352
x1,178:27915105,14764352
k1,178:28140362,14764352:225257
x1,178:28795722,14764352
k1,178:29020979,14764352:225257
x1,178:29639635,14764352
x1,178:30732106,14764352
x1,178:31569649,14764352
k1,178:31794907,14764352:225258
$1,178:31794907,14764352
x1,178:32906229,14764352
x1,178:33181723,14764352
$1,178:33181723,14764352
x1,178:33345563,14764352
k1,178:33570820,14764352:225257
$1,178:33570820,14764352
(1,178:33570820,14764352:1799969,551306,163840
x1,178:34044136,14764352
(1,178:34044136,14526527:455113,313481,0
x1,178:34353613,14526527
)
x1,178:35095295,14764352
x1,178:35370789,14764352
)
$1,178:35370789,14764352
x1,178:35534629,14764352
k1,178:35759886,14764352:225257
x1,178:36706222,14764352
k1,178:36706222,14764352:0
)
(1,179:20602840,15550784:16103382,551306,163840
(1,178:20602840,15550784:1841929,551306,163840
x1,178:21076156,15550784
(1,178:21076156,15312959:497073,313481,0
x1,178:21505374,15312959
)
x1,178:22169275,15550784
x1,178:22444769,15550784
)
$1,178:22444769,15550784
k1,178:22732347,15550784:287578
x1,178:23278259,15550784
k1,178:23565837,15550784:287578
x1,178:24366676,15550784
k1,178:24654254,15550784:287578
x1,178:25419045,15550784
x1,178:26329323,15550784
x1,178:27166866,15550784
k1,178:27454444,15550784:287578
x1,178:28873939,15550784
x1,178:29164915,15550784
x1,178:30694497,15550784
k1,178:30982075,15550784:287578
(1,178:30982075,15550784:764144,446948,116320
x1,178:31527987,15550784
h1,178:31527987,15550784:0,0,0
x1,178:31746219,15550784
)
x1,178:31910059,15550784
k1,178:32197637,15550784:287578
x1,178:32743549,15550784
k1,178:33031127,15550784:287578
x1,178:34305134,15550784
k1,178:34592712,15550784:287578
x1,178:35320807,15550784
x1,178:35830670,15550784
x1,178:36706222,15550784
k1,178:36706222,15550784:0
)
(1,179:20602840,16337216:16103382,446948,141880
x1,179:21366984,16337216
g1,178:21596364,16337216
x1,178:23489019,16337216
g1,178:23718399,16337216
x1,178:24519238,16337216
g1,178:24748618,16337216
x1,178:25403978,16337216
x1,178:25768344,16337216
x1,178:27042342,16337216
x1,178:28062068,16337216
g1,178:28291448,16337216
x1,178:29492720,16337216
x1,178:30475742,16337216
g1,178:30705122,16337216
x1,178:31469266,16337216
g1,178:31698646,16337216
x1,178:32863206,16337216
g1,178:33092586,16337216
x1,178:33602449,16337216
g1,178:33831829,16337216
x1,178:34450485,16337216
x1,178:35961069,16337216
k1,179:36706222,16337216:745153
g1,179:36706222,16337216
)
(1,181:20602840,17098073:16103382,451540,141880
h1,180:20602840,17098073:655360,0,0
x1,180:21949600,17098073
x1,180:23648935,17098073
k1,180:23905273,17098073:256338
x1,180:24232953,17098073
k1,180:24471400,17098073:238447
x1,180:25126751,17098073
x1,180:25438047,17098073
x1,180:26046879,17098073
k1,180:26285326,17098073:238447
x1,180:27086165,17098073
k1,180:27324611,17098073:238446
x1,180:29145169,17098073
k1,180:29383616,17098073:238447
x1,180:31895582,17098073
k1,180:32134029,17098073:238447
(1,180:32134029,17098073:764144,446948,116320
x1,180:32679941,17098073
h1,180:32679941,17098073:0,0,0
x1,180:32898173,17098073
)
x1,180:33062013,17098073
k1,180:33300459,17098073:238446
x1,180:34465664,17098073
k1,180:34704111,17098073:238447
x1,180:36706222,17098073
k1,180:36706222,17098073:0
)
(1,181:20602840,17884505:16103382,521815,98303
x1,181:21159441,17884505
k1,180:21491112,17884505:284795
x1,180:21928020,17884505
k1,180:22212816,17884505:284796
x1,180:22686132,17884505
$1,180:22686132,17884505
x1,180:22849972,17884505
k1,180:23134839,17884505:284867
x1,180:25027494,17884505
k1,180:25312361,17884505:284867
x1,180:27970469,17884505
k1,180:28255336,17884505:284867
x1,180:30767948,17884505
k1,180:31052815,17884505:284867
x1,180:31525974,17884505
x1,180:31837270,17884505
x1,180:32555533,17884505
k1,180:32840400,17884505:284867
$1,180:32840400,17884505
(1,180:32840400,17884505:719716,282168,98303
x1,180:33106413,17884505
(1,180:33106413,17982808:453703,313481,0
x1,180:33414480,17982808
)
)
k1,180:33844912,17884505:284796
x1,180:34281820,17884505
k1,180:34566615,17884505:284795
(1,180:34566615,17884505:908404,521815,0
x1,180:35039931,17884505
(1,180:35039931,17646680:435088,283990,54614
x1,180:35442251,17646680
)
)
$1,180:35475019,17884505
k1,180:35759886,17884505:284867
x1,180:36706222,17884505
k1,180:36706222,17884505:0
)
(1,181:20602840,18670937:16103382,551306,141880
(1,180:20602840,18670937:704986,282168,98303
x1,180:20868853,18670937
(1,180:20868853,18769240:438973,313481,0
x1,180:21225862,18769240
)
)
k1,180:21489866,18670937:182040
x1,180:21926774,18670937
k1,180:22108814,18670937:182040
(1,180:22108814,18670937:908404,521815,0
x1,180:22582130,18670937
(1,180:22582130,18433112:435088,283990,54614
x1,180:22984450,18433112
)
)
$1,180:23017218,18670937
x1,180:23181058,18670937
k1,180:23403086,18670937:222028
x1,180:26024499,18670937
k1,180:26246527,18670937:222028
x1,180:28466844,18670937
k1,180:28688871,18670937:222027
$1,180:28688871,18670937
(1,180:28688871,18670937:1072654,447828,98303
x1,180:29307822,18670937
(1,180:29307822,18769240:453703,313481,0
x1,180:29615889,18769240
)
)
k1,180:29943565,18670937:182040
x1,180:30380473,18670937
k1,180:30562513,18670937:182040
(1,180:30562513,18670937:3076445,551306,0
x1,180:31035829,18670937
(1,180:31035829,18433112:2603129,313481,129251
(1,180:31035829,18433112:1080380,313481,129251
x1,180:31476198,18433112
x1,180:31832294,18433112
(1,180:31832294,18498648:283915,141084,63715
x1,180:32071685,18498648
)
)
x1,180:32525810,18433112
(1,180:32525810,18433112:1080380,313481,129251
x1,180:32966179,18433112
x1,180:33322275,18433112
(1,180:33322275,18498648:283915,141084,63715
x1,180:33561666,18498648
)
)
)
)
$1,180:33638958,18670937
k1,180:33860986,18670937:222028
x1,180:34807322,18670937
k1,180:35029350,18670937:222028
$1,180:35029350,18670937
(1,180:35029350,18670937:1057924,447828,98303
x1,180:35648301,18670937
(1,180:35648301,18769240:438973,313481,0
x1,180:36005310,18769240
)
)
k1,180:36269314,18670937:182040
x1,180:36706222,18670937
k1,181:36706222,18670937:0
)
(1,181:20602840,19457369:16103382,581889,163840
(1,180:20602840,19457369:5289513,581889,0
x1,180:21076156,19457369
(1,180:21076156,19219544:4816197,344064,114688
(1,180:21076156,19219544:2186914,344064,114688
x1,180:21721326,19219544
x1,180:22953059,19219544
(1,180:22953059,19285080:310011,141084,0
x1,180:23230302,19285080
)
)
x1,180:23672671,19219544
(1,180:23672671,19219544:2186914,344064,114688
x1,180:24317841,19219544
x1,180:25549574,19219544
(1,180:25549574,19285080:310011,141084,0
x1,180:25826817,19285080
)
)
)
)
$1,180:25892353,19457369
x1,180:26056193,19457369
k1,180:26329596,19457369:273403
x1,180:27057691,19457369
x1,180:27368987,19457369
x1,180:28116738,19457369
k1,180:28390142,19457369:273404
x1,180:30065228,19457369
k1,180:30338631,19457369:273403
x1,180:32740503,19457369
k1,180:33013907,19457369:273404
$1,180:33013907,19457369
x1,180:33415770,19457369
k1,180:33562767,19457369:109224
(1,180:33562767,19457369:871540,491520,163840
(1,180:33562767,19457369:254863,491520,163840
x1,180:33817630,19457369
)
x1,180:34158813,19457369
(1,180:34179444,19457369:254863,491520,163840
x1,180:34434307,19457369
)
)
$1,180:34434307,19457369
x1,180:34598147,19457369
k1,180:34871550,19457369:273403
$1,180:34871550,19457369
x1,180:35212733,19457369
k1,180:35496931,19457369:263567
x1,180:35933839,19457369
k1,180:36197405,19457369:263566
x1,180:36696756,19457369
$1,180:36706222,19457369
k1,181:36706222,19457369:0
)
(1,181:20602840,20243801:16103382,491520,163840
x1,181:21768054,20243801
k1,180:21980037,20243801:211983
$1,180:21980037,20243801
x1,180:22479388,20243801
k1,180:22670894,20243801:182040
x1,180:23180620,20243801
k1,180:23362660,20243801:182040
x1,180:24200067,20243801
k1,180:24309291,20243801:109224
x1,180:25037471,20243801
k1,180:25146695,20243801:109224
x1,180:25703296,20243801
x1,180:26077853,20243801
$1,180:26077853,20243801
x1,180:26241693,20243801
k1,180:26453676,20243801:211983
x1,180:27400012,20243801
k1,180:27611995,20243801:211983
x1,180:28412834,20243801
k1,180:28624816,20243801:211982
x1,180:31137428,20243801
k1,180:31349411,20243801:211983
x1,180:34334536,20243801
k1,180:34546519,20243801:211983
(1,180:34546519,20243801:764144,446948,116320
x1,180:35092431,20243801
h1,180:35092431,20243801:0,0,0
x1,180:35310663,20243801
)
x1,180:35474503,20243801
k1,180:35686486,20243801:211983
x1,180:36706222,20243801
k1,180:36706222,20243801:0
)
(1,181:20602840,21030233:16103382,551306,163840
x1,181:21403679,21030233
k1,180:21602325,21030233:198646
x1,180:24114937,21030233
k1,180:24313584,21030233:198647
x1,180:27134224,21030233
k1,180:27332870,21030233:198646
$1,180:27332870,21030233
x1,180:28444192,21030233
x1,180:28719686,21030233
$1,180:28719686,21030233
x1,180:28883526,21030233
k1,180:29082172,21030233:198646
$1,180:29082172,21030233
(1,180:29082172,21030233:1799969,551306,163840
x1,180:29555488,21030233
(1,180:29555488,20792408:455113,313481,0
x1,180:29864965,20792408
)
x1,180:30606647,21030233
x1,180:30882141,21030233
)
$1,180:30882141,21030233
x1,180:31045981,21030233
k1,180:31244627,21030233:198646
x1,180:32190963,21030233
k1,180:32389610,21030233:198647
$1,180:32389610,21030233
(1,180:32389610,21030233:1841929,551306,163840
x1,180:32862926,21030233
(1,180:32862926,20792408:497073,313481,0
x1,180:33292144,20792408
)
x1,180:33956045,21030233
x1,180:34231539,21030233
)
$1,180:34231539,21030233
x1,180:34395379,21030233
k1,180:34594025,21030233:198646
x1,180:36706222,21030233
k1,180:36706222,21030233:0
)
(1,181:20602840,21816665:16103382,446948,141880
x1,181:21148752,21816665
g1,180:21378132,21816665
x1,180:22178971,21816665
g1,180:22408351,21816665
x1,180:23646309,21816665
x1,180:24940636,21816665
g1,180:25170016,21816665
x1,180:28483466,21816665
g1,180:28712846,21816665
x1,180:31079323,21816665
k1,181:36706222,21816665:5626899
g1,181:36706222,21816665
)
(1,190:21017839,24955134:15688383,2554223,2226542
(1,190:21017839,24955134:14509241,2554223,2226542
(1,190:21017839,24955134:14509241,2554223,2226542
[1,190:21017839,22431974:582543,0,4718640
(1,190:21017839,22431974:582543,0,589830
x1,190:21600382,22431974
)
(1,190:21017839,23021804:582543,0,196610
x1,190:21600382,23021804
)
(1,190:21017839,23218414:582543,0,196610
x1,190:21600382,23218414
)
(1,190:21017839,23415024:582543,0,196610
x1,190:21600382,23415024
)
(1,190:21017839,23611634:582543,0,196610
x1,190:21600382,23611634
)
(1,190:21017839,23808244:582543,0,196610
x1,190:21600382,23808244
)
(1,190:21017839,24004854:582543,0,196610
x1,190:21600382,24004854
)
(1,190:21017839,24201464:582543,0,1179660
x1,190:21600382,24201464
)
(1,190:21017839,25381124:582543,0,196610
x1,190:21600382,25381124
)
(1,190:21017839,25577734:582543,0,196610
x1,190:21600382,25577734
)
(1,190:21017839,25774344:582543,0,196610
x1,190:21600382,25774344
)
(1,190:21017839,25970954:582543,0,196610
x1,190:21600382,25970954
)
(1,190:21017839,26167564:582543,0,196610
x1,190:21600382,26167564
)
(1,190:21017839,26364174:582543,0,196610
x1,190:21600382,26364174
)
(1,190:21017839,26560784:582543,0,589830
x1,190:21600382,26560784
)
]
h1,182:21600382,24955134:0,0,0
[1,189:21600382,24955134:13848055,2554223,2226542
(1,183:21600382,22984985:13848055,584074,644436
g1,183:21600382,22984985
(1,183:21600382,22984985:0,584074,644436
g1,183:21600382,22984985
(1,182:21600382,22984985:0,550500,235932
[1,182:21600382,22984985:0,550500,235932
(1,73:21600382,22984985:0,550500,235932
r1,183:21600382,22984985:0,786432,235932
)
]
)
$1,183:21600382,22984985
h1,183:21600382,22984985:0,0,0
$1,183:21600382,22984985
)
g1,183:21600382,22984985
(1,183:21600382,22984985:13848055,584074,644436
$1,183:21600382,22984985
(1,183:21600382,22984985:11795512,584074,644436
h1,183:21600382,22984985:0,0,0
g1,183:21709606,22984985
[1,183:21709606,22984985:5580395,437688,644436
(1,183:21709606,22984985:5580395,437688,0
k1,183:23953669,22984985:2244063
x1,183:25045939,22984985
k1,183:27290001,22984985:2244062
)
(1,183:21709606,23449197:5580395,354986,114688
x1,183:22601039,23449197
x1,183:22972562,23449197
(1,183:22972562,23449197:1468427,354986,114688
x1,183:23346665,23449197
(1,183:23346665,23318126:395042,223915,0
x1,183:23617915,23318126
)
x1,183:24225114,23449197
x1,183:24440989,23449197
)
x1,183:24596637,23449197
(1,183:24596637,23449197:1494366,354986,114688
x1,183:24970740,23449197
(1,183:24970740,23318126:420981,223915,0
x1,183:25334605,23318126
)
x1,183:25875128,23449197
x1,183:26091003,23449197
)
x1,183:26525257,23449197
x1,183:27289382,23449197
)
]
g1,183:27519381,22984985
g1,183:27628605,22984985
x1,183:27916691,22984985
x1,183:28552025,22984985
(1,183:28589798,22714392:505267,313481,0
x1,183:29030167,22714392
)
x1,183:29277110,22984985
g1,183:29386334,22984985
x1,183:29833709,22984985
(1,183:29880585,22714392:505267,313481,0
x1,183:30320954,22714392
)
x1,183:30567897,22984985
g1,183:30713529,22984985
x1,183:31223255,22984985
g1,183:31368887,22984985
x1,183:32473291,22984985
(1,183:32526537,22714392:505267,313481,0
x1,183:32966906,22714392
)
x1,183:33395894,22984985
)
$1,183:33395894,22984985
k1,183:35448437,22984985:2052543
)
g1,183:36103797,22984985
(1,183:36103797,22984985:-655360,584074,644436
g1,183:36103797,22984985
(1,182:36103797,22984985:0,550500,235932
[1,182:36103797,22984985:0,550500,235932
(1,73:36103797,22984985:0,550500,235932
r1,183:36103797,22984985:0,786432,235932
)
]
)
$1,183:36103797,22984985
(1,183:36103797,22984985:-655360,0,0
)
$1,183:35448437,22984985
)
g1,183:35448437,22984985
)
(1,187:21600382,25159385:13848055,1146889,819210
g1,184:21600382,25159385
(1,184:21600382,25159385:0,1146889,819210
g1,184:21600382,25159385
(1,182:21600382,25159385:0,550500,235932
[1,182:21600382,25159385:0,550500,235932
(1,73:21600382,25159385:0,550500,235932
r1,184:21600382,25159385:0,786432,235932
)
]
)
$1,184:21600382,25159385
h1,184:21600382,25159385:0,0,0
$1,184:21600382,25159385
)
g1,184:21600382,25159385
(1,187:21600382,25159385:13848055,1146889,819210
$1,187:21600382,25159385
(1,187:21600382,25159385:10553500,1146889,819210
h1,187:21600382,25159385:0,0,0
g1,184:22346253,25159385
(1,187:22346253,25159385:994171,379448,7531
(1,184:22346253,25159385:994171,379448,7531
x1,184:23111044,25159385
g1,184:23340424,25159385
)
)
g1,187:23449648,25159385
(1,187:23449648,25159385:8704234,1146889,819210
(1,187:23449648,24038709:527931,26213,1939886
x1,187:23977579,24038709
)
h1,184:23977579,25159385:0,0,0
[1,187:23977579,25159385:8097660,1082150,754470
(1,185:23977579,24661309:8097660,584074,235932
g1,185:23977579,24661309
(1,185:23977579,24661309:0,584074,235932
g1,185:23977579,24661309
(1,182:23977579,24661309:0,550500,235932
[1,182:23977579,24661309:0,550500,235932
(1,73:23977579,24661309:0,550500,235932
r1,185:23977579,24661309:0,786432,235932
)
]
)
$1,185:23977579,24661309
h1,185:23977579,24661309:0,0,0
$1,185:23977579,24661309
)
g1,185:23977579,24661309
(1,185:23977579,24661309:8097660,584074,235932
$1,185:23977579,24661309
(1,185:23977579,24661309:8097660,584074,163840
h1,185:23977579,24661309:0,0,0
x1,185:24461362,24661309
x1,185:25045270,24661309
(1,185:25045270,24661309:1072654,447828,98303
x1,185:25664221,24661309
(1,185:25664221,24759612:453703,313481,0
x1,185:25972288,24759612
)
)
x1,185:26820162,24661309
(1,185:26867038,24390716:505267,313481,0
x1,185:27307407,24390716
)
g1,185:27517937,24661309
x1,185:28027663,24661309
g1,185:28173295,24661309
x1,185:28553768,24661309
(1,185:28699404,24390716:505267,313481,0
x1,185:29139773,24390716
)
x1,185:29823624,24661309
(1,185:29823624,24390716:294003,295640,0
x1,185:30084859,24390716
)
x1,185:30299672,24661309
g1,185:30481712,24661309
x1,185:30991438,24661309
g1,185:31173478,24661309
x1,185:31439491,24661309
(1,185:31439491,24759612:453703,313481,0
x1,185:31747558,24759612
)
x1,185:32075239,24661309
)
$1,185:32075239,24661309
g1,185:32075239,24661309
)
g1,185:32730599,24661309
(1,185:32730599,24661309:-655360,584074,235932
g1,185:32730599,24661309
(1,182:32730599,24661309:0,550500,235932
[1,182:32730599,24661309:0,550500,235932
(1,73:32730599,24661309:0,550500,235932
r1,185:32730599,24661309:0,786432,235932
)
]
)
$1,185:32730599,24661309
(1,185:32730599,24661309:-655360,0,0
)
$1,185:32075239,24661309
)
g1,185:32075239,24661309
)
(1,187:23977579,25677923:8097660,584074,235932
g1,186:23977579,25677923
(1,186:23977579,25677923:0,584074,235932
g1,186:23977579,25677923
(1,182:23977579,25677923:0,550500,235932
[1,182:23977579,25677923:0,550500,235932
(1,73:23977579,25677923:0,550500,235932
r1,186:23977579,25677923:0,786432,235932
)
]
)
$1,186:23977579,25677923
h1,186:23977579,25677923:0,0,0
$1,186:23977579,25677923
)
g1,186:23977579,25677923
(1,187:23977579,25677923:8097660,584074,235932
$1,187:23977579,25677923
(1,187:23977579,25677923:7887382,584074,163840
h1,187:23977579,25677923:0,0,0
x1,187:24461362,25677923
x1,187:25045270,25677923
(1,187:25045270,25677923:1057924,447828,98303
x1,187:25664221,25677923
(1,187:25664221,25776226:438973,313481,0
x1,187:26021230,25776226
)
)
x1,187:26855665,25677923
(1,187:26860728,25407330:505267,313481,0
x1,187:27301097,25407330
)
g1,187:27511627,25677923
x1,187:28021353,25677923
g1,187:28166985,25677923
x1,187:28614450,25677923
(1,187:28685901,25407330:505267,313481,0
x1,187:29126270,25407330
)
x1,187:29810121,25677923
(1,187:29810121,25407330:294003,295640,0
x1,187:30071356,25407330
)
x1,187:30286169,25677923
g1,187:30468209,25677923
x1,187:30977935,25677923
g1,187:31159975,25677923
x1,187:31425988,25677923
(1,187:31425988,25776226:438973,313481,0
x1,187:31782997,25776226
)
)
$1,187:31864961,25677923
k1,187:32075239,25677923:210278
)
g1,187:32730599,25677923
)
]
h1,187:32075239,25159385:78643,0,0
)
)
$1,187:32153882,25159385
k1,187:35448437,25159385:3294555
)
g1,187:36103797,25159385
)
(1,189:21600382,26945744:13848055,584074,235932
g1,188:21600382,26945744
(1,188:21600382,26945744:0,584074,235932
g1,188:21600382,26945744
(1,182:21600382,26945744:0,550500,235932
[1,182:21600382,26945744:0,550500,235932
(1,73:21600382,26945744:0,550500,235932
r1,188:21600382,26945744:0,786432,235932
)
]
)
$1,188:21600382,26945744
h1,188:21600382,26945744:0,0,0
$1,188:21600382,26945744
)
g1,188:21600382,26945744
(1,189:21600382,26945744:13848055,584074,235932
$1,189:21600382,26945744
(1,189:21600382,26945744:13848055,584074,163840
h1,189:21600382,26945744:0,0,0
g1,188:23837997,26945744
(1,189:23837997,26945744:1175716,446948,7531
(1,188:23837997,26945744:1175716,446948,7531
x1,188:24784333,26945744
g1,188:25013713,26945744
)
)
x1,189:25650869,26945744
(1,189:25796505,26675151:505267,313481,0
x1,189:26236874,26675151
)
x1,189:26483817,26945744
g1,189:26593041,26945744
x1,189:27137809,26945744
(1,189:27191055,26675151:505267,313481,0
x1,189:27631424,26675151
)
x1,189:27878367,26945744
g1,189:27987591,26945744
x1,189:28368064,26945744
(1,189:28513700,26675151:505267,313481,0
x1,189:28954069,26675151
)
x1,189:29273830,26945744
(1,189:29273830,26945744:5992562,446948,141880
(1,188:29273830,26945744:5992562,446948,141880
g1,188:29503210,26945744
x1,188:31833638,26945744
g1,188:32063018,26945744
x1,188:35266392,26945744
)
)
x1,189:35448437,26945744
)
$1,189:35448437,26945744
g1,189:35448437,26945744
)
g1,189:36103797,26945744
)
]
h1,190:35448437,24955134:78643,0,0
)
)
(1,190:35942078,24955134:764144,446948,116320
(1,190:35942078,24955134:764144,446948,116320
x1,190:36487990,24955134
x1,190:36706222,24955134
)
)
)
(1,192:20602840,28043454:16103382,444988,8188
k1,192:24398999,28043454:3796159
g1,192:24398999,28043454
x1,192:25155935,28043454
x1,192:25268006,28043454
g1,192:25595686,28043454
x1,192:28548684,28043454
g1,192:28712524,28043454
x1,192:29065099,28043454
x1,192:29466834,28043454
g1,192:29630674,28043454
x1,192:30409890,28043454
x1,192:32385775,28043454
g1,192:32549615,28043454
x1,192:32910063,28043454
g1,192:32910063,28043454
k1,192:36706222,28043454:3796159
)
(1,194:20602840,29010747:16103382,446948,92400
h1,193:20602840,29010747:655360,0,0
x1,193:21658624,29010747
x1,193:21933879,29010747
k1,193:22094564,29010747:160685
x1,193:23187035,29010747
x1,193:23468187,29010747
k1,193:23628871,29010747:160684
x1,193:25849861,29010747
k1,193:26010546,29010747:160685
x1,193:26502066,29010747
k1,193:26662750,29010747:160684
x1,193:27426894,29010747
k1,193:27587579,29010747:160685
x1,193:28607298,29010747
k1,193:28767982,29010747:160684
x1,193:30005294,29010747
k1,193:30165979,29010747:160685
x1,193:30675842,29010747
k1,193:30836526,29010747:160684
x1,193:32183268,29010747
k1,193:32343953,29010747:160685
x1,193:33144792,29010747
k1,193:33305476,29010747:160684
x1,193:34361243,29010747
k1,193:34521928,29010747:160685
x1,193:36706222,29010747
k1,193:36706222,29010747:0
)
(1,194:20602840,29797179:16103382,446948,141880
x1,194:21549176,29797179
g1,193:21778556,29797179
x1,193:24618185,29797179
g1,193:24847565,29797179
x1,193:25357428,29797179
g1,193:25586808,29797179
x1,193:27042990,29797179
g1,193:27272370,29797179
x1,193:27818282,29797179
g1,193:28047662,29797179
x1,193:28848501,29797179
g1,193:29077881,29797179
x1,193:30789008,29797179
g1,193:31018388,29797179
x1,193:31346068,29797179
x1,193:33531658,29797179
k1,194:36706222,29797179:3174564
g1,194:36706222,29797179
)
(1,195:20602840,30872530:16103382,448587,135328
g1,195:20602840,30872530
x1,195:21167104,30872530
g1,195:21494784,30872530
x1,195:22696695,30872530
g1,195:22926075,30872530
x1,195:25510793,30872530
g1,195:25740173,30872530
x1,195:26140597,30872530
x1,195:28984833,30872530
g1,195:29214213,30872530
x1,195:30197253,30872530
g1,195:30426633,30872530
x1,195:31519113,30872530
x1,195:32074856,30872530
x1,195:33008070,30872530
k1,195:36706222,30872530:3698152
g1,195:36706222,30872530
)
(1,197:20602840,31839823:16103382,551306,163840
h1,196:20602840,31839823:655360,0,0
x1,196:22277280,31839823
k1,196:22544371,31839823:267091
x1,196:23054234,31839823
x1,196:25439703,31839823
k1,196:25706795,31839823:267092
x1,196:27381226,31839823
x1,196:27702353,31839823
k1,196:27969444,31839823:267091
$1,196:27969444,31839823
x1,196:29073848,31839823
(1,196:29127094,31601998:505267,313481,0
x1,196:29567463,31601998
)
x1,196:29814406,31839823
$1,196:29814406,31839823
k1,196:30081497,31839823:267091
x1,196:30518608,31839823
k1,196:30785699,31839823:267091
x1,196:32023657,31839823
k1,196:32290749,31839823:267092
x1,196:35783771,31839823
k1,196:36050862,31839823:267091
x1,196:36706222,31839823
k1,196:36706222,31839823:0
)
(1,197:20602840,32626255:16103382,556402,180508
x1,197:21403679,32626255
k1,196:21587865,32626255:184186
x1,196:22206521,32626255
x1,196:22524377,32626255
x1,196:24399992,32626255
k1,196:24584177,32626255:184185
x1,196:26295294,32626255
k1,196:26479480,32626255:184186
x1,196:27025392,32626255
k1,196:27209578,32626255:184186
$1,196:27209578,32626255
x1,196:27754346,32626255
(1,196:27807592,32388430:505267,313481,0
x1,196:28247961,32388430
)
$1,196:28312859,32626255
x1,196:28476699,32626255
k1,196:28660885,32626255:184186
$1,196:28660885,32626255
x1,196:29134201,32626255
[1,196:29134201,32806763:505267,731814,0
(1,196:29134201,32388430:497073,313481,0
x1,196:29563419,32388430
)
(1,196:29134201,32806763:505267,313481,0
x1,196:29574570,32806763
)
]
k1,196:29821508,32626255:182040
x1,196:30513279,32626255
k1,196:30695319,32626255:182040
x1,196:31179102,32626255
x1,196:31943688,32626255
(1,196:31943688,32724558:505267,313481,0
x1,196:32384057,32724558
)
x1,196:32993723,32626255
[1,196:32993723,32806763:505267,736910,0
(1,196:33046969,32388430:442369,318577,0
x1,196:33456570,32388430
)
(1,196:32993723,32806763:505267,313481,0
x1,196:33434092,32806763
)
]
x1,196:33681035,32626255
$1,196:33681035,32626255
x1,196:33844875,32626255
k1,196:34029060,32626255:184185
x1,196:35866676,32626255
k1,196:36050862,32626255:184186
x1,196:36706222,32626255
k1,196:36706222,32626255:0
)
(1,197:20602840,33412687:16103382,551306,163840
x1,197:21366984,33412687
x1,197:23260949,33412687
g1,196:23490329,33412687
x1,196:23981849,33412687
g1,196:24211229,33412687
$1,196:24211229,33412687
x1,196:25315633,33412687
(1,196:25368879,33174862:505267,313481,0
x1,196:25809248,33174862
)
x1,196:26056191,33412687
$1,196:26056191,33412687
g1,196:26285571,33412687
x1,196:26722682,33412687
g1,196:26952062,33412687
x1,196:27461925,33412687
x1,196:27773221,33412687
x1,196:28382053,33412687
g1,196:28611433,33412687
x1,196:29266793,33412687
k1,197:36706222,33412687:7439429
g1,197:36706222,33412687
)
(1,199:21354839,34910077:15351383,891184,449545
(1,199:21354839,34910077:13835240,891184,449545
x1,199:22459243,34910077
(1,199:22512489,34639484:505267,313481,0
x1,199:22952858,34639484
)
x1,199:23199801,34910077
g1,199:23381841,34910077
x1,199:23891567,34910077
g1,199:24073607,34910077
(1,199:24073607,34910077:484967,865699,449545
(1,199:24073607,34910077:484967,865699,449545
h1,199:24073607,34910077:78643,0,0
[1,199:24152250,34910077:327681,865699,449545
(1,199:24152250,34466721:327681,422343,0
x1,199:24479931,34466721
)
(1,199:24152250,35359621:327681,422343,0
x1,199:24479931,35359621
)
]
h1,199:24479931,34910077:78643,0,0
)
)
g1,199:24667798,34910077
(1,199:24667798,34910077:846508,455111,127431
x1,198:25505205,34910077
k1,198:24667798,34910077:0
k1,199:24667798,34910077:9101
)
g1,199:25623530,34910077
[1,199:25623530,34910077:910224,455111,0
(1,199:25623530,34910077:910224,455111,0
x1,198:26533754,34910077
)
]
g1,199:26642978,34910077
(1,199:26642978,34910077:1579333,584074,229380
(1,199:26642978,34379231:300375,26213,760226
x1,199:26943353,34379231
)
x1,199:27416669,34910077
[1,199:27416669,35072093:505267,746090,0
(1,199:27416669,34639484:497073,313481,0
x1,199:27845887,34639484
)
(1,199:27416669,35072093:505267,313481,0
x1,199:27857038,35072093
)
]
(1,199:27921936,34379231:300375,26213,760226
x1,199:28222311,34379231
)
)
g1,199:28367943,34910077
x1,199:28877669,34910077
g1,199:29023301,34910077
(1,199:29023301,34910077:1496759,891184,449545
(1,199:29023301,34910077:1496759,891184,449545
h1,199:29023301,34910077:78643,0,0
[1,199:29101944,34910077:1339473,891184,449545
(1,199:29101944,34466721:1339473,447828,98303
x1,199:29658545,34466721
x1,199:30098791,34466721
(1,199:30098791,34565024:342626,197518,0
x1,199:30408649,34565024
)
)
(1,199:29101944,35359621:1339473,422343,0
k1,199:29607840,35359621:505896
x1,199:29935521,35359621
k1,199:30441417,35359621:505896
)
]
h1,199:30441417,34910077:78643,0,0
)
)
g1,199:30665692,34910077
x1,199:31175418,34910077
g1,199:31321050,34910077
(1,199:31321050,34910077:1496759,891184,449545
(1,199:31321050,34910077:1496759,891184,449545
h1,199:31321050,34910077:78643,0,0
[1,199:31399693,34910077:1339473,891184,449545
(1,199:31399693,34466721:1339473,447828,98303
x1,199:31956294,34466721
x1,199:32396540,34466721
(1,199:32396540,34565024:342626,197518,0
x1,199:32706398,34565024
)
)
(1,199:31399693,35359621:1339473,422343,0
k1,199:31905589,35359621:505896
x1,199:32233270,35359621
k1,199:32739166,35359621:505896
)
]
h1,199:32739166,34910077:78643,0,0
)
)
g1,199:32927033,34910077
(1,199:32927033,34910077:846508,455111,127431
x1,198:33764440,34910077
k1,198:32927033,34910077:0
k1,199:32927033,34910077:9101
)
x1,199:34729658,34910077
x1,199:35190079,34910077
)
(1,199:35942078,34910077:764144,446948,116320
(1,199:35942078,34910077:764144,446948,116320
x1,199:36487990,34910077
x1,199:36706222,34910077
)
)
)
(1,202:20602840,36333471:16103382,557059,229380
h1,201:20602840,36333471:655360,0,0
x1,201:22277280,36333471
k1,201:22618492,36333471:341212
x1,201:23456035,36333471
x1,201:24439057,36333471
k1,201:24780270,36333471:341213
x1,201:25290133,36333471
x1,201:25836045,36333471
x1,201:26855116,36333471
x1,201:27874842,36333471
k1,201:28216054,36333471:341212
$1,201:28216054,36333471
x1,201:28504140,36333471
k1,201:28664790,36333471:109224
(1,201:28664790,36333471:2781826,557059,229380
(1,201:28664790,35802625:273068,26213,760226
x1,201:28937858,35802625
)
(1,201:28937858,36333471:2235690,551306,127431
(1,201:28937858,36333471:944903,551306,0
x1,201:29339721,36333471
(1,201:29377494,36095646:505267,313481,0
x1,201:29817863,36095646
)
)
x1,201:30064806,36333471
g1,201:30174030,36333471
(1,201:30174030,36333471:999518,551306,0
x1,201:30621405,36333471
(1,201:30668281,36095646:505267,313481,0
x1,201:31108650,36095646
)
)
)
(1,201:31173548,35802625:273068,26213,760226
x1,201:31446616,35802625
)
)
$1,201:31446616,36333471
k1,201:31787829,36333471:341213
x1,201:32697461,36333471
k1,201:33038673,36333471:341212
x1,201:33657329,36333471
k1,201:33998542,36333471:341213
x1,201:35054308,36333471
x1,201:35855147,36333471
k1,201:36196359,36333471:341212
x1,201:36706222,36333471
k1,201:36706222,36333471:0
)
(1,202:20602840,37119903:16103382,551306,163840
x1,202:22059022,37119903
k1,201:22389582,37119903:330560
x1,201:22935494,37119903
k1,201:23266054,37119903:330560
x1,201:23775917,37119903
x1,201:24486973,37119903
x1,201:25323861,37119903
x1,201:26161386,37119903
k1,201:26491945,37119903:330559
x1,201:27110601,37119903
x1,201:28894463,37119903
k1,201:29225023,37119903:330560
x1,201:29770927,37119903
k1,201:30101487,37119903:330560
$1,201:30101487,37119903
x1,201:30389573,37119903
x1,201:31024907,37119903
(1,201:31062680,36882078:505267,313481,0
x1,201:31503049,36882078
)
x1,201:31749992,37119903
k1,201:31859216,37119903:109224
x1,201:32306591,37119903
(1,201:32353467,36882078:505267,313481,0
x1,201:32793836,36882078
)
x1,201:33040779,37119903
k1,201:33410192,37119903:369413
x1,201:33919918,37119903
k1,201:34289331,37119903:369413
x1,201:35250830,37119903
(1,201:35288603,36882078:505267,313481,0
x1,201:35728972,36882078
)
x1,201:35975915,37119903
k1,201:36196496,37119903:220581
x1,201:36706222,37119903
k1,202:36706222,37119903:0
)
(1,202:20602840,37906335:16103382,551306,163840
x1,202:21609851,37906335
(1,201:21656727,37668510:505267,313481,0
x1,201:22097096,37668510
)
x1,201:22344039,37906335
k1,201:22631134,37906335:287095
x1,201:23140860,37906335
k1,201:23427954,37906335:287094
x1,201:24389453,37906335
(1,201:24427226,37668510:505267,313481,0
x1,201:24867595,37668510
)
x1,201:25114538,37906335
k1,201:25223762,37906335:109224
x1,201:25671137,37906335
(1,201:25718013,37668510:505267,313481,0
x1,201:26158382,37668510
)
x1,201:26405325,37906335
$1,201:26405325,37906335
x1,201:26569165,37906335
k1,201:26989517,37906335:420352
x1,201:27826397,37906335
k1,201:28246748,37906335:420351
x1,201:29010892,37906335
x1,201:29375268,37906335
x1,201:29885131,37906335
x1,201:30904857,37906335
k1,201:31325209,37906335:420352
x1,201:31652889,37906335
h1,201:31652889,37906335:0,0,0
x1,201:31816729,37906335
k1,201:32237081,37906335:420352
x1,201:33656577,37906335
x1,201:33984257,37906335
x1,201:34302113,37906335
x1,201:34801497,37906335
x1,201:34939128,37906335
k1,201:35359479,37906335:420351
x1,201:36706222,37906335
k1,201:36706222,37906335:0
)
(1,202:20602840,38692767:16103382,446948,141880
x1,202:21221496,38692767
x1,202:23005358,38692767
k1,201:23245509,38692767:240151
x1,201:24045693,38692767
k1,201:24285844,38692767:240151
x1,201:25523802,38692767
k1,201:25763953,38692767:240151
x1,201:26673585,38692767
x1,201:27473769,38692767
x1,201:27946928,38692767
x1,201:29256975,38692767
k1,201:29497126,38692767:240151
x1,201:30152486,38692767
k1,201:30392637,38692767:240151
x1,201:31193476,38692767
k1,201:31433627,38692767:240151
x1,201:31724603,38692767
x1,201:32052283,38692767
x1,201:32370139,38692767
x1,201:33045146,38692767
x1,201:34245754,38692767
k1,201:34485905,38692767:240151
x1,201:35286744,38692767
x1,201:35869342,38692767
x1,201:36706222,38692767
k1,201:36706222,38692767:0
)
(1,202:20602840,39479199:16103382,446948,141880
x1,202:21148752,39479199
k1,201:21413272,39479199:264520
x1,201:22214111,39479199
k1,201:22478630,39479199:264519
x1,201:23097286,39479199
x1,201:23824726,39479199
x1,201:25390374,39479199
x1,201:26227917,39479199
k1,201:26492437,39479199:264520
x1,201:27329325,39479199
x1,201:28494548,39479199
k1,201:28759068,39479199:264520
x1,201:29086748,39479199
x1,201:29658876,39479199
x1,201:30805739,39479199
k1,201:31070258,39479199:264519
x1,201:31907138,39479199
k1,201:32171658,39479199:264520
x1,201:32935802,39479199
x1,201:33300178,39479199
x1,201:33810041,39479199
x1,201:34829767,39479199
k1,201:35094286,39479199:264519
x1,201:35585806,39479199
k1,201:35850326,39479199:264520
x1,201:36706222,39479199
k1,201:36706222,39479199:0
)
(1,202:20602840,40265631:16103382,557059,229380
x1,202:21112703,40265631
k1,201:21411290,40265631:298587
x1,201:22320922,40265631
x1,201:23121106,40265631
x1,201:23594265,40265631
x1,201:24576632,40265631
k1,201:24875219,40265631:298587
$1,201:24875219,40265631
x1,201:25163305,40265631
k1,201:25323955,40265631:109224
(1,201:25323955,40265631:2781826,557059,229380
(1,201:25323955,39734785:273068,26213,760226
x1,201:25597023,39734785
)
(1,201:25597023,40265631:2235690,551306,127431
(1,201:25597023,40265631:944903,551306,0
x1,201:25998886,40265631
(1,201:26036659,40027806:505267,313481,0
x1,201:26477028,40027806
)
)
x1,201:26723971,40265631
g1,201:26833195,40265631
(1,201:26833195,40265631:999518,551306,0
x1,201:27280570,40265631
(1,201:27327446,40027806:505267,313481,0
x1,201:27767815,40027806
)
)
)
(1,201:27832713,39734785:273068,26213,760226
x1,201:28105781,39734785
)
)
$1,201:28105781,40265631
k1,201:28404368,40265631:298587
x1,201:28914231,40265631
k1,201:29212819,40265631:298588
x1,201:30669001,40265631
k1,201:30967588,40265631:298587
x1,201:31513500,40265631
k1,201:31812087,40265631:298587
$1,201:31812087,40265631
x1,201:32923409,40265631
x1,201:33198903,40265631
$1,201:33198903,40265631
k1,201:33497490,40265631:298587
x1,201:34443826,40265631
k1,201:34742413,40265631:298587
$1,201:34742413,40265631
x1,201:35215729,40265631
(1,201:35215729,40027806:455113,313481,0
x1,201:35525206,40027806
)
x1,201:36266888,40265631
x1,201:36542382,40265631
$1,201:36542382,40265631
x1,201:36706222,40265631
k1,201:36706222,40265631:0
)
(1,202:20602840,41052063:16103382,551306,92400
x1,202:20944023,41052063
k1,201:21146694,41052063:182040
x1,201:21583602,41052063
k1,201:21765642,41052063:182040
x1,201:22264993,41052063
$1,201:22274459,41052063
x1,201:22438299,41052063
k1,201:22652242,41052063:213943
x1,201:23416386,41052063
k1,201:23630329,41052063:213943
x1,201:24867641,41052063
k1,201:25081583,41052063:213942
x1,201:25591446,41052063
k1,201:25805389,41052063:213943
x1,201:27152131,41052063
k1,201:27366074,41052063:213943
x1,201:28166913,41052063
k1,201:28380856,41052063:213943
x1,201:28671832,41052063
x1,201:28999512,41052063
x1,201:29317368,41052063
x1,201:29992375,41052063
x1,201:31192983,41052063
k1,201:31406926,41052063:213943
x1,201:32207765,41052063
x1,201:32790363,41052063
x1,201:33627243,41052063
k1,201:33841185,41052063:213942
x1,201:34387097,41052063
k1,201:34601040,41052063:213943
$1,201:34601040,41052063
x1,201:35002903,41052063
(1,201:35040676,40814238:505267,313481,0
x1,201:35481045,40814238
)
$1,201:35545943,41052063
k1,201:35759886,41052063:213943
x1,201:36706222,41052063
k1,201:36706222,41052063:0
)
(1,202:20602840,41838495:16103382,551306,163840
x1,202:21050215,41838495
(1,201:21097091,41600670:505267,313481,0
x1,201:21537460,41600670
)
$1,201:21602358,41838495
x1,201:21766198,41838495
k1,201:21956297,41838495:190099
x1,201:22902633,41838495
k1,201:23092731,41838495:190098
x1,201:23893570,41838495
k1,201:24083669,41838495:190099
x1,201:25285578,41838495
k1,201:25475676,41838495:190098
x1,201:25766652,41838495
x1,201:26094332,41838495
x1,201:26412188,41838495
x1,201:27087195,41838495
x1,201:28287803,41838495
k1,201:28477902,41838495:190099
x1,201:29023814,41838495
k1,201:29213913,41838495:190099
$1,201:29213913,41838495
x1,201:29870639,41838495
(1,201:29908412,41600670:505267,313481,0
x1,201:30348781,41600670
)
x1,201:30595724,41838495
k1,201:30704948,41838495:109224
x1,201:31152323,41838495
(1,201:31199199,41600670:505267,313481,0
x1,201:31639568,41600670
)
x1,201:31959329,41838495
$1,201:31959329,41838495
k1,201:32149427,41838495:190098
x1,201:32659290,41838495
k1,201:32849389,41838495:190099
x1,201:34305571,41838495
k1,201:34495669,41838495:190098
x1,201:35041581,41838495
k1,201:35231680,41838495:190099
x1,201:36706222,41838495
k1,201:36706222,41838495:0
)
(1,202:20602840,42624927:16103382,491520,163840
x1,202:21367640,42624927
k1,201:21569123,42624927:201483
x1,201:22333904,42624927
x1,201:23171447,42624927
k1,201:23372931,42624927:201484
x1,201:24173770,42624927
k1,201:24375253,42624927:201483
x1,201:25212789,42624927
x1,201:26195811,42624927
k1,201:26397294,42624927:201483
x1,201:27052654,42624927
x1,201:28181173,42624927
x1,201:28909260,42624927
k1,201:29110744,42624927:201484
(1,201:29110744,42624927:764144,446948,116320
x1,201:29656656,42624927
h1,201:29656656,42624927:0,0,0
x1,201:29874888,42624927
)
k1,201:30076371,42624927:201483
x1,201:30404051,42624927
x1,201:30721907,42624927
x1,201:31221291,42624927
k1,201:31422774,42624927:201483
$1,201:31422774,42624927
x1,201:32260181,42624927
k1,201:32369405,42624927:109224
(1,201:32369405,42624927:764583,69176,0
x1,201:32551450,42624927
g1,201:32660674,42624927
x1,201:32842719,42624927
g1,201:32951943,42624927
x1,201:33133988,42624927
)
k1,201:33243212,42624927:109224
x1,201:33425257,42624927
k1,201:33534481,42624927:109224
x1,201:34091082,42624927
x1,201:34465639,42624927
$1,201:34465639,42624927
x1,201:34629479,42624927
k1,201:34830963,42624927:201484
x1,201:35595107,42624927
k1,201:35796590,42624927:201483
x1,201:36706222,42624927
k1,201:36706222,42624927:0
)
(1,202:20602840,43411359:16103382,581889,163840
x1,202:21949582,43411359
k1,201:22140676,43411359:191094
x1,201:22941515,43411359
k1,201:23132610,43411359:191095
x1,201:24479353,43411359
x1,201:25091456,43411359
k1,201:25282550,43411359:191094
x1,201:25610230,43411359
x1,201:26182358,43411359
x1,201:26910453,43411359
k1,201:27101548,43411359:191095
$1,201:27101548,43411359
x1,201:28058649,43411359
(1,201:28105525,43173534:505267,313481,0
x1,201:28545894,43173534
)
x1,201:28865655,43411359
(1,201:28865655,43173534:442369,318577,0
x1,201:29275256,43173534
)
x1,201:29490069,43411359
k1,201:29599293,43411359:109224
x1,201:30256019,43411359
(1,201:30293792,43173534:505267,313481,0
x1,201:30734161,43173534
)
x1,201:31053922,43411359
(1,201:31053922,43173534:442369,318577,0
x1,201:31463523,43173534
)
x1,201:31751154,43411359
(1,201:31751154,43173534:442369,318577,0
x1,201:32160755,43173534
)
k1,201:32375563,43411359:182040
x1,201:32812471,43411359
k1,201:32994511,43411359:182040
x1,201:33467827,43411359
(1,201:33467827,43173534:2501397,344064,129251
x1,201:33908196,43173534
x1,201:34469093,43173534
(1,201:34469093,43239070:283915,141084,63715
x1,201:34708484,43239070
)
x1,201:35479294,43173534
(1,201:35479294,43239070:252361,141084,0
x1,201:35698887,43239070
)
x1,201:35936456,43173534
)
$1,201:35969224,43411359
k1,201:36160318,43411359:191094
x1,201:36706222,43411359
k1,202:36706222,43411359:0
k1,202:36706222,43411359:0
)
(1,203:20602840,44172216:16103382,0,0
h1,203:20602840,44172216:655360,0,0
k1,203:36706222,44172216:15448022
g1,203:36706222,44172216
)
(1,206:20602840,45605904:16103382,991322,663642
g1,206:20764497,45605904
(1,206:20764497,45605904:0,991322,663642
g1,206:20764497,45605904
(1,206:20764497,45605904:0,550500,235932
[1,206:20764497,45605904:0,550500,235932
(1,73:20764497,45605904:0,550500,235932
r1,206:20764497,45605904:0,786432,235932
)
]
)
(1,206:20764497,45605904:0,0,0
$1,206:20764497,45605904
h1,206:20764497,45605904:0,0,0
$1,206:20764497,45605904
)
)
g1,206:20764497,45605904
(1,206:20764497,45605904:15780068,991322,663642
(1,206:20764497,45605904:13942978,991322,663642
$1,206:20764497,45605904
(1,206:20764497,45605904:13942978,991322,663642
h1,206:20764497,45605904:0,0,0
g1,206:20873721,45605904
(1,206:20873721,45605904:1691290,950279,622600
(1,206:20873721,44681838:345886,26213,1546666
x1,206:21219607,44681838
)
g1,206:20891927,45605904
[1,206:20891927,45605904:1654878,939280,611600
(1,206:20891927,45217930:1654878,551306,224134
g1,206:20891927,45217930
(1,206:20891927,45217930:1654878,551306,224134
r1,206:20891927,45217930:0,747107,224134
g1,206:21219607,45217930
g1,206:21219607,45217930
$1,206:21219607,45217930
x1,206:21666982,45217930
(1,206:21713858,44980105:505267,313481,0
x1,206:22154227,44980105
)
$1,206:22219125,45217930
$1,206:22219125,45217930
h1,206:22219125,45217930:0,0,0
$1,206:22219125,45217930
g1,206:22219125,45217930
g1,206:22546805,45217930
)
g1,206:22546805,45217930
)
(1,206:20891927,45993370:1654878,551306,224134
g1,206:20891927,45993370
(1,206:20891927,45993370:1654878,551306,224134
r1,206:20891927,45993370:0,747107,224134
g1,206:21219607,45993370
k1,206:21246915,45993370:27308
$1,206:21246915,45993370
x1,206:21648778,45993370
(1,206:21686551,45755545:505267,313481,0
x1,206:22126920,45755545
)
$1,206:22191818,45993370
k1,206:22219125,45993370:27307
g1,206:22546805,45993370
)
g1,206:22546805,45993370
)
]
g1,206:22219125,45605904
(1,206:22219125,44681838:345886,26213,1546666
x1,206:22565011,44681838
)
)
g1,206:22747051,45605904
x1,206:23256777,45605904
g1,206:23438817,45605904
(1,206:23438817,45605904:2685982,991322,663642
(1,206:23438817,44681838:345886,26213,1546666
x1,206:23784703,44681838
)
g1,206:23457023,45605904
[1,206:23457023,45605904:2649570,991322,663642
(1,206:23457023,45217930:2649570,603348,224134
g1,206:23457023,45217930
(1,206:23457023,45217930:2649570,603348,224134
r1,206:23457023,45217930:0,747107,224134
g1,206:23784703,45217930
g1,206:23784703,45217930
$1,206:23784703,45217930
[1,206:23784703,45217930:1020543,603348,98303
(1,206:23933116,45052270:0,437688,0
x1,206:24260797,45052270
)
(1,206:23784703,45217930:1020543,447828,98303
x1,206:24299979,45217930
(1,206:24299979,45316233:505267,313481,0
x1,206:24740348,45316233
)
)
]
[1,206:24805246,45217930:973667,603348,98303
(1,206:24953659,45052270:0,437688,0
x1,206:25281340,45052270
)
(1,206:24805246,45217930:973667,447828,98303
x1,206:25273646,45217930
(1,206:25273646,45316233:505267,313481,0
x1,206:25714015,45316233
)
)
]
$1,206:25778913,45217930
$1,206:25778913,45217930
h1,206:25778913,45217930:0,0,0
$1,206:25778913,45217930
g1,206:25778913,45217930
g1,206:26106593,45217930
)
g1,206:26106593,45217930
)
(1,206:23457023,46045412:2649570,603348,224134
g1,206:23457023,46045412
(1,206:23457023,46045412:2649570,603348,224134
r1,206:23457023,46045412:0,747107,224134
g1,206:23784703,46045412
k1,206:24257883,46045412:473180
$1,206:24257883,46045412
[1,206:24257883,46045412:1047850,603348,98303
(1,206:24410847,45879752:0,437688,0
x1,206:24738528,45879752
)
(1,206:24257883,46045412:1047850,447828,98303
x1,206:24800466,46045412
(1,206:24800466,46143715:505267,313481,0
x1,206:25240835,46143715
)
)
]
$1,206:25305733,46045412
k1,206:25778913,46045412:473180
g1,206:26106593,46045412
)
g1,206:26106593,46045412
)
]
g1,206:25778913,45605904
(1,206:25778913,44681838:345886,26213,1546666
x1,206:26124799,44681838
)
)
g1,206:26234023,45605904
x1,206:26655456,45605904
(1,206:26655456,45704207:505267,313481,0
x1,206:27095825,45704207
)
x1,206:27703671,45605904
x1,206:28592504,45605904
g1,206:28738136,45605904
x1,206:29247862,45605904
g1,206:29393494,45605904
(1,206:29393494,45605904:2685982,991322,663642
(1,206:29393494,44681838:345886,26213,1546666
x1,206:29739380,44681838
)
g1,206:29411700,45605904
[1,206:29411700,45605904:2649570,991322,663642
(1,206:29411700,45217930:2649570,603348,224134
g1,206:29411700,45217930
(1,206:29411700,45217930:2649570,603348,224134
r1,206:29411700,45217930:0,747107,224134
g1,206:29739380,45217930
g1,206:29739380,45217930
$1,206:29739380,45217930
[1,206:29739380,45217930:1020543,603348,98303
(1,206:29887793,45052270:0,437688,0
x1,206:30215474,45052270
)
(1,206:29739380,45217930:1020543,447828,98303
x1,206:30254656,45217930
(1,206:30254656,45316233:505267,313481,0
x1,206:30695025,45316233
)
)
]
[1,206:30759923,45217930:973667,603348,98303
(1,206:30908336,45052270:0,437688,0
x1,206:31236017,45052270
)
(1,206:30759923,45217930:973667,447828,98303
x1,206:31228323,45217930
(1,206:31228323,45316233:505267,313481,0
x1,206:31668692,45316233
)
)
]
$1,206:31733590,45217930
$1,206:31733590,45217930
h1,206:31733590,45217930:0,0,0
$1,206:31733590,45217930
g1,206:31733590,45217930
g1,206:32061270,45217930
)
g1,206:32061270,45217930
)
(1,206:29411700,46045412:2649570,603348,224134
g1,206:29411700,46045412
(1,206:29411700,46045412:2649570,603348,224134
r1,206:29411700,46045412:0,747107,224134
g1,206:29739380,46045412
k1,206:30212560,46045412:473180
$1,206:30212560,46045412
[1,206:30212560,46045412:1047850,603348,98303
(1,206:30365524,45879752:0,437688,0
x1,206:30693205,45879752
)
(1,206:30212560,46045412:1047850,447828,98303
x1,206:30755143,46045412
(1,206:30755143,46143715:505267,313481,0
x1,206:31195512,46143715
)
)
]
$1,206:31260410,46045412
k1,206:31733590,46045412:473180
g1,206:32061270,46045412
)
g1,206:32061270,46045412
)
]
g1,206:31733590,45605904
(1,206:31733590,44681838:345886,26213,1546666
x1,206:32079476,44681838
)
)
g1,206:32188700,45605904
x1,206:32552106,45605904
(1,206:32552106,45704207:505267,313481,0
x1,206:32992475,45704207
)
x1,206:33440349,45605904
(1,206:33531372,45335311:1176103,313481,54614
x1,206:33971741,45335311
x1,206:34674707,45335311
)
)
$1,206:34707475,45605904
)
k1,206:36544565,45605904:1837090
)
g1,206:37199925,45605904
(1,206:37199925,45605904:-493703,991322,663642
(1,206:36706222,45605904:0,550500,235932
k1,206:35942078,45605904:-764144
(1,206:35942078,45605904:764144,550500,235932
(1,206:35942078,45605904:0,550500,235932
[1,206:35942078,45605904:0,550500,235932
(1,73:35942078,45605904:0,550500,235932
r1,206:35942078,45605904:0,786432,235932
)
]
)
(1,206:35942078,45605904:764144,446948,116320
x1,206:36487990,45605904
x1,206:36706222,45605904
)
)
)
)
g1,206:36706222,45605904
)
(1,206:20602840,47457476:16103382,991322,663642
g1,206:20764497,47457476
(1,206:20764497,47457476:0,991322,663642
g1,206:20764497,47457476
(1,206:20764497,47457476:0,550500,235932
[1,206:20764497,47457476:0,550500,235932
(1,73:20764497,47457476:0,550500,235932
r1,206:20764497,47457476:0,786432,235932
)
]
)
(1,206:20764497,47457476:0,0,0
$1,206:20764497,47457476
h1,206:20764497,47457476:0,0,0
$1,206:20764497,47457476
)
)
g1,206:20764497,47457476
(1,206:20764497,47457476:15780068,991322,663642
(1,206:20764497,47457476:15780068,991322,663642
$1,206:20764497,47457476
(1,206:20764497,47457476:15780068,991322,663642
h1,206:20764497,47457476:0,0,0
g1,206:23561516,47457476
g1,206:23707148,47457476
x1,206:24216874,47457476
g1,206:24362506,47457476
(1,206:24362506,47457476:2685982,991322,663642
(1,206:24362506,46533410:345886,26213,1546666
x1,206:24708392,46533410
)
g1,206:24380712,47457476
[1,206:24380712,47457476:2649570,991322,663642
(1,206:24380712,47069502:2649570,603348,224134
g1,206:24380712,47069502
(1,206:24380712,47069502:2649570,603348,224134
r1,206:24380712,47069502:0,747107,224134
g1,206:24708392,47069502
g1,206:24708392,47069502
$1,206:24708392,47069502
[1,206:24708392,47069502:1020543,603348,98303
(1,206:24856805,46903842:0,437688,0
x1,206:25184486,46903842
)
(1,206:24708392,47069502:1020543,447828,98303
x1,206:25223668,47069502
(1,206:25223668,47167805:505267,313481,0
x1,206:25664037,47167805
)
)
]
[1,206:25728935,47069502:973667,603348,98303
(1,206:25877348,46903842:0,437688,0
x1,206:26205029,46903842
)
(1,206:25728935,47069502:973667,447828,98303
x1,206:26197335,47069502
(1,206:26197335,47167805:505267,313481,0
x1,206:26637704,47167805
)
)
]
$1,206:26702602,47069502
$1,206:26702602,47069502
h1,206:26702602,47069502:0,0,0
$1,206:26702602,47069502
g1,206:26702602,47069502
g1,206:27030282,47069502
)
g1,206:27030282,47069502
)
(1,206:24380712,47896984:2649570,603348,224134
g1,206:24380712,47896984
(1,206:24380712,47896984:2649570,603348,224134
r1,206:24380712,47896984:0,747107,224134
g1,206:24708392,47896984
k1,206:25181572,47896984:473180
$1,206:25181572,47896984
[1,206:25181572,47896984:1047850,603348,98303
(1,206:25334536,47731324:0,437688,0
x1,206:25662217,47731324
)
(1,206:25181572,47896984:1047850,447828,98303
x1,206:25724155,47896984
(1,206:25724155,47995287:505267,313481,0
x1,206:26164524,47995287
)
)
]
$1,206:26229422,47896984
k1,206:26702602,47896984:473180
g1,206:27030282,47896984
)
g1,206:27030282,47896984
)
]
g1,206:26702602,47457476
(1,206:26702602,46533410:345886,26213,1546666
x1,206:27048488,46533410
)
)
g1,206:27157712,47457476
x1,206:27603722,47457476
(1,206:27603722,47555779:505267,313481,0
x1,206:28044091,47555779
)
x1,206:28556454,47457476
(1,206:28627905,47186883:1176103,313481,54614
x1,206:29068274,47186883
x1,206:29771240,47186883
)
g1,206:29949640,47457476
x1,206:30459366,47457476
g1,206:30604998,47457476
(1,206:30604998,47457476:1068602,950279,622600
(1,206:30604998,46533410:345886,26213,1546666
x1,206:30950884,46533410
)
g1,206:30623204,47457476
[1,206:30623204,47457476:1032190,910947,583267
(1,206:30623204,47069502:1032190,522973,224134
g1,206:30623204,47069502
(1,206:30623204,47069502:1032190,522973,224134
r1,206:30623204,47069502:0,747107,224134
g1,206:30950884,47069502
k1,206:30969543,47069502:18659
$1,206:30969543,47069502
x1,206:31257629,47069502
$1,206:31309055,47069502
$1,206:31309055,47069502
h1,206:31309055,47069502:0,0,0
$1,206:31309055,47069502
k1,206:31327714,47069502:18659
g1,206:31655394,47069502
)
g1,206:31655394,47069502
)
(1,206:30623204,47816609:1032190,522973,224134
g1,206:30623204,47816609
(1,206:30623204,47816609:1032190,522973,224134
r1,206:30623204,47816609:0,747107,224134
g1,206:30950884,47816609
g1,206:30950884,47816609
$1,206:30950884,47816609
x1,206:31327714,47816609
$1,206:31327714,47816609
g1,206:31327714,47816609
g1,206:31655394,47816609
)
g1,206:31655394,47816609
)
]
g1,206:31327714,47457476
(1,206:31327714,46533410:345886,26213,1546666
x1,206:31673600,46533410
)
)
g1,206:31782824,47457476
x1,206:32037687,47457476
[1,206:32037687,47457476:1020543,603348,98303
(1,206:32186100,47291816:0,437688,0
x1,206:32513781,47291816
)
(1,206:32037687,47457476:1020543,447828,98303
x1,206:32552963,47457476
(1,206:32552963,47555779:505267,313481,0
x1,206:32993332,47555779
)
)
]
x1,206:33677181,47457476
(1,206:33768204,47186883:505267,313481,0
x1,206:34208573,47186883
)
g1,206:34419103,47457476
x1,206:34928829,47457476
g1,206:35074461,47457476
x1,206:35456754,47457476
(1,206:35602390,47186883:505267,313481,0
x1,206:36042759,47186883
)
x1,206:36544565,47457476
)
$1,206:36544565,47457476
)
g1,206:36544565,47457476
)
g1,206:37199925,47457476
(1,206:37199925,47457476:-493703,991322,663642
)
g1,206:36706222,47457476
)
]
g1,208:36706222,48121118
)
)
]
(1,208:3552215,50015603:33154007,0,0
h1,208:3552215,50015603:33154007,0,0
)
]
]
!91054
}3
!10
{4
[1,290:4736286,50015603:31969936,45279317,0
[1,290:3552215,50015603:33154007,46721109,0
[1,290:3552215,3294494:33154007,0,0
(1,290:3552215,3294494:33154007,0,0
h1,290:3552215,3294494:33154007,0,0
)
]
[1,290:3552215,48121118:33154007,44826624,0
(1,290:3552215,48121118:33154007,44826624,0
(1,290:3552215,48121118:16103382,44826624,0
[1,254:3552215,48121118:16103382,44826624,0
(1,208:3552215,4080926:16103382,603348,163840
x1,208:4717429,4080926
k1,207:4876147,4080926:158718
x1,207:6222890,4080926
x1,207:6834993,4080926
k1,207:6993711,4080926:158718
x1,207:9214028,4080926
k1,207:9372745,4080926:158717
$1,207:9372745,4080926
x1,207:9818755,4080926
(1,207:9818755,4179229:505267,313481,0
x1,207:10259124,4179229
)
k1,207:10506062,4080926:182040
x1,207:11197833,4080926
k1,207:11379873,4080926:182040
x1,207:11743279,4080926
(1,207:11743279,4179229:505267,313481,0
x1,207:12183648,4179229
)
x1,207:12791495,4080926
(1,207:12791495,4179229:1176103,313481,54614
x1,207:13231864,4179229
x1,207:13934830,4179229
)
k1,207:13982389,4080926:14791
x1,207:14492115,4080926
k1,207:14506905,4080926:14790
x1,207:15004001,4080926
x1,207:15291745,4080926
$1,207:15291745,4080926
x1,207:15455585,4080926
k1,207:15614303,4080926:158718
$1,207:15614303,4080926
[1,207:15614303,4080926:973667,603348,98303
(1,207:15762716,3915266:0,437688,0
x1,207:16090397,3915266
)
(1,207:15614303,4080926:973667,447828,98303
x1,207:16082703,4080926
(1,207:16082703,4179229:505267,313481,0
x1,207:16523072,4179229
)
)
]
k1,207:16770010,4080926:182040
x1,207:17461781,4080926
k1,207:17643821,4080926:182040
x1,207:17931907,4080926
(1,207:17931907,4179229:505267,313481,0
x1,207:18372276,4179229
)
k1,207:18451964,4080926:14790
x1,207:18961690,4080926
k1,207:18976481,4080926:14791
x1,207:19444881,4080926
$1,207:19491757,4080926
x1,207:19655597,4080926
k1,207:19655597,4080926:0
)
(1,208:3552215,4867358:16103382,603348,163840
[1,207:3552215,4867358:1047850,603348,98303
(1,207:3705179,4701698:0,437688,0
x1,207:4032860,4701698
)
(1,207:3552215,4867358:1047850,447828,98303
x1,207:4094798,4867358
(1,207:4094798,4965661:505267,313481,0
x1,207:4535167,4965661
)
)
]
g1,207:4782105,4867358
x1,207:5473876,4867358
g1,207:5655916,4867358
x1,207:5944002,4867358
(1,207:5944002,4965661:505267,313481,0
x1,207:6384371,4965661
)
g1,207:6594901,4867358
x1,207:7104627,4867358
g1,207:7250259,4867358
x1,207:7792842,4867358
$1,207:7811047,4867358
x1,207:7974887,4867358
g1,207:8204267,4867358
$1,207:8204267,4867358
[1,207:8204267,4867358:1020543,603348,98303
(1,207:8352680,4701698:0,437688,0
x1,207:8680361,4701698
)
(1,207:8204267,4867358:1020543,447828,98303
x1,207:8719543,4867358
(1,207:8719543,4965661:505267,313481,0
x1,207:9159912,4965661
)
)
]
g1,207:9406850,4867358
x1,207:10098621,4867358
g1,207:10280661,4867358
(1,207:10280661,4867358:1128519,446948,141880
(1,207:10280661,4867358:1128519,446948,141880
x1,207:11409180,4867358
)
)
g1,207:11518404,4867358
(1,207:11518404,4867358:4750805,491520,163840
(1,207:11518404,4867358:182045,491520,163840
x1,207:11700449,4867358
)
(1,207:11700449,4867358:4386715,447828,127431
(1,207:11700449,4867358:809279,447828,98303
x1,207:12215725,4867358
(1,207:12215725,4965661:294003,295640,0
x1,207:12476960,4965661
)
)
x1,207:12691773,4867358
g1,207:12800997,4867358
(1,207:12800997,4867358:809279,447828,98303
x1,207:13316273,4867358
(1,207:13316273,4965661:294003,295640,0
x1,207:13577508,4965661
)
)
x1,207:13792321,4867358
g1,207:13901545,4867358
(1,207:13901545,4867358:764583,69176,0
x1,207:14083590,4867358
g1,207:14192814,4867358
x1,207:14374859,4867358
g1,207:14484083,4867358
x1,207:14666128,4867358
)
g1,207:14775352,4867358
x1,207:14957397,4867358
g1,207:15066621,4867358
(1,207:15066621,4867358:1020543,447828,98303
x1,207:15581897,4867358
(1,207:15581897,4965661:505267,313481,0
x1,207:16022266,4965661
)
)
)
(1,207:16087164,4867358:182045,491520,163840
x1,207:16269209,4867358
)
)
$1,207:16269209,4867358
x1,207:16433049,4867358
g1,207:16662429,4867358
x1,207:17608765,4867358
k1,208:19655597,4867358:2046832
g1,208:19655597,4867358
)
(1,213:4115360,8416010:15540237,2942446,2614766
(1,213:4115360,8416010:14212949,2942446,2614766
(1,213:4115360,8416010:14212949,2942446,2614766
[1,213:4115360,5499630:582543,0,5505080
(1,213:4115360,5499630:582543,0,589830
x1,213:4697903,5499630
)
(1,213:4115360,6089460:582543,0,196610
x1,213:4697903,6089460
)
(1,213:4115360,6286070:582543,0,196610
x1,213:4697903,6286070
)
(1,213:4115360,6482680:582543,0,196610
x1,213:4697903,6482680
)
(1,213:4115360,6679290:582543,0,196610
x1,213:4697903,6679290
)
(1,213:4115360,6875900:582543,0,196610
x1,213:4697903,6875900
)
(1,213:4115360,7072510:582543,0,196610
x1,213:4697903,7072510
)
(1,213:4115360,7269120:582543,0,196610
x1,213:4697903,7269120
)
(1,213:4115360,7465730:582543,0,196610
x1,213:4697903,7465730
)
(1,213:4115360,7662340:582543,0,1179660
x1,213:4697903,7662340
)
(1,213:4115360,8842000:582543,0,196610
x1,213:4697903,8842000
)
(1,213:4115360,9038610:582543,0,196610
x1,213:4697903,9038610
)
(1,213:4115360,9235220:582543,0,196610
x1,213:4697903,9235220
)
(1,213:4115360,9431830:582543,0,196610
x1,213:4697903,9431830
)
(1,213:4115360,9628440:582543,0,196610
x1,213:4697903,9628440
)
(1,213:4115360,9825050:582543,0,196610
x1,213:4697903,9825050
)
(1,213:4115360,10021660:582543,0,196610
x1,213:4697903,10021660
)
(1,213:4115360,10218270:582543,0,196610
x1,213:4697903,10218270
)
(1,213:4115360,10414880:582543,0,589830
x1,213:4697903,10414880
)
]
h1,209:4697903,8416010:0,0,0
[1,212:4697903,8416010:13551763,2942446,2614766
(1,210:4697903,6187182:13551763,713618,235932
g1,210:4697903,6187182
(1,210:4697903,6187182:926700,713618,235932
g1,210:4697903,6187182
(1,209:4697903,6187182:0,550500,235932
[1,209:4697903,6187182:0,550500,235932
(1,73:4697903,6187182:0,550500,235932
r1,254:4697903,6187182:0,786432,235932
)
]
)
$1,210:4697903,6187182
(1,210:4697903,6187182:926700,447828,98303
x1,210:5119336,6187182
(1,210:5119336,6285485:505267,313481,0
x1,210:5559705,6285485
)
)
$1,210:5624603,6187182
)
g1,210:5624603,6187182
(1,210:5624603,6187182:12625063,713618,235932
$1,210:5624603,6187182
(1,210:5624603,6187182:8959409,713618,229380
h1,210:5624603,6187182:0,0,0
g1,210:5806643,6187182
x1,210:6498414,6187182
g1,210:6680454,6187182
(1,210:6680454,6187182:7169920,557059,229380
(1,210:6680454,5656336:273068,26213,760226
x1,210:6953522,5656336
)
g1,210:6625842,6187182
[1,210:6625842,6187182:7279144,554108,226428
(1,210:6625842,6189476:7279144,556402,224134
g1,210:6625842,6189476
(1,210:6625842,6189476:994872,556402,224134
r1,254:6625842,6189476:0,747107,224134
g1,210:6953522,6189476
g1,210:6953522,6189476
$1,210:6953522,6189476
x1,210:7241608,6189476
$1,210:7293034,6189476
g1,210:7293034,6189476
g1,210:7620714,6189476
)
g1,210:7620714,6189476
(1,210:7620714,6189476:1589250,556402,224134
g1,210:7948394,6189476
g1,210:7948394,6189476
$1,210:7948394,6189476
x1,210:8439915,6189476
(1,210:8439915,5951651:442369,318577,0
x1,210:8849516,5951651
)
$1,210:8882284,6189476
g1,210:8882284,6189476
g1,210:9209964,6189476
)
g1,210:9209964,6189476
(1,210:9209964,6189476:1419943,556402,224134
g1,210:9537644,6189476
g1,210:9537644,6189476
$1,210:9537644,6189476
(1,210:9537644,6189476:764583,69176,0
x1,210:9719689,6189476
g1,210:9828913,6189476
x1,210:10010958,6189476
g1,210:10120182,6189476
x1,210:10302227,6189476
)
$1,210:10302227,6189476
g1,210:10302227,6189476
g1,210:10629907,6189476
)
g1,210:10629907,6189476
(1,210:10629907,6189476:3275079,556402,224134
g1,210:10957587,6189476
g1,210:10957587,6189476
$1,210:10957587,6189476
x1,210:11703971,6189476
(1,210:11703971,5951651:442369,318577,0
x1,210:12113572,5951651
)
x1,210:12401203,6189476
(1,210:12401203,5951651:1176103,313481,54614
x1,210:12841572,5951651
x1,210:13544538,5951651
)
$1,210:13577306,6189476
g1,210:13577306,6189476
g1,210:13904986,6189476
)
g1,210:13904986,6189476
)
]
g1,210:13577306,6187182
(1,210:13577306,5656336:273068,26213,760226
x1,210:13850374,5656336
)
)
(1,210:13850374,5792141:442369,318577,0
x1,210:14259975,5792141
)
g1,210:14401967,6187182
x1,210:14584012,6187182
)
$1,210:14584012,6187182
k1,210:18249666,6187182:3665654
)
g1,210:18905026,6187182
(1,210:18905026,6187182:-655360,713618,235932
g1,210:18905026,6187182
(1,209:18905026,6187182:0,550500,235932
[1,209:18905026,6187182:0,550500,235932
(1,73:18905026,6187182:0,550500,235932
r1,254:18905026,6187182:0,786432,235932
)
]
)
$1,210:18905026,6187182
(1,210:18905026,6187182:-655360,0,0
)
$1,210:18249666,6187182
)
g1,210:18249666,6187182
)
(1,212:4697903,8989089:13551763,2369367,2041687
g1,211:4697903,8989089
(1,211:4697903,8989089:926700,2369367,2041687
k1,211:4755930,8989089:58027
(1,209:4755930,8989089:0,550500,235932
[1,209:4755930,8989089:0,550500,235932
(1,73:4755930,8989089:0,550500,235932
r1,254:4755930,8989089:0,786432,235932
)
]
)
$1,211:4755930,8989089
(1,211:4755930,8989089:868673,447828,98303
x1,211:5119336,8989089
(1,211:5119336,9087392:505267,313481,0
x1,211:5559705,9087392
)
)
$1,211:5624603,8989089
)
g1,211:5624603,8989089
(1,212:5624603,8989089:12625063,2369367,2041687
$1,212:5624603,8989089
(1,212:5624603,8989089:12625063,2369367,2041687
h1,212:5624603,8989089:0,0,0
g1,212:5806643,8989089
x1,212:6498414,8989089
g1,212:6680454,8989089
(1,212:6680454,8989089:11277943,2369367,2041687
[1,212:6680454,6688753:436908,26213,4299205
(1,212:6680454,6688753:436908,26213,1153446
x1,212:7117362,6688753
)
(1,212:6680454,7842199:436908,0,393220
x1,212:7117362,7842199
)
(1,212:6680454,8235419:436908,0,393220
x1,212:7117362,8235419
)
(1,212:6680454,8628639:436908,0,393220
x1,212:7117362,8628639
)
(1,212:6680454,9021859:436908,0,393220
x1,212:7117362,9021859
)
(1,212:6680454,9415079:436908,0,393220
x1,212:7117362,9415079
)
(1,212:6680454,9834512:436908,26213,1153446
x1,212:7117362,9834512
)
]
g1,211:6789682,8989089
[1,211:6789682,8989089:11059487,2369367,2041687
(1,211:6789682,7142695:11059487,522973,224134
g1,211:6789682,7142695
(1,211:6789682,7142695:2832710,522973,224134
r1,254:6789682,7142695:0,747107,224134
g1,211:7117362,7142695
k1,211:8017622,7142695:900260
$1,211:8017622,7142695
x1,211:8394452,7142695
$1,211:8394452,7142695
k1,211:9294712,7142695:900260
g1,211:9622392,7142695
)
g1,211:9622392,7142695
(1,211:9622392,7142695:2832710,522973,224134
g1,211:9950072,7142695
k1,211:10850332,7142695:900260
$1,211:10850332,7142695
x1,211:11227162,7142695
$1,211:11227162,7142695
k1,211:12127422,7142695:900260
g1,211:12455102,7142695
)
g1,211:12455102,7142695
(1,211:12455102,7142695:2832710,522973,224134
g1,211:12782782,7142695
k1,211:13683042,7142695:900260
$1,211:13683042,7142695
x1,211:14059872,7142695
$1,211:14059872,7142695
k1,211:14960132,7142695:900260
g1,211:15287812,7142695
)
g1,211:15287812,7142695
(1,211:15287812,7142695:1529167,522973,224134
g1,211:15615492,7142695
g1,211:15615492,7142695
$1,211:15615492,7142695
(1,211:15615492,7142695:764583,291271,0
x1,211:15797537,7142695
g1,211:15906761,7142695
x1,211:16088806,7142695
g1,211:16198030,7142695
x1,211:16380075,7142695
)
g1,211:16489299,7142695
$1,211:16489299,7142695
g1,211:16489299,7142695
g1,211:16816979,7142695
)
g1,211:16816979,7142695
(1,211:16816979,7142695:1032190,522973,224134
g1,211:17144659,7142695
g1,211:17144659,7142695
$1,211:17144659,7142695
x1,211:17521489,7142695
$1,211:17521489,7142695
$1,211:17521489,7142695
h1,211:17521489,7142695:0,0,0
$1,211:17521489,7142695
g1,211:17521489,7142695
g1,211:17849169,7142695
)
g1,211:17849169,7142695
)
(1,211:6789682,7889802:11059487,522973,224134
g1,211:6789682,7889802
(1,211:6789682,7889802:2832710,522973,224134
r1,254:6789682,7889802:0,747107,224134
g1,211:7117362,7889802
k1,211:8036281,7889802:918919
$1,211:8036281,7889802
x1,211:8324367,7889802
$1,211:8375793,7889802
k1,211:9294712,7889802:918919
g1,211:9622392,7889802
)
g1,211:9622392,7889802
(1,211:9622392,7889802:2832710,522973,224134
g1,211:9950072,7889802
k1,211:10850332,7889802:900260
$1,211:10850332,7889802
x1,211:11227162,7889802
$1,211:11227162,7889802
k1,211:12127422,7889802:900260
g1,211:12455102,7889802
)
g1,211:12455102,7889802
(1,211:12455102,7889802:2832710,522973,224134
g1,211:12782782,7889802
k1,211:13683042,7889802:900260
$1,211:13683042,7889802
x1,211:14059872,7889802
$1,211:14059872,7889802
k1,211:14960132,7889802:900260
g1,211:15287812,7889802
)
g1,211:15287812,7889802
(1,211:15287812,7889802:1529167,522973,224134
g1,211:15615492,7889802
g1,211:15615492,7889802
$1,211:15615492,7889802
(1,211:15615492,7889802:764583,291271,0
x1,211:15797537,7889802
g1,211:15906761,7889802
x1,211:16088806,7889802
g1,211:16198030,7889802
x1,211:16380075,7889802
)
g1,211:16489299,7889802
$1,211:16489299,7889802
g1,211:16489299,7889802
g1,211:16816979,7889802
)
g1,211:16816979,7889802
(1,211:16816979,7889802:1032190,522973,224134
g1,211:17144659,7889802
g1,211:17144659,7889802
$1,211:17144659,7889802
x1,211:17521489,7889802
$1,211:17521489,7889802
$1,211:17521489,7889802
h1,211:17521489,7889802:0,0,0
$1,211:17521489,7889802
g1,211:17521489,7889802
g1,211:17849169,7889802
)
g1,211:17849169,7889802
)
(1,211:6789682,8636909:11059487,522973,224134
g1,211:6789682,8636909
(1,211:6789682,8636909:2832710,522973,224134
r1,254:6789682,8636909:0,747107,224134
g1,211:7117362,8636909
k1,211:7960277,8636909:842915
$1,211:7960277,8636909
x1,211:8451798,8636909
$1,211:8451798,8636909
k1,211:9294712,8636909:842914
g1,211:9622392,8636909
)
g1,211:9622392,8636909
(1,211:9622392,8636909:2832710,522973,224134
g1,211:9950072,8636909
k1,211:10868991,8636909:918919
$1,211:10868991,8636909
x1,211:11157077,8636909
$1,211:11208503,8636909
k1,211:12127422,8636909:918919
g1,211:12455102,8636909
)
g1,211:12455102,8636909
(1,211:12455102,8636909:2832710,522973,224134
g1,211:12782782,8636909
k1,211:13683042,8636909:900260
$1,211:13683042,8636909
x1,211:14059872,8636909
$1,211:14059872,8636909
k1,211:14960132,8636909:900260
g1,211:15287812,8636909
)
g1,211:15287812,8636909
(1,211:15287812,8636909:1529167,522973,224134
g1,211:15615492,8636909
g1,211:15615492,8636909
$1,211:15615492,8636909
(1,211:15615492,8636909:764583,291271,0
x1,211:15797537,8636909
g1,211:15906761,8636909
x1,211:16088806,8636909
g1,211:16198030,8636909
x1,211:16380075,8636909
)
g1,211:16489299,8636909
$1,211:16489299,8636909
g1,211:16489299,8636909
g1,211:16816979,8636909
)
g1,211:16816979,8636909
(1,211:16816979,8636909:1032190,522973,224134
g1,211:17144659,8636909
g1,211:17144659,8636909
$1,211:17144659,8636909
x1,211:17521489,8636909
$1,211:17521489,8636909
$1,211:17521489,8636909
h1,211:17521489,8636909:0,0,0
$1,211:17521489,8636909
g1,211:17521489,8636909
g1,211:17849169,8636909
)
g1,211:17849169,8636909
)
(1,211:6789682,9844735:11059487,983692,410601
g1,211:6789682,9844735
(1,211:6789682,9844735:2832710,983692,410601
r1,254:6789682,9844735:0,747107,224134
g1,211:7117362,9844735
k1,211:8124117,9844735:1006755
$1,211:8124117,9844735
[1,211:8124117,9844735:163840,983692,7531
(1,211:8124117,9320447:163840,66188,7531
x1,211:8287957,9320447
)
(1,211:8124117,9582591:163840,66188,7531
x1,211:8287957,9582591
)
(1,211:8124117,9844735:163840,66188,7531
x1,211:8287957,9844735
)
]
$1,211:8287957,9844735
k1,211:9294712,9844735:1006755
g1,211:9622392,9844735
)
g1,211:9622392,9844735
(1,211:9622392,9844735:2832710,983692,410601
g1,211:9950072,9844735
k1,211:10956827,9844735:1006755
$1,211:10956827,9844735
[1,211:10956827,9844735:163840,983692,7531
(1,211:10956827,9320447:163840,66188,7531
x1,211:11120667,9320447
)
(1,211:10956827,9582591:163840,66188,7531
x1,211:11120667,9582591
)
(1,211:10956827,9844735:163840,66188,7531
x1,211:11120667,9844735
)
]
$1,211:11120667,9844735
k1,211:12127422,9844735:1006755
g1,211:12455102,9844735
)
g1,211:12455102,9844735
(1,211:12455102,9844735:2832710,983692,410601
g1,211:12782782,9844735
k1,211:13789537,9844735:1006755
$1,211:13789537,9844735
[1,211:13789537,9844735:163840,983692,7531
(1,211:13789537,9320447:163840,66188,7531
x1,211:13953377,9320447
)
(1,211:13789537,9582591:163840,66188,7531
x1,211:13953377,9582591
)
(1,211:13789537,9844735:163840,66188,7531
x1,211:13953377,9844735
)
]
$1,211:13953377,9844735
k1,211:14960132,9844735:1006755
g1,211:15287812,9844735
)
g1,211:15287812,9844735
(1,211:15287812,9844735:1529167,983692,410601
g1,211:15615492,9844735
k1,211:15697412,9844735:81920
$1,211:15697412,9844735
(1,211:15697412,9844735:709968,983692,0
[1,211:15733820,9385983:163840,524940,7531
(1,211:15733820,9385983:163840,66188,7531
x1,211:15897660,9385983
)
]
(1,211:15970476,9582591:163840,66188,7531
x1,211:16134316,9582591
)
(1,211:16207132,9779199:163840,66188,7531
x1,211:16370972,9779199
)
)
$1,211:16407380,9844735
k1,211:16489299,9844735:81919
g1,211:16816979,9844735
)
g1,211:16816979,9844735
(1,211:16816979,9844735:1032190,983692,410601
g1,211:17144659,9844735
k1,211:17251154,9844735:106495
$1,211:17251154,9844735
[1,211:17251154,9844735:163840,983692,7531
(1,211:17251154,9320447:163840,66188,7531
x1,211:17414994,9320447
)
(1,211:17251154,9582591:163840,66188,7531
x1,211:17414994,9582591
)
(1,211:17251154,9844735:163840,66188,7531
x1,211:17414994,9844735
)
]
$1,211:17414994,9844735
$1,211:17414994,9844735
h1,211:17414994,9844735:0,0,0
r1,254:17414994,9844735:0,410601,410601
$1,211:17414994,9844735
k1,211:17521489,9844735:106495
g1,211:17849169,9844735
)
g1,211:17849169,9844735
)
(1,211:6789682,10806642:11059487,551306,224134
g1,211:6789682,10806642
(1,211:6789682,10806642:2832710,551306,224134
r1,254:6789682,10806642:0,747107,224134
g1,211:7117362,10806642
g1,211:7117362,10806642
$1,211:7117362,10806642
x1,211:8118609,10806642
(1,211:8118609,10568817:1176103,313481,54614
x1,211:8558978,10568817
x1,211:9261944,10568817
)
$1,211:9294712,10806642
g1,211:9294712,10806642
g1,211:9622392,10806642
)
g1,211:9622392,10806642
(1,211:9622392,10806642:2832710,551306,224134
g1,211:9950072,10806642
g1,211:9950072,10806642
$1,211:9950072,10806642
x1,211:10951319,10806642
(1,211:10951319,10568817:1176103,313481,54614
x1,211:11391688,10568817
x1,211:12094654,10568817
)
$1,211:12127422,10806642
g1,211:12127422,10806642
g1,211:12455102,10806642
)
g1,211:12455102,10806642
(1,211:12455102,10806642:2832710,551306,224134
g1,211:12782782,10806642
g1,211:12782782,10806642
$1,211:12782782,10806642
x1,211:13784029,10806642
(1,211:13784029,10568817:1176103,313481,54614
x1,211:14224398,10568817
x1,211:14927364,10568817
)
$1,211:14960132,10806642
g1,211:14960132,10806642
g1,211:15287812,10806642
)
g1,211:15287812,10806642
(1,211:15287812,10806642:1529167,551306,224134
g1,211:15615492,10806642
g1,211:15615492,10806642
$1,211:15615492,10806642
(1,211:15615492,10806642:764583,291271,0
x1,211:15797537,10806642
g1,211:15906761,10806642
x1,211:16088806,10806642
g1,211:16198030,10806642
x1,211:16380075,10806642
)
g1,211:16489299,10806642
$1,211:16489299,10806642
g1,211:16489299,10806642
g1,211:16816979,10806642
)
g1,211:16816979,10806642
(1,211:16816979,10806642:1032190,551306,224134
g1,211:17144659,10806642
k1,211:17163318,10806642:18659
$1,211:17163318,10806642
x1,211:17451404,10806642
$1,211:17502830,10806642
k1,211:17521489,10806642:18659
g1,211:17849169,10806642
)
g1,211:17849169,10806642
)
]
g1,211:17521489,8989089
[1,212:17521489,6688753:436908,26213,4299205
(1,212:17521489,6688753:436908,26213,1153446
x1,212:17958397,6688753
)
(1,212:17521489,7842199:436908,0,393220
x1,212:17958397,7842199
)
(1,212:17521489,8235419:436908,0,393220
x1,212:17958397,8235419
)
(1,212:17521489,8628639:436908,0,393220
x1,212:17958397,8628639
)
(1,212:17521489,9021859:436908,0,393220
x1,212:17958397,9021859
)
(1,212:17521489,9415079:436908,0,393220
x1,212:17958397,9415079
)
(1,212:17521489,9834512:436908,26213,1153446
x1,212:17958397,9834512
)
]
)
g1,212:18067621,8989089
x1,212:18249666,8989089
)
$1,212:18249666,8989089
g1,212:18249666,8989089
)
g1,212:18905026,8989089
)
]
h1,213:18249666,8416010:78643,0,0
)
)
(1,213:18891453,8416010:764144,446948,116320
(1,213:18891453,8416010:764144,446948,116320
x1,213:19437365,8416010
x1,213:19655597,8416010
)
)
)
(1,215:3552215,12024448:16103382,551306,180508
x1,215:4425798,12024448
k1,214:4702104,12024448:276306
$1,214:4702104,12024448
(1,214:4702104,12024448:978583,551306,180508
x1,214:5175420,12024448
[1,214:5175420,12204956:505267,731814,0
(1,214:5175420,11786623:455113,313481,0
x1,214:5484897,11786623
)
(1,214:5175420,12204956:505267,313481,0
x1,214:5615789,12204956
)
]
)
k1,214:5949628,12024448:268941
x1,214:6386536,12024448
k1,214:6655477,12024448:268941
x1,214:7128793,12024448
(1,214:7128793,11786623:2603129,313481,129251
x1,214:7569162,11786623
x1,214:7925258,11786623
(1,214:7925258,11852159:283915,141084,63715
x1,214:8164649,11852159
)
x1,214:9059143,11786623
x1,214:9415239,11786623
(1,214:9415239,11852159:283915,141084,63715
x1,214:9654630,11852159
)
)
$1,214:9731922,12024448
k1,214:10008228,12024448:276306
x1,214:11755403,12024448
k1,214:12031709,12024448:276306
x1,214:12832548,12024448
k1,214:13108854,12024448:276306
x1,214:14310126,12024448
x1,214:16567164,12024448
k1,214:16843470,12024448:276306
x1,214:17462126,12024448
x1,214:17779982,12024448
x1,214:19655597,12024448
k1,214:19655597,12024448:0
)
(1,215:3552215,12810880:16103382,551306,141880
x1,215:5263332,12810880
k1,214:5539442,12810880:276110
x1,214:6085354,12810880
k1,214:6361464,12810880:276110
x1,214:7162303,12810880
k1,214:7438412,12810880:276109
x1,214:8785155,12810880
x1,214:9397258,12810880
k1,214:9673368,12810880:276110
x1,214:11166253,12810880
x1,214:11477549,12810880
x1,214:11758701,12810880
k1,214:12034811,12810880:276110
x1,214:14728322,12810880
k1,214:15004432,12810880:276110
x1,214:15332112,12810880
x1,214:16632335,12810880
k1,214:16908444,12810880:276109
$1,214:16908444,12810880
x1,214:17290737,12810880
(1,214:17436373,12573055:505267,313481,0
x1,214:17876742,12573055
)
$1,214:17941640,12810880
x1,214:18105480,12810880
k1,214:18381590,12810880:276110
x1,214:19655597,12810880
k1,214:19655597,12810880:0
)
(1,215:3552215,13597312:16103382,603348,180508
x1,215:4535237,13597312
k1,214:4724904,13597312:189667
x1,214:6945221,13597312
k1,214:7134887,13597312:189666
$1,214:7134887,13597312
[1,214:7134887,13597312:1020543,603348,98303
(1,214:7283300,13431652:0,437688,0
x1,214:7610981,13431652
)
(1,214:7134887,13597312:1020543,447828,98303
x1,214:7650163,13597312
(1,214:7650163,13695615:505267,313481,0
x1,214:8090532,13695615
)
)
]
$1,214:8155430,13597312
k1,214:8345097,13597312:189667
x1,214:9291433,13597312
k1,214:9481100,13597312:189667
$1,214:9481100,13597312
(1,214:9481100,13597312:978583,551306,180508
x1,214:9954416,13597312
[1,214:9954416,13777820:505267,731814,0
(1,214:9954416,13359487:455113,313481,0
x1,214:10263893,13359487
)
(1,214:9954416,13777820:505267,313481,0
x1,214:10394785,13777820
)
]
)
$1,214:10459683,13597312
k1,214:10649349,13597312:189666
x1,214:12578707,13597312
k1,214:12768374,13597312:189667
x1,214:13423716,13597312
k1,214:13613383,13597312:189667
x1,214:14414222,13597312
k1,214:14603888,13597312:189666
x1,214:17116500,13597312
k1,214:17306167,13597312:189667
x1,214:17633847,13597312
x1,214:19655597,13597312
k1,214:19655597,13597312:0
)
(1,215:3552215,14383744:16103382,551306,163840
x1,215:4098127,14383744
k1,214:4283134,14383744:185007
x1,214:5083973,14383744
k1,214:5268980,14383744:185007
x1,214:6944066,14383744
k1,214:7129073,14383744:185007
x1,214:10278038,14383744
k1,214:10463044,14383744:185006
$1,214:10463044,14383744
x1,214:11829229,14383744
x1,214:12286768,14383744
k1,214:12395992,14383744:109224
x1,214:12869308,14383744
(1,214:12869308,14145919:455113,313481,0
x1,214:13178785,14145919
)
x1,214:13920467,14383744
x1,214:14450824,14383744
$1,214:14450824,14383744
x1,214:14614664,14383744
k1,214:14799671,14383744:185007
$1,214:14799671,14383744
x1,214:15140854,14383744
k1,214:15343525,14383744:182040
x1,214:15780433,14383744
k1,214:15962473,14383744:182040
x1,214:16461824,14383744
$1,214:16471290,14383744
x1,214:16635130,14383744
k1,214:16820137,14383744:185007
x1,214:17366049,14383744
k1,214:17551056,14383744:185007
x1,214:18351895,14383744
k1,214:18536902,14383744:185007
x1,214:19155558,14383744
x1,214:19655597,14383744
k1,214:19655597,14383744:0
)
(1,215:3552215,15170176:16103382,446948,141880
x1,215:5499916,15170176
k1,214:5677305,15170176:177389
x1,214:6441449,15170176
k1,214:6618838,15170176:177389
x1,214:7128701,15170176
x1,214:7439997,15170176
x1,214:7721149,15170176
k1,214:7898537,15170176:177388
x1,214:8189513,15170176
k1,214:8366902,15170176:177389
x1,214:10259557,15170176
x1,214:11533564,15170176
k1,214:11710953,15170176:177389
x1,214:12001929,15170176
x1,214:14504072,15170176
k1,214:14681461,15170176:177389
x1,214:15227373,15170176
k1,214:15404761,15170176:177388
x1,214:16205600,15170176
k1,214:16382989,15170176:177389
x1,214:17584898,15170176
k1,214:17762287,15170176:177389
x1,214:19655597,15170176
k1,214:19655597,15170176:0
)
(1,215:3552215,15956608:16103382,551306,163840
x1,215:4098127,15956608
g1,214:4327507,15956608
$1,214:4327507,15956608
x1,214:4984233,15956608
(1,214:5022006,15718783:505267,313481,0
x1,214:5462375,15718783
)
x1,214:5709318,15956608
g1,214:5818542,15956608
x1,214:6265917,15956608
(1,214:6312793,15718783:505267,313481,0
x1,214:6753162,15718783
)
x1,214:7072923,15956608
$1,214:7072923,15956608
x1,214:7236763,15956608
k1,215:19655597,15956608:12418834
g1,215:19655597,15956608
)
(1,217:3552215,18317216:16103382,451540,9171
(1,216:3552215,18317216:3048720,451540,9171
g1,216:3552215,18317216
g1,216:3552215,18317216
g1,216:3224535,18317216
(1,216:3224535,18317216:3048720,451540,9171
g1,216:3552215,18317216
x1,216:5699815,18317216
g1,216:5945575,18317216
x1,216:6273255,18317216
)
g1,216:6600935,18317216
)
k1,217:19655597,18317216:13054662
g1,217:19655597,18317216
)
(1,217:7954746,19103648:7298320,753669,425990
h1,217:7954746,19103648:0,0,0
(1,217:7954746,19103648:1818715,753669,425990
(1,217:7954746,19103648:1818715,753669,425990
(1,217:7954746,18376192:391396,26213,1153446
x1,217:8346142,18376192
)
h1,217:8346142,19103648:0,0,0
g1,217:8455366,19103648
[1,217:8455366,19103648:817475,634681,307001
(1,217:8455366,18890656:817475,421689,0
g1,217:8455366,18890656
(1,217:8455366,18890656:817475,421689,0
g1,217:8455366,18890656
$1,217:8455366,18890656
x1,217:8812447,18890656
(1,217:8844577,18692882:428264,223915,0
x1,217:9217773,18692882
)
$1,217:9272841,18890656
g1,217:9272841,18890656
)
g1,217:9272841,18890656
)
(1,217:8455366,19410649:817475,421689,0
g1,217:8455366,19410649
(1,217:8455366,19410649:817475,421689,0
k1,217:8476528,19410649:21162
$1,217:8476528,19410649
x1,217:8798339,19410649
(1,217:8823415,19212875:428264,223915,0
x1,217:9196611,19212875
)
$1,217:9251679,19410649
k1,217:9272841,19410649:21162
)
g1,217:9272841,19410649
)
]
g1,217:9382065,19103648
(1,217:9382065,18376192:391396,26213,1153446
x1,217:9773461,18376192
)
)
)
g1,217:9955501,19103648
x1,217:10465227,19103648
g1,217:10647267,19103648
x1,217:11184983,19103648
g1,217:11390780,19103648
(1,217:11390780,19103648:3571017,753669,425990
(1,217:11390780,18376192:309476,26213,1153446
x1,217:11700256,18376192
)
x1,217:12095142,19103648
[1,217:12095142,19296247:896297,821015,0
(1,217:12095142,18788713:896297,313481,89201
x1,217:12452223,18788713
x1,217:12933595,18788713
)
(1,217:12095142,19296247:505267,313481,0
x1,217:12535511,19296247
)
]
x1,217:13173484,19103648
g1,217:13282708,19103648
x1,217:13756024,19103648
[1,217:13756024,19296247:896297,821015,0
(1,217:13756024,18788713:896297,313481,89201
x1,217:14113105,18788713
x1,217:14594477,18788713
)
(1,217:13756024,19296247:505267,313481,0
x1,217:14196393,19296247
)
]
(1,217:14652321,18376192:309476,26213,1153446
x1,217:14961797,18376192
)
)
g1,217:15071021,19103648
x1,217:15253066,19103648
)
(1,218:3552215,20600420:16103382,628416,192599
x1,218:4681381,20600420
k1,217:5110857,20600420:429476
x1,217:6530361,20600420
k1,217:6959837,20600420:429476
$1,217:6959837,20600420
x1,217:7354723,20600420
[1,217:7354723,20793019:896297,821015,0
(1,217:7354723,20285485:896297,313481,89201
x1,217:7711804,20285485
x1,217:8193176,20285485
)
(1,217:7354723,20793019:505267,313481,0
x1,217:7795092,20793019
)
]
k1,217:8803614,20600420:552594
x1,217:9240522,20600420
k1,217:9793116,20600420:552594
x1,217:10266432,20600420
(1,217:10266432,20362595:2501397,344064,129251
x1,217:10706801,20362595
x1,217:11267698,20362595
(1,217:11267698,20428131:252361,141084,0
x1,217:11487291,20428131
)
x1,217:12246345,20362595
(1,217:12246345,20428131:283915,141084,63715
x1,217:12485736,20428131
)
x1,217:12735061,20362595
)
$1,217:12767829,20600420
k1,217:13197305,20600420:429476
x1,217:14180345,20600420
k1,217:14609821,20600420:429476
x1,217:14900797,20600420
x1,217:15228477,20600420
x1,217:16277691,20600420
x1,217:17515003,20600420
k1,217:17944479,20600420:429476
x1,217:18745327,20600420
x1,217:19655597,20600420
k1,217:19655597,20600420:0
)
(1,218:3552215,21421435:16103382,628416,192599
x1,218:4025531,21421435
[1,217:4025531,21614034:896297,821015,0
(1,217:4025531,21106500:896297,313481,89201
x1,217:4382612,21106500
x1,217:4863984,21106500
)
(1,217:4025531,21614034:505267,313481,0
x1,217:4465900,21614034
)
]
g1,217:5103868,21421435
x1,217:5540776,21421435
g1,217:5722816,21421435
x1,217:6196132,21421435
(1,217:6196132,21183610:5379627,344064,129251
x1,217:6636501,21183610
x1,217:7197398,21183610
(1,217:7197398,21249146:252361,141084,0
x1,217:7416991,21249146
)
x1,217:8176045,21183610
(1,217:8176045,21249146:283915,141084,63715
x1,217:8415436,21249146
)
x1,217:9514731,21183610
x1,217:10075628,21183610
(1,217:10075628,21249146:252361,141084,0
x1,217:10295221,21249146
)
x1,217:11054275,21183610
(1,217:11054275,21249146:283915,141084,63715
x1,217:11293666,21249146
)
x1,217:11542991,21183610
)
$1,217:11575759,21421435
x1,217:11739599,21421435
g1,217:11968979,21421435
$1,217:11968979,21421435
x1,217:12442295,21421435
[1,217:12442295,21614034:896297,821015,0
(1,217:12442295,21106500:896297,313481,89201
x1,217:12799376,21106500
x1,217:13280748,21106500
)
(1,217:12442295,21614034:505267,313481,0
x1,217:12882664,21614034
)
]
g1,217:13520632,21421435
x1,217:14030358,21421435
g1,217:14212398,21421435
x1,217:14540079,21421435
$1,217:14540079,21421435
x1,217:14722262,21421435
k1,218:19655597,21421435:4933335
g1,218:19655597,21421435
)
(1,220:3552215,22810069:16103382,753669,425990
k1,218:4663637,22810069:1111422
(1,220:4663637,22810069:12569818,753669,425990
g1,218:4663637,22810069
$1,220:4663637,22810069
(1,220:4663637,22810069:12569818,753669,425990
x1,220:5058523,22810069
[1,220:5058523,23002668:896297,821015,0
(1,220:5058523,22495134:896297,313481,89201
x1,220:5415604,22495134
x1,220:5896976,22495134
)
(1,220:5058523,23002668:505267,313481,0
x1,220:5498892,23002668
)
]
g1,220:6136860,22810069
x1,220:6646586,22810069
g1,220:6828626,22810069
h1,220:6828626,22810069:0,0,0
(1,220:6828626,22810069:2477850,753669,425990
(1,220:6828626,22810069:2477850,753669,425990
(1,220:6828626,22082613:309476,26213,1153446
x1,220:7138102,22082613
)
h1,219:7138102,22810069:0,0,0
g1,219:7247326,22810069
[1,219:7247326,22810069:1640450,703422,375742
(1,219:7247326,22531176:1640450,424529,65901
g1,219:7247326,22531176
(1,219:7247326,22531176:1640450,424529,65901
g1,219:7247326,22531176
$1,219:7247326,22531176
[1,219:7247326,22531176:836290,424529,65901
(1,219:7363048,22415213:0,308566,0
x1,219:7624283,22415213
)
(1,219:7247326,22531176:836290,313481,65901
x1,219:7655352,22531176
(1,219:7655352,22597077:428264,223915,0
x1,219:8028548,22597077
)
)
]
[1,219:8083616,22531176:804160,424529,65901
(1,219:8199338,22415213:0,308566,0
x1,219:8460573,22415213
)
(1,219:8083616,22531176:804160,313481,65901
x1,219:8459512,22531176
(1,219:8459512,22597077:428264,223915,0
x1,219:8832708,22597077
)
)
]
$1,219:8887776,22531176
g1,219:8887776,22531176
)
g1,219:8887776,22531176
)
(1,219:7247326,23119910:1640450,424529,65901
g1,219:7247326,23119910
(1,219:7247326,23119910:1640450,424529,65901
k1,219:7639166,23119910:391840
$1,219:7639166,23119910
[1,219:7639166,23119910:856771,424529,65901
(1,219:7758073,23003947:0,308566,0
x1,219:8019308,23003947
)
(1,219:7639166,23119910:856771,313481,65901
x1,219:8067673,23119910
(1,219:8067673,23185811:428264,223915,0
x1,219:8440869,23185811
)
)
]
$1,219:8495937,23119910
k1,219:8887776,23119910:391839
)
g1,219:8887776,23119910
)
]
g1,219:8997000,22810069
(1,220:8997000,22082613:309476,26213,1153446
x1,220:9306476,22082613
)
)
)
x1,220:9727909,22810069
(1,220:9727909,22908372:505267,313481,0
x1,220:10168278,22908372
)
x1,220:10628062,22810069
[1,220:10628062,22972085:498212,746090,0
(1,220:10628062,22539476:498212,313481,0
x1,220:11057848,22539476
)
(1,220:10628062,22972085:294003,295640,0
x1,220:10889297,22972085
)
]
g1,220:11271906,22810069
x1,220:11781632,22810069
g1,220:11927264,22810069
h1,220:11927264,22810069:0,0,0
(1,220:11927264,22810069:2477850,753669,425990
(1,220:11927264,22810069:2477850,753669,425990
(1,220:11927264,22082613:309476,26213,1153446
x1,220:12236740,22082613
)
h1,219:12236740,22810069:0,0,0
g1,219:12345964,22810069
[1,219:12345964,22810069:1640450,703422,375742
(1,219:12345964,22531176:1640450,424529,65901
g1,219:12345964,22531176
(1,219:12345964,22531176:1640450,424529,65901
g1,219:12345964,22531176
$1,219:12345964,22531176
[1,219:12345964,22531176:836290,424529,65901
(1,219:12461686,22415213:0,308566,0
x1,219:12722921,22415213
)
(1,219:12345964,22531176:836290,313481,65901
x1,219:12753990,22531176
(1,219:12753990,22597077:428264,223915,0
x1,219:13127186,22597077
)
)
]
[1,219:13182254,22531176:804160,424529,65901
(1,219:13297976,22415213:0,308566,0
x1,219:13559211,22415213
)
(1,219:13182254,22531176:804160,313481,65901
x1,219:13558150,22531176
(1,219:13558150,22597077:428264,223915,0
x1,219:13931346,22597077
)
)
]
$1,219:13986414,22531176
g1,219:13986414,22531176
)
g1,219:13986414,22531176
)
(1,219:12345964,23119910:1640450,424529,65901
g1,219:12345964,23119910
(1,219:12345964,23119910:1640450,424529,65901
k1,219:12737804,23119910:391840
$1,219:12737804,23119910
[1,219:12737804,23119910:856771,424529,65901
(1,219:12856711,23003947:0,308566,0
x1,219:13117946,23003947
)
(1,219:12737804,23119910:856771,313481,65901
x1,219:13166311,23119910
(1,219:13166311,23185811:428264,223915,0
x1,219:13539507,23185811
)
)
]
$1,219:13594575,23119910
k1,219:13986414,23119910:391839
)
g1,219:13986414,23119910
)
]
g1,219:14095638,22810069
(1,220:14095638,22082613:309476,26213,1153446
x1,220:14405114,22082613
)
)
)
x1,220:14851124,22810069
(1,220:14851124,22908372:505267,313481,0
x1,220:15291493,22908372
)
x1,220:15803856,22810069
(1,220:15875307,22539476:1176103,313481,54614
x1,220:16315676,22539476
x1,220:17018642,22539476
)
x1,220:17233455,22810069
)
$1,220:17233455,22810069
)
k1,220:17233455,22810069:0
(1,220:17233455,22810069:655360,753669,425990
g1,220:17888815,22810069
g1,220:17888815,22810069
$1,220:17888815,22810069
h1,220:17888815,22810069:0,0,0
$1,220:17888815,22810069
g1,220:17888815,22810069
)
k1,220:17888815,22810069:0
(1,220:17888815,22810069:655360,753669,425990
g1,220:18544175,22810069
$1,220:18544175,22810069
h1,220:18544175,22810069:0,0,0
$1,220:18544175,22810069
g1,220:18544175,22810069
)
k1,220:19655597,22810069:1111422
(1,220:19655597,22810069:0,753669,425990
(1,220:19655597,22810069:0,446948,116320
k1,220:18563773,22810069:-1091824
(1,220:18563773,22810069:1091824,446948,116320
x1,220:19437365,22810069
x1,220:19655597,22810069
)
)
)
k1,220:19655597,22810069:0
)
(1,230:4373174,26229667:15282423,2551242,2223562
(1,230:4373174,26229667:13369641,2551242,2223562
h1,224:4373174,26229667:0,0,0
[1,228:4373174,26229667:13369641,2551242,2223562
(1,225:4373174,24588653:13369641,910228,425990
g1,225:4373174,24588653
(1,225:4373174,24588653:0,910228,425990
g1,225:4373174,24588653
(1,224:4373174,24588653:0,550500,235932
[1,224:4373174,24588653:0,550500,235932
(1,73:4373174,24588653:0,550500,235932
r1,254:4373174,24588653:0,786432,235932
)
]
)
$1,225:4373174,24588653
h1,225:4373174,24588653:0,0,0
$1,225:4373174,24588653
)
g1,225:4373174,24588653
(1,225:4373174,24588653:13369641,910228,425990
$1,225:4373174,24588653
(1,225:4373174,24588653:13369641,910228,425990
h1,225:4373174,24588653:0,0,0
x1,225:4846490,24588653
[1,225:4846490,24781252:896297,821015,0
(1,225:4846490,24273718:896297,313481,89201
x1,225:5203571,24273718
x1,225:5684943,24273718
)
(1,225:4846490,24781252:505267,313481,0
x1,225:5286859,24781252
)
]
g1,225:5924827,24588653
x1,225:6616598,24588653
g1,225:6798638,24588653
h1,225:6798638,24588653:0,0,0
(1,225:6798638,24588653:1673690,753669,425990
(1,225:6798638,24588653:1673690,753669,425990
(1,225:6798638,23861197:309476,26213,1153446
x1,225:7108114,23861197
)
h1,225:7108114,24588653:0,0,0
g1,225:7217338,24588653
[1,225:7217338,24588653:836290,606027,278347
(1,225:7217338,24407155:836290,424529,65901
g1,225:7217338,24407155
(1,225:7217338,24407155:836290,424529,65901
g1,225:7217338,24407155
$1,225:7217338,24407155
[1,225:7217338,24407155:836290,424529,65901
(1,225:7333060,24291192:0,308566,0
x1,225:7594295,24291192
)
(1,225:7217338,24407155:836290,313481,65901
x1,225:7625364,24407155
(1,225:7625364,24473056:428264,223915,0
x1,225:7998560,24473056
)
)
]
$1,225:8053628,24407155
g1,225:8053628,24407155
)
g1,225:8053628,24407155
)
(1,225:7217338,24867000:836290,295640,0
g1,225:7217338,24867000
(1,225:7217338,24867000:836290,295640,0
k1,225:7487026,24867000:269688
$1,225:7487026,24867000
x1,225:7783940,24867000
$1,225:7783940,24867000
k1,225:8053628,24867000:269688
)
g1,225:8053628,24867000
)
]
g1,225:8162852,24588653
(1,225:8162852,23861197:309476,26213,1153446
x1,225:8472328,23861197
)
)
)
x1,225:9015277,24588653
(1,225:9015277,24686956:505267,313481,0
x1,225:9455646,24686956
)
g1,225:9666176,24588653
x1,225:10175902,24588653
g1,225:10321534,24588653
x1,225:10794850,24588653
(1,225:10794850,24318060:596197,313481,0
x1,225:11287737,24318060
)
x1,225:11645910,24588653
h1,225:11645910,24588653:0,0,0
(1,225:11645910,24588653:1673690,753669,425990
(1,225:11645910,24588653:1673690,753669,425990
(1,225:11645910,23861197:309476,26213,1153446
x1,225:11955386,23861197
)
h1,225:11955386,24588653:0,0,0
g1,225:12064610,24588653
[1,225:12064610,24588653:836290,606027,278347
(1,225:12064610,24407155:836290,424529,65901
g1,225:12064610,24407155
(1,225:12064610,24407155:836290,424529,65901
g1,225:12064610,24407155
$1,225:12064610,24407155
[1,225:12064610,24407155:836290,424529,65901
(1,225:12180332,24291192:0,308566,0
x1,225:12441567,24291192
)
(1,225:12064610,24407155:836290,313481,65901
x1,225:12472636,24407155
(1,225:12472636,24473056:428264,223915,0
x1,225:12845832,24473056
)
)
]
$1,225:12900900,24407155
g1,225:12900900,24407155
)
g1,225:12900900,24407155
)
(1,225:12064610,24867000:836290,295640,0
g1,225:12064610,24867000
(1,225:12064610,24867000:836290,295640,0
k1,225:12334298,24867000:269688
$1,225:12334298,24867000
x1,225:12631212,24867000
$1,225:12631212,24867000
k1,225:12900900,24867000:269688
)
g1,225:12900900,24867000
)
]
g1,225:13010124,24588653
(1,225:13010124,23861197:309476,26213,1153446
x1,225:13319600,23861197
)
)
)
(1,225:13319600,23997002:442369,318577,0
x1,225:13729201,23997002
)
g1,225:13907601,24588653
x1,225:14417327,24588653
g1,225:14562959,24588653
h1,225:14562959,24588653:0,0,0
(1,225:14562959,24588653:879452,517553,189872
(1,225:14562959,24588653:879452,517553,189872
(1,225:14562959,24588653:182045,491520,163840
x1,225:14745004,24588653
)
h1,225:14745004,24588653:0,0,0
g1,225:14854228,24588653
[1,225:14854228,24588653:296914,517553,189872
(1,225:14854228,24384581:296914,313481,0
g1,225:14854228,24384581
(1,225:14854228,24384581:296914,313481,0
k1,225:14868723,24384581:14495
$1,225:14868723,24384581
x1,225:15100990,24384581
$1,225:15136648,24384581
k1,225:15151142,24384581:14494
)
g1,225:15151142,24384581
)
(1,225:14854228,24778525:296914,295640,0
g1,225:14854228,24778525
(1,225:14854228,24778525:296914,295640,0
g1,225:14854228,24778525
$1,225:14854228,24778525
x1,225:15151142,24778525
$1,225:15151142,24778525
g1,225:15151142,24778525
)
g1,225:15151142,24778525
)
]
g1,225:15260366,24588653
(1,225:15260366,24588653:182045,491520,163840
x1,225:15442411,24588653
)
)
)
(1,225:15442411,24588653:978583,584074,162016
x1,225:15915727,24588653
[1,225:15915727,24750669:505267,746090,0
(1,225:15915727,24318060:455113,313481,0
x1,225:16225204,24318060
)
(1,225:15915727,24750669:505267,313481,0
x1,225:16356096,24750669
)
]
)
h1,225:16420994,24588653:0,0,0
(1,225:16420994,24588653:879452,517553,189872
(1,225:16420994,24588653:879452,517553,189872
(1,225:16420994,24588653:182045,491520,163840
x1,225:16603039,24588653
)
h1,225:16603039,24588653:0,0,0
g1,225:16712263,24588653
[1,225:16712263,24588653:296914,517553,189872
(1,225:16712263,24384581:296914,313481,0
g1,225:16712263,24384581
(1,225:16712263,24384581:296914,313481,0
k1,225:16726758,24384581:14495
$1,225:16726758,24384581
x1,225:16959025,24384581
$1,225:16994683,24384581
k1,225:17009177,24384581:14494
)
g1,225:17009177,24384581
)
(1,225:16712263,24778525:296914,295640,0
g1,225:16712263,24778525
(1,225:16712263,24778525:296914,295640,0
g1,225:16712263,24778525
$1,225:16712263,24778525
x1,225:17009177,24778525
$1,225:17009177,24778525
g1,225:17009177,24778525
)
g1,225:17009177,24778525
)
]
g1,225:17118401,24588653
(1,225:17118401,24588653:182045,491520,163840
x1,225:17300446,24588653
)
)
)
(1,225:17300446,24233118:442369,318577,0
x1,225:17710047,24233118
)
)
$1,225:17742815,24588653
g1,225:17742815,24588653
)
g1,225:18398175,24588653
(1,225:18398175,24588653:-655360,910228,425990
g1,225:18398175,24588653
(1,224:18398175,24588653:0,550500,235932
[1,224:18398175,24588653:0,550500,235932
(1,73:18398175,24588653:0,550500,235932
r1,254:18398175,24588653:0,786432,235932
)
]
)
$1,225:18398175,24588653
(1,225:18398175,24588653:-655360,0,0
)
$1,225:17742815,24588653
)
g1,225:17742815,24588653
)
(1,226:4373174,26307946:13369641,910228,425990
g1,226:4373174,26307946
(1,226:4373174,26307946:0,910228,425990
g1,226:4373174,26307946
(1,224:4373174,26307946:0,550500,235932
[1,224:4373174,26307946:0,550500,235932
(1,73:4373174,26307946:0,550500,235932
r1,254:4373174,26307946:0,786432,235932
)
]
)
$1,226:4373174,26307946
h1,226:4373174,26307946:0,0,0
$1,226:4373174,26307946
)
g1,226:4373174,26307946
(1,226:4373174,26307946:13369641,910228,425990
$1,226:4373174,26307946
(1,226:4373174,26307946:9052112,910228,425990
h1,226:4373174,26307946:0,0,0
g1,226:4518806,26307946
x1,226:5028532,26307946
g1,226:5174164,26307946
h1,226:5174164,26307946:0,0,0
(1,226:5174164,26307946:2477850,753669,425990
(1,226:5174164,26307946:2477850,753669,425990
(1,226:5174164,25580490:309476,26213,1153446
x1,226:5483640,25580490
)
h1,226:5483640,26307946:0,0,0
g1,226:5592864,26307946
[1,226:5592864,26307946:1640450,703422,375742
(1,226:5592864,26029053:1640450,424529,65901
g1,226:5592864,26029053
(1,226:5592864,26029053:1640450,424529,65901
g1,226:5592864,26029053
$1,226:5592864,26029053
[1,226:5592864,26029053:836290,424529,65901
(1,226:5708586,25913090:0,308566,0
x1,226:5969821,25913090
)
(1,226:5592864,26029053:836290,313481,65901
x1,226:6000890,26029053
(1,226:6000890,26094954:428264,223915,0
x1,226:6374086,26094954
)
)
]
[1,226:6429154,26029053:804160,424529,65901
(1,226:6544876,25913090:0,308566,0
x1,226:6806111,25913090
)
(1,226:6429154,26029053:804160,313481,65901
x1,226:6805050,26029053
(1,226:6805050,26094954:428264,223915,0
x1,226:7178246,26094954
)
)
]
$1,226:7233314,26029053
g1,226:7233314,26029053
)
g1,226:7233314,26029053
)
(1,226:5592864,26617787:1640450,424529,65901
g1,226:5592864,26617787
(1,226:5592864,26617787:1640450,424529,65901
k1,226:5984704,26617787:391840
$1,226:5984704,26617787
[1,226:5984704,26617787:856771,424529,65901
(1,226:6103611,26501824:0,308566,0
x1,226:6364846,26501824
)
(1,226:5984704,26617787:856771,313481,65901
x1,226:6413211,26617787
(1,226:6413211,26683688:428264,223915,0
x1,226:6786407,26683688
)
)
]
$1,226:6841475,26617787
k1,226:7233314,26617787:391839
)
g1,226:7233314,26617787
)
]
g1,226:7342538,26307946
(1,226:7342538,25580490:309476,26213,1153446
x1,226:7652014,25580490
)
)
)
x1,226:8073447,26307946
(1,226:8073447,26406249:505267,313481,0
x1,226:8513816,26406249
)
x1,226:9052030,26307946
[1,226:9052030,26469962:498212,746090,0
(1,226:9052030,26037353:498212,313481,0
x1,226:9481816,26037353
)
(1,226:9052030,26469962:294003,295640,0
x1,226:9313265,26469962
)
]
x1,226:9971675,26307946
[1,226:9971675,26469962:533392,751186,0
(1,226:10062698,26037353:442369,318577,0
x1,226:10472299,26037353
)
(1,226:9971675,26469962:505267,313481,0
x1,226:10412044,26469962
)
]
h1,226:10505067,26307946:0,0,0
(1,226:10505067,26307946:2477850,753669,425990
(1,226:10505067,26307946:2477850,753669,425990
(1,226:10505067,25580490:309476,26213,1153446
x1,226:10814543,25580490
)
h1,226:10814543,26307946:0,0,0
g1,226:10923767,26307946
[1,226:10923767,26307946:1640450,703422,375742
(1,226:10923767,26029053:1640450,424529,65901
g1,226:10923767,26029053
(1,226:10923767,26029053:1640450,424529,65901
g1,226:10923767,26029053
$1,226:10923767,26029053
[1,226:10923767,26029053:836290,424529,65901
(1,226:11039489,25913090:0,308566,0
x1,226:11300724,25913090
)
(1,226:10923767,26029053:836290,313481,65901
x1,226:11331793,26029053
(1,226:11331793,26094954:428264,223915,0
x1,226:11704989,26094954
)
)
]
[1,226:11760057,26029053:804160,424529,65901
(1,226:11875779,25913090:0,308566,0
x1,226:12137014,25913090
)
(1,226:11760057,26029053:804160,313481,65901
x1,226:12135953,26029053
(1,226:12135953,26094954:428264,223915,0
x1,226:12509149,26094954
)
)
]
$1,226:12564217,26029053
g1,226:12564217,26029053
)
g1,226:12564217,26029053
)
(1,226:10923767,26617787:1640450,424529,65901
g1,226:10923767,26617787
(1,226:10923767,26617787:1640450,424529,65901
k1,226:11315607,26617787:391840
$1,226:11315607,26617787
[1,226:11315607,26617787:856771,424529,65901
(1,226:11434514,26501824:0,308566,0
x1,226:11695749,26501824
)
(1,226:11315607,26617787:856771,313481,65901
x1,226:11744114,26617787
(1,226:11744114,26683688:428264,223915,0
x1,226:12117310,26683688
)
)
]
$1,226:12172378,26617787
k1,226:12564217,26617787:391839
)
g1,226:12564217,26617787
)
]
g1,226:12673441,26307946
(1,226:12673441,25580490:309476,26213,1153446
x1,226:12982917,25580490
)
)
)
(1,226:12982917,25716295:442369,318577,0
x1,226:13392518,25716295
)
)
$1,226:13425286,26307946
k1,226:17742815,26307946:4317529
)
g1,226:18398175,26307946
)
(1,228:4373174,28027239:13369641,910228,425990
g1,227:4373174,28027239
(1,227:4373174,28027239:0,910228,425990
g1,227:4373174,28027239
(1,224:4373174,28027239:0,550500,235932
[1,224:4373174,28027239:0,550500,235932
(1,73:4373174,28027239:0,550500,235932
r1,254:4373174,28027239:0,786432,235932
)
]
)
$1,227:4373174,28027239
h1,227:4373174,28027239:0,0,0
$1,227:4373174,28027239
)
g1,227:4373174,28027239
(1,228:4373174,28027239:13369641,910228,425990
$1,228:4373174,28027239
(1,228:4373174,28027239:11779660,910228,425990
h1,228:4373174,28027239:0,0,0
g1,228:4518806,28027239
x1,228:5028532,28027239
g1,228:5174164,28027239
h1,228:5174164,28027239:0,0,0
(1,228:5174164,28027239:2477850,753669,425990
(1,228:5174164,28027239:2477850,753669,425990
(1,228:5174164,27299783:309476,26213,1153446
x1,228:5483640,27299783
)
h1,227:5483640,28027239:0,0,0
g1,227:5592864,28027239
[1,227:5592864,28027239:1640450,703422,375742
(1,227:5592864,27748346:1640450,424529,65901
g1,227:5592864,27748346
(1,227:5592864,27748346:1640450,424529,65901
g1,227:5592864,27748346
$1,227:5592864,27748346
[1,227:5592864,27748346:836290,424529,65901
(1,227:5708586,27632383:0,308566,0
x1,227:5969821,27632383
)
(1,227:5592864,27748346:836290,313481,65901
x1,227:6000890,27748346
(1,227:6000890,27814247:428264,223915,0
x1,227:6374086,27814247
)
)
]
[1,227:6429154,27748346:804160,424529,65901
(1,227:6544876,27632383:0,308566,0
x1,227:6806111,27632383
)
(1,227:6429154,27748346:804160,313481,65901
x1,227:6805050,27748346
(1,227:6805050,27814247:428264,223915,0
x1,227:7178246,27814247
)
)
]
$1,227:7233314,27748346
g1,227:7233314,27748346
)
g1,227:7233314,27748346
)
(1,227:5592864,28337080:1640450,424529,65901
g1,227:5592864,28337080
(1,227:5592864,28337080:1640450,424529,65901
k1,227:5984704,28337080:391840
$1,227:5984704,28337080
[1,227:5984704,28337080:856771,424529,65901
(1,227:6103611,28221117:0,308566,0
x1,227:6364846,28221117
)
(1,227:5984704,28337080:856771,313481,65901
x1,227:6413211,28337080
(1,227:6413211,28402981:428264,223915,0
x1,227:6786407,28402981
)
)
]
$1,227:6841475,28337080
k1,227:7233314,28337080:391839
)
g1,227:7233314,28337080
)
]
g1,227:7342538,28027239
(1,228:7342538,27299783:309476,26213,1153446
x1,228:7652014,27299783
)
)
)
x1,228:8015420,28027239
(1,228:8015420,28125542:505267,313481,0
x1,228:8455789,28125542
)
x1,228:9063636,28027239
(1,228:9063636,28125542:1176103,313481,54614
x1,228:9504005,28125542
x1,228:10206971,28125542
)
g1,228:10385371,28027239
x1,228:10895097,28027239
g1,228:11040729,28027239
x1,228:11514045,28027239
(1,228:11514045,27756646:412854,313481,0
x1,228:11823589,27756646
)
x1,228:12545168,28027239
[1,228:12545168,28189255:505402,751186,0
(1,228:12608201,27756646:442369,318577,0
x1,228:13017802,27756646
)
(1,228:12545168,28189255:505267,313481,0
x1,228:12985537,28189255
)
]
h1,228:13050570,28027239:0,0,0
(1,228:13050570,28027239:2477850,753669,425990
(1,228:13050570,28027239:2477850,753669,425990
(1,228:13050570,27299783:309476,26213,1153446
x1,228:13360046,27299783
)
h1,227:13360046,28027239:0,0,0
g1,227:13469270,28027239
[1,227:13469270,28027239:1640450,703422,375742
(1,227:13469270,27748346:1640450,424529,65901
g1,227:13469270,27748346
(1,227:13469270,27748346:1640450,424529,65901
g1,227:13469270,27748346
$1,227:13469270,27748346
[1,227:13469270,27748346:836290,424529,65901
(1,227:13584992,27632383:0,308566,0
x1,227:13846227,27632383
)
(1,227:13469270,27748346:836290,313481,65901
x1,227:13877296,27748346
(1,227:13877296,27814247:428264,223915,0
x1,227:14250492,27814247
)
)
]
[1,227:14305560,27748346:804160,424529,65901
(1,227:14421282,27632383:0,308566,0
x1,227:14682517,27632383
)
(1,227:14305560,27748346:804160,313481,65901
x1,227:14681456,27748346
(1,227:14681456,27814247:428264,223915,0
x1,227:15054652,27814247
)
)
]
$1,227:15109720,27748346
g1,227:15109720,27748346
)
g1,227:15109720,27748346
)
(1,227:13469270,28337080:1640450,424529,65901
g1,227:13469270,28337080
(1,227:13469270,28337080:1640450,424529,65901
k1,227:13861110,28337080:391840
$1,227:13861110,28337080
[1,227:13861110,28337080:856771,424529,65901
(1,227:13980017,28221117:0,308566,0
x1,227:14241252,28221117
)
(1,227:13861110,28337080:856771,313481,65901
x1,227:14289617,28337080
(1,227:14289617,28402981:428264,223915,0
x1,227:14662813,28402981
)
)
]
$1,227:14717881,28337080
k1,227:15109720,28337080:391839
)
g1,227:15109720,28337080
)
]
g1,227:15218944,28027239
(1,228:15218944,27299783:309476,26213,1153446
x1,228:15528420,27299783
)
)
)
(1,228:15528420,27435588:442369,318577,0
x1,228:15938021,27435588
)
x1,228:16152834,28027239
)
$1,228:16152834,28027239
k1,228:17742815,28027239:1589981
)
g1,228:18398175,28027239
)
]
)
(1,230:18563773,26229667:1091824,446948,116320
(1,230:18563773,26229667:1091824,446948,116320
x1,230:19437365,26229667
x1,230:19655597,26229667
)
)
)
(1,235:3552215,30533335:16103382,456780,132708
x1,235:5081159,30533335
x1,232:5337390,30533335
g1,232:5566770,30533335
x1,232:6513098,30533335
g1,233:6742478,30533335
x1,233:8744580,30533335
g1,233:8973960,30533335
$1,233:8973960,30533335
x1,233:9301641,30533335
$1,233:9301641,30533335
g1,233:9531021,30533335
x1,233:10040884,30533335
g1,233:10270264,30533335
x1,233:11525928,30533335
g1,233:11755308,30533335
k1,234:19145871,30533335:7390563
$1,234:19145871,30533335
x1,234:19655597,30533335
$1,234:19655597,30533335
g1,235:19655597,30533335
g1,235:19655597,30533335
)
(1,237:3552215,32500728:16103382,551306,141880
h1,236:3552215,32500728:655360,0,0
x1,236:4607999,32500728
x1,236:4883254,32500728
k1,236:5047820,32500728:164566
x1,236:6686202,32500728
k1,236:6850768,32500728:164566
x1,236:7651607,32500728
k1,236:7816174,32500728:164567
x1,236:10109891,32500728
k1,236:10274457,32500728:164566
x1,236:10820369,32500728
k1,236:10984935,32500728:164566
$1,236:10984935,32500728
x1,236:11432310,32500728
(1,236:11479186,32262903:505267,313481,0
x1,236:11919555,32262903
)
$1,236:11984453,32500728
k1,236:12149019,32500728:164566
x1,236:13095355,32500728
k1,236:13259921,32500728:164566
$1,236:13259921,32500728
x1,236:13661784,32500728
(1,236:13699557,32262903:505267,313481,0
x1,236:14139926,32262903
)
$1,236:14204824,32500728
x1,236:14368664,32500728
k1,236:14533231,32500728:164567
x1,236:15297375,32500728
k1,236:15461941,32500728:164566
x1,236:16408915,32500728
k1,236:16573481,32500728:164566
x1,236:17592552,32500728
x1,236:19655597,32500728
k1,236:19655597,32500728:0
)
(1,237:3552215,33287160:16103382,447828,141880
x1,237:4607327,33287160
k1,236:4833439,33287160:226112
x1,236:6143495,33287160
k1,236:6369606,33287160:226111
x1,236:7570860,33287160
k1,236:7796972,33287160:226112
x1,236:8998881,33287160
k1,236:9224993,33287160:226112
x1,236:11118303,33287160
k1,236:11344414,33287160:226111
x1,236:11854277,33287160
k1,236:12080389,33287160:226112
x1,236:14082491,33287160
k1,236:14308602,33287160:226111
x1,236:14636282,33287160
k1,236:14862394,33287160:226112
x1,236:15190074,33287160
x1,236:15507930,33287160
x1,236:16007314,33287160
k1,236:16233426,33287160:226112
$1,236:16233426,33287160
x1,236:16635289,33287160
(1,236:16635289,33385463:505267,313481,0
x1,236:17075658,33385463
)
$1,236:17140556,33287160
k1,236:17366667,33287160:226111
x1,236:18313003,33287160
k1,236:18539115,33287160:226112
$1,236:18539115,33287160
x1,236:18986490,33287160
(1,236:18986490,33385463:505267,313481,0
x1,236:19426859,33385463
)
$1,236:19491757,33287160
x1,236:19655597,33287160
k1,237:19655597,33287160:0
k1,237:19655597,33287160:0
)
(1,241:3552215,35647768:16103382,551306,180508
(1,238:3552215,35647768:3619534,451540,133360
g1,238:3552215,35647768
g1,238:3552215,35647768
g1,238:3224535,35647768
(1,238:3224535,35647768:3619534,451540,133360
g1,238:3552215,35647768
x1,238:4644039,35647768
x1,238:6270629,35647768
g1,238:6516389,35647768
x1,238:6844069,35647768
)
g1,238:7171749,35647768
)
$1,239:7171749,35647768
x1,239:7619124,35647768
(1,239:7666000,35409943:505267,313481,0
x1,239:8106369,35409943
)
g1,239:8353307,35647768
x1,239:8863033,35647768
g1,239:9045073,35647768
x1,239:9582789,35647768
x1,239:10256293,35647768
[1,239:10256293,35828276:505267,731814,0
(1,239:10256293,35409943:421979,313481,0
x1,239:10613374,35409943
)
(1,239:10256293,35828276:505267,313481,0
x1,239:10696662,35828276
)
]
x1,239:10943605,35647768
g1,239:11052829,35647768
x1,239:11526145,35647768
[1,239:11526145,35828276:505267,731814,0
(1,239:11526145,35409943:421979,313481,0
x1,239:11883226,35409943
)
(1,239:11526145,35828276:505267,313481,0
x1,239:11966514,35828276
)
]
x1,239:12213457,35647768
$1,239:12213457,35647768
g1,239:12442837,35647768
x1,239:13425877,35647768
g1,239:13655257,35647768
$1,240:13655257,35647768
x1,240:14057120,35647768
(1,240:14094893,35409943:505267,313481,0
x1,240:14535262,35409943
)
g1,240:14782200,35647768
x1,240:15291926,35647768
g1,240:15473966,35647768
x1,240:16011682,35647768
x1,240:16685186,35647768
[1,240:16685186,35828276:505267,731814,0
(1,240:16685186,35409943:379655,313481,0
x1,240:17006997,35409943
)
(1,240:16685186,35828276:505267,313481,0
x1,240:17125555,35828276
)
]
x1,240:17372498,35647768
g1,240:17481722,35647768
x1,240:17955038,35647768
[1,240:17955038,35828276:505267,731814,0
(1,240:17955038,35409943:379655,313481,0
x1,240:18276849,35409943
)
(1,240:17955038,35828276:505267,313481,0
x1,240:18395407,35828276
)
]
x1,240:18642350,35647768
$1,240:18642350,35647768
x1,240:18824533,35647768
k1,241:19655597,35647768:831064
g1,241:19655597,35647768
)
(1,246:3552215,36876566:13916414,603348,235932
g1,246:5739182,36876566
(1,246:5739182,36876566:0,603348,235932
g1,246:5739182,36876566
(1,246:5739182,36876566:0,550500,235932
[1,246:5739182,36876566:0,550500,235932
(1,73:5739182,36876566:0,550500,235932
r1,254:5739182,36876566:0,786432,235932
)
]
)
(1,246:5739182,36876566:0,0,0
$1,246:5739182,36876566
h1,246:5739182,36876566:0,0,0
$1,246:5739182,36876566
)
)
g1,246:5739182,36876566
(1,246:5739182,36876566:11729447,603348,235932
(1,246:5739182,36876566:11211508,603348,162016
$1,246:5739182,36876566
(1,246:5739182,36876566:11211508,603348,162016
h1,246:5739182,36876566:0,0,0
x1,246:6134068,36876566
[1,246:6134068,37038582:505267,746090,0
(1,246:6134068,36605973:421979,313481,0
x1,246:6491149,36605973
)
(1,246:6134068,37038582:505267,313481,0
x1,246:6574437,37038582
)
]
g1,246:6821375,36876566
x1,246:7331101,36876566
g1,246:7513141,36876566
[1,246:7513141,36876566:1020543,603348,98303
(1,246:7661554,36710906:0,437688,0
x1,246:7989235,36710906
)
(1,246:7513141,36876566:1020543,447828,98303
x1,246:8028417,36876566
(1,246:8028417,36974869:505267,313481,0
x1,246:8468786,36974869
)
)
]
[1,246:8533684,36876566:973667,603348,98303
(1,246:8682097,36710906:0,437688,0
x1,246:9009778,36710906
)
(1,246:8533684,36876566:973667,447828,98303
x1,246:9002084,36876566
(1,246:9002084,36974869:505267,313481,0
x1,246:9442453,36974869
)
)
]
x1,246:9928784,36876566
(1,246:9928784,36974869:505267,313481,0
x1,246:10369153,36974869
)
x1,246:10828937,36876566
[1,246:10828937,37038582:498212,746090,0
(1,246:10828937,36605973:498212,313481,0
x1,246:11258723,36605973
)
(1,246:10828937,37038582:294003,295640,0
x1,246:11090172,37038582
)
]
g1,246:11472781,36876566
x1,246:11982507,36876566
g1,246:12128139,36876566
[1,246:12128139,36876566:1020543,603348,98303
(1,246:12276552,36710906:0,437688,0
x1,246:12604233,36710906
)
(1,246:12128139,36876566:1020543,447828,98303
x1,246:12643415,36876566
(1,246:12643415,36974869:505267,313481,0
x1,246:13083784,36974869
)
)
]
[1,246:13148682,36876566:973667,603348,98303
(1,246:13297095,36710906:0,437688,0
x1,246:13624776,36710906
)
(1,246:13148682,36876566:973667,447828,98303
x1,246:13617082,36876566
(1,246:13617082,36974869:505267,313481,0
x1,246:14057451,36974869
)
)
]
x1,246:14568359,36876566
(1,246:14568359,36974869:505267,313481,0
x1,246:15008728,36974869
)
x1,246:15521091,36876566
(1,246:15592542,36605973:1176103,313481,54614
x1,246:16032911,36605973
x1,246:16735877,36605973
)
x1,246:16950690,36876566
)
$1,246:16950690,36876566
)
k1,246:17468629,36876566:517939
)
g1,246:19655596,36876566
(1,246:19655596,36876566:-2186967,603348,235932
)
g1,246:17468629,36876566
)
(1,246:3552215,37912454:13916414,603348,235932
g1,246:5739182,37912454
(1,246:5739182,37912454:0,603348,235932
g1,246:5739182,37912454
(1,246:5739182,37912454:0,550500,235932
[1,246:5739182,37912454:0,550500,235932
(1,73:5739182,37912454:0,550500,235932
r1,254:5739182,37912454:0,786432,235932
)
]
)
(1,246:5739182,37912454:0,0,0
$1,246:5739182,37912454
h1,246:5739182,37912454:0,0,0
$1,246:5739182,37912454
)
)
g1,246:5739182,37912454
(1,246:5739182,37912454:11729447,603348,235932
(1,246:5739182,37912454:9318788,603348,162016
$1,246:5739182,37912454
(1,246:5739182,37912454:9318788,603348,162016
h1,246:5739182,37912454:0,0,0
x1,246:6134068,37912454
[1,246:6134068,38074470:505267,746090,0
(1,246:6134068,37641861:379655,313481,0
x1,246:6455879,37641861
)
(1,246:6134068,38074470:505267,313481,0
x1,246:6574437,38074470
)
]
g1,246:6821375,37912454
x1,246:7331101,37912454
g1,246:7513141,37912454
[1,246:7513141,37912454:1047850,603348,98303
(1,246:7666105,37746794:0,437688,0
x1,246:7993786,37746794
)
(1,246:7513141,37912454:1047850,447828,98303
x1,246:8055724,37912454
(1,246:8055724,38010757:505267,313481,0
x1,246:8496093,38010757
)
)
]
x1,246:8982424,37912454
(1,246:8982424,38010757:505267,313481,0
x1,246:9422793,38010757
)
x1,246:9882577,37912454
[1,246:9882577,38074470:498212,746090,0
(1,246:9882577,37641861:498212,313481,0
x1,246:10312363,37641861
)
(1,246:9882577,38074470:294003,295640,0
x1,246:10143812,38074470
)
]
g1,246:10526421,37912454
x1,246:11036147,37912454
g1,246:11181779,37912454
[1,246:11181779,37912454:1047850,603348,98303
(1,246:11334743,37746794:0,437688,0
x1,246:11662424,37746794
)
(1,246:11181779,37912454:1047850,447828,98303
x1,246:11724362,37912454
(1,246:11724362,38010757:505267,313481,0
x1,246:12164731,38010757
)
)
]
x1,246:12675639,37912454
(1,246:12675639,38010757:505267,313481,0
x1,246:13116008,38010757
)
x1,246:13628371,37912454
(1,246:13699822,37641861:1176103,313481,54614
x1,246:14140191,37641861
x1,246:14843157,37641861
)
x1,246:15057970,37912454
)
$1,246:15057970,37912454
)
k1,246:17468629,37912454:2410659
)
g1,246:19655596,37912454
(1,246:19655596,37912454:-2186967,603348,235932
)
g1,246:17468629,37912454
)
(1,246:3552215,39451832:13916414,1106838,622600
g1,246:5739182,39451832
(1,246:5739182,39451832:0,1106838,622600
g1,246:5739182,39451832
(1,246:5739182,39451832:0,550500,235932
[1,246:5739182,39451832:0,550500,235932
(1,73:5739182,39451832:0,550500,235932
r1,254:5739182,39451832:0,786432,235932
)
]
)
(1,246:5739182,39451832:0,0,0
$1,246:5739182,39451832
h1,246:5739182,39451832:0,0,0
$1,246:5739182,39451832
)
)
g1,246:5739182,39451832
(1,246:5739182,39451832:11729447,1106838,622600
(1,246:5739182,39451832:11729447,1106838,622600
$1,246:5739182,39451832
(1,246:5739182,39451832:11729447,1106838,622600
h1,246:5739182,39451832:0,0,0
x1,246:6212498,39451832
[1,246:6212498,39613848:505267,746090,0
(1,246:6212498,39181239:421979,313481,0
x1,246:6569579,39181239
)
(1,246:6212498,39613848:505267,313481,0
x1,246:6652867,39613848
)
]
g1,246:6899805,39451832
x1,246:7409531,39451832
g1,246:7591571,39451832
(1,246:7591571,39451832:1893575,950279,622600
(1,246:7591571,38527766:482420,26213,1546666
x1,246:8073991,38527766
)
g1,246:7746311,39451832
[1,246:7746311,39451832:1584095,912657,584977
(1,246:7746311,39062148:1584095,522973,227554
g1,246:7746311,39062148
(1,246:7746311,39062148:1584095,522973,227554
r1,254:7746311,39062148:0,747107,224134
g1,246:8073991,39062148
g1,246:8073991,39062148
$1,246:8073991,39062148
x1,246:8362077,39062148
(1,246:8362077,39160451:640649,197518,129251
x1,246:8686043,39160451
(1,246:8686043,39225987:283915,141084,63715
x1,246:8925434,39225987
)
)
$1,246:9002726,39062148
$1,246:9002726,39062148
h1,246:9002726,39062148:0,0,0
$1,246:9002726,39062148
g1,246:9002726,39062148
g1,246:9330406,39062148
)
g1,246:9330406,39062148
)
(1,246:7746311,39812675:1584095,522973,224134
g1,246:7746311,39812675
(1,246:7746311,39812675:1584095,522973,224134
r1,254:7746311,39812675:0,747107,224134
g1,246:8073991,39812675
k1,246:8349944,39812675:275953
$1,246:8349944,39812675
x1,246:8726774,39812675
$1,246:8726774,39812675
k1,246:9002726,39812675:275952
g1,246:9330406,39812675
)
g1,246:9330406,39812675
)
]
g1,246:9002726,39451832
(1,246:9002726,38527766:482420,26213,1546666
x1,246:9485146,38527766
)
)
(1,246:9485146,38663571:442369,318577,0
x1,246:9894747,38663571
)
g1,246:10036739,39451832
x1,246:10510055,39451832
[1,246:10510055,39644431:896297,821015,0
(1,246:10510055,39136897:896297,313481,89201
x1,246:10867136,39136897
x1,246:11348508,39136897
)
(1,246:10510055,39644431:505267,313481,0
x1,246:10950424,39644431
)
]
g1,246:11515576,39451832
(1,246:11515576,39451832:1893575,950279,622600
(1,246:11515576,38527766:482420,26213,1546666
x1,246:11997996,38527766
)
g1,246:11670316,39451832
[1,246:11670316,39451832:1584095,912657,584977
(1,246:11670316,39062148:1584095,522973,227554
g1,246:11670316,39062148
(1,246:11670316,39062148:1584095,522973,227554
r1,254:11670316,39062148:0,747107,224134
g1,246:11997996,39062148
g1,246:11997996,39062148
$1,246:11997996,39062148
x1,246:12286082,39062148
(1,246:12286082,39160451:640649,197518,129251
x1,246:12610048,39160451
(1,246:12610048,39225987:283915,141084,63715
x1,246:12849439,39225987
)
)
$1,246:12926731,39062148
$1,246:12926731,39062148
h1,246:12926731,39062148:0,0,0
$1,246:12926731,39062148
g1,246:12926731,39062148
g1,246:13254411,39062148
)
g1,246:13254411,39062148
)
(1,246:11670316,39812675:1584095,522973,224134
g1,246:11670316,39812675
(1,246:11670316,39812675:1584095,522973,224134
r1,254:11670316,39812675:0,747107,224134
g1,246:11997996,39812675
k1,246:12298523,39812675:300527
$1,246:12298523,39812675
x1,246:12626204,39812675
$1,246:12626204,39812675
k1,246:12926731,39812675:300527
g1,246:13254411,39812675
)
g1,246:13254411,39812675
)
]
g1,246:12926731,39451832
(1,246:12926731,38527766:482420,26213,1546666
x1,246:13409151,38527766
)
)
g1,246:13591191,39451832
x1,246:14028099,39451832
g1,246:14210139,39451832
x1,246:14683455,39451832
(1,246:14683455,39181239:2603129,313481,129251
x1,246:15123824,39181239
x1,246:15479920,39181239
(1,246:15479920,39246775:283915,141084,63715
x1,246:15719311,39246775
)
x1,246:16613805,39181239
x1,246:16969901,39181239
(1,246:16969901,39246775:283915,141084,63715
x1,246:17209292,39246775
)
)
x1,246:17468629,39451832
)
$1,246:17468629,39451832
)
g1,246:17468629,39451832
)
g1,246:19655596,39451832
(1,246:19655596,39451832:-2186967,1106838,622600
)
g1,246:17468629,39451832
)
(1,246:3552215,41377878:13916414,1106838,622600
g1,246:5739182,41377878
(1,246:5739182,41377878:0,1106838,622600
g1,246:5739182,41377878
(1,246:5739182,41377878:0,550500,235932
[1,246:5739182,41377878:0,550500,235932
(1,73:5739182,41377878:0,550500,235932
r1,254:5739182,41377878:0,786432,235932
)
]
)
(1,246:5739182,41377878:0,0,0
$1,246:5739182,41377878
h1,246:5739182,41377878:0,0,0
$1,246:5739182,41377878
)
)
g1,246:5739182,41377878
(1,246:5739182,41377878:11729447,1106838,622600
(1,246:5739182,41377878:11603231,1106838,622600
$1,246:5739182,41377878
(1,246:5739182,41377878:11603231,1106838,622600
h1,246:5739182,41377878:0,0,0
x1,246:6212498,41377878
[1,246:6212498,41539894:505267,746090,0
(1,246:6212498,41107285:379655,313481,0
x1,246:6534309,41107285
)
(1,246:6212498,41539894:505267,313481,0
x1,246:6652867,41539894
)
]
g1,246:6899805,41377878
x1,246:7409531,41377878
g1,246:7591571,41377878
(1,246:7591571,41377878:1862021,950279,622600
(1,246:7591571,40453812:482420,26213,1546666
x1,246:8073991,40453812
)
g1,246:7746311,41377878
[1,246:7746311,41377878:1552541,910947,583267
(1,246:7746311,40989904:1552541,522973,224134
g1,246:7746311,40989904
(1,246:7746311,40989904:1552541,522973,224134
r1,254:7746311,40989904:0,747107,224134
g1,246:8073991,40989904
k1,246:8334167,40989904:260176
$1,246:8334167,40989904
x1,246:8710997,40989904
$1,246:8710997,40989904
$1,246:8710997,40989904
h1,246:8710997,40989904:0,0,0
$1,246:8710997,40989904
k1,246:8971172,40989904:260175
g1,246:9298852,40989904
)
g1,246:9298852,40989904
)
(1,246:7746311,41737011:1552541,522973,224134
g1,246:7746311,41737011
(1,246:7746311,41737011:1552541,522973,224134
r1,254:7746311,41737011:0,747107,224134
g1,246:8073991,41737011
g1,246:8073991,41737011
$1,246:8073991,41737011
x1,246:8362077,41737011
(1,246:8362077,41835314:609095,197518,65536
x1,246:8686043,41835314
(1,246:8686043,41900850:252361,141084,0
x1,246:8905636,41900850
)
)
$1,246:8971172,41737011
g1,246:8971172,41737011
g1,246:9298852,41737011
)
g1,246:9298852,41737011
)
]
g1,246:8971172,41377878
(1,246:8971172,40453812:482420,26213,1546666
x1,246:9453592,40453812
)
)
(1,246:9453592,40589617:442369,318577,0
x1,246:9863193,40589617
)
g1,246:10005185,41377878
x1,246:10478501,41377878
[1,246:10478501,41570477:896297,821015,0
(1,246:10478501,41062943:896297,313481,89201
x1,246:10835582,41062943
x1,246:11316954,41062943
)
(1,246:10478501,41570477:505267,313481,0
x1,246:10918870,41570477
)
]
g1,246:11484022,41377878
(1,246:11484022,41377878:1862021,950279,622600
(1,246:11484022,40453812:482420,26213,1546666
x1,246:11966442,40453812
)
g1,246:11638762,41377878
[1,246:11638762,41377878:1552541,910947,583267
(1,246:11638762,40989904:1552541,522973,224134
g1,246:11638762,40989904
(1,246:11638762,40989904:1552541,522973,224134
r1,254:11638762,40989904:0,747107,224134
g1,246:11966442,40989904
k1,246:12226618,40989904:260176
$1,246:12226618,40989904
x1,246:12603448,40989904
$1,246:12603448,40989904
$1,246:12603448,40989904
h1,246:12603448,40989904:0,0,0
$1,246:12603448,40989904
k1,246:12863623,40989904:260175
g1,246:13191303,40989904
)
g1,246:13191303,40989904
)
(1,246:11638762,41737011:1552541,522973,224134
g1,246:11638762,41737011
(1,246:11638762,41737011:1552541,522973,224134
r1,254:11638762,41737011:0,747107,224134
g1,246:11966442,41737011
g1,246:11966442,41737011
$1,246:11966442,41737011
x1,246:12254528,41737011
(1,246:12254528,41835314:609095,197518,65536
x1,246:12578494,41835314
(1,246:12578494,41900850:252361,141084,0
x1,246:12798087,41900850
)
)
$1,246:12863623,41737011
g1,246:12863623,41737011
g1,246:13191303,41737011
)
g1,246:13191303,41737011
)
]
g1,246:12863623,41377878
(1,246:12863623,40453812:482420,26213,1546666
x1,246:13346043,40453812
)
)
g1,246:13528083,41377878
x1,246:13964991,41377878
g1,246:14147031,41377878
x1,246:14620347,41377878
(1,246:14620347,41107285:2540021,313481,65536
x1,246:15060716,41107285
x1,246:15416812,41107285
(1,246:15416812,41172821:252361,141084,0
x1,246:15636405,41172821
)
x1,246:16519143,41107285
x1,246:16875239,41107285
(1,246:16875239,41172821:252361,141084,0
x1,246:17094832,41172821
)
)
x1,246:17342413,41377878
)
$1,246:17342413,41377878
)
k1,246:17468629,41377878:126216
)
g1,246:19655596,41377878
(1,246:19655596,41377878:-2186967,1106838,622600
)
g1,246:17468629,41377878
)
(1,249:3552215,44175110:16103382,551306,92400
x1,249:6992165,44175110
k1,248:7275414,44175110:283249
x1,248:8076253,44175110
k1,248:8359502,44175110:283249
x1,248:9924478,44175110
x1,248:10543134,44175110
x1,248:10860990,44175110
x1,248:12736605,44175110
k1,248:13019855,44175110:283250
x1,248:13820694,44175110
x1,248:14730972,44175110
k1,248:15014221,44175110:283249
x1,248:15632877,44175110
x1,248:17197860,44175110
k1,248:17481109,44175110:283249
$1,248:17481109,44175110
x1,248:17882972,44175110
(1,248:17920745,43937285:505267,313481,0
x1,248:18361114,43937285
)
$1,248:18426012,44175110
k1,248:18709261,44175110:283249
x1,248:19655597,44175110
k1,248:19655597,44175110:0
)
(1,249:3552215,45374348:16103382,1106838,622600
x1,249:3999590,45374348
(1,248:4046466,45136523:505267,313481,0
x1,248:4486835,45136523
)
$1,248:4551733,45374348
k1,248:4847904,45374348:296171
x1,248:5757536,45374348
k1,248:6053707,45374348:296171
x1,248:6672363,45374348
k1,248:6968534,45374348:296171
x1,248:7732669,45374348
x1,248:8351325,45374348
x1,248:9625323,45374348
k1,248:9921494,45374348:296171
x1,248:10467398,45374348
k1,248:10763568,45374348:296170
$1,248:10763568,45374348
x1,248:11236884,45374348
[1,248:11236884,45554856:768866,731814,0
(1,248:11236884,45136523:768866,313481,0
x1,248:11558695,45136523
x1,248:11940852,45136523
)
(1,248:11236884,45554856:505267,313481,0
x1,248:11677253,45554856
)
]
k1,248:12311479,45374348:305729
x1,248:12821205,45374348
k1,248:13126934,45374348:305729
(1,248:13126934,45374348:1893575,950279,622600
(1,248:13126934,44450282:482420,26213,1546666
x1,248:13609354,44450282
)
g1,248:13281674,45374348
[1,248:13281674,45374348:1584095,912657,584977
(1,248:13281674,44984664:1584095,522973,227554
g1,248:13281674,44984664
(1,248:13281674,44984664:1584095,522973,227554
r1,254:13281674,44984664:0,747107,224134
g1,248:13609354,44984664
g1,248:13609354,44984664
$1,248:13609354,44984664
x1,248:13897440,44984664
(1,248:13897440,45082967:640649,197518,129251
x1,248:14221406,45082967
(1,248:14221406,45148503:283915,141084,63715
x1,248:14460797,45148503
)
)
$1,248:14538089,44984664
$1,248:14538089,44984664
h1,248:14538089,44984664:0,0,0
$1,248:14538089,44984664
g1,248:14538089,44984664
g1,248:14865769,44984664
)
g1,248:14865769,44984664
)
(1,248:13281674,45735191:1584095,522973,224134
g1,248:13281674,45735191
(1,248:13281674,45735191:1584095,522973,224134
r1,254:13281674,45735191:0,747107,224134
g1,248:13609354,45735191
k1,248:13885307,45735191:275953
$1,248:13885307,45735191
x1,248:14262137,45735191
$1,248:14262137,45735191
k1,248:14538089,45735191:275952
g1,248:14865769,45735191
)
g1,248:14865769,45735191
)
]
g1,248:14538089,45374348
(1,248:14538089,44450282:482420,26213,1546666
x1,248:15020509,44450282
)
)
(1,248:15020509,44586087:442369,318577,0
x1,248:15430110,44586087
)
k1,248:15572102,45374348:109224
x1,248:16045418,45374348
[1,248:16045418,45566947:896297,821015,0
(1,248:16045418,45059413:896297,313481,89201
x1,248:16402499,45059413
x1,248:16883871,45059413
)
(1,248:16045418,45566947:505267,313481,0
x1,248:16485787,45566947
)
]
k1,248:17050939,45374348:109224
(1,248:17050939,45374348:1862021,950279,622600
(1,248:17050939,44450282:482420,26213,1546666
x1,248:17533359,44450282
)
g1,248:17205679,45374348
[1,248:17205679,45374348:1552541,910947,583267
(1,248:17205679,44986374:1552541,522973,224134
g1,248:17205679,44986374
(1,248:17205679,44986374:1552541,522973,224134
r1,254:17205679,44986374:0,747107,224134
g1,248:17533359,44986374
k1,248:17793535,44986374:260176
$1,248:17793535,44986374
x1,248:18170365,44986374
$1,248:18170365,44986374
$1,248:18170365,44986374
h1,248:18170365,44986374:0,0,0
$1,248:18170365,44986374
k1,248:18430540,44986374:260175
g1,248:18758220,44986374
)
g1,248:18758220,44986374
)
(1,248:17205679,45733481:1552541,522973,224134
g1,248:17205679,45733481
(1,248:17205679,45733481:1552541,522973,224134
r1,254:17205679,45733481:0,747107,224134
g1,248:17533359,45733481
g1,248:17533359,45733481
$1,248:17533359,45733481
x1,248:17821445,45733481
(1,248:17821445,45831784:609095,197518,65536
x1,248:18145411,45831784
(1,248:18145411,45897320:252361,141084,0
x1,248:18365004,45897320
)
)
$1,248:18430540,45733481
g1,248:18430540,45733481
g1,248:18758220,45733481
)
g1,248:18758220,45733481
)
]
g1,248:18430540,45374348
(1,248:18430540,44450282:482420,26213,1546666
x1,248:18912960,44450282
)
)
k1,248:19218689,45374348:305729
x1,248:19655597,45374348
k1,249:19655597,45374348:0
)
(1,249:3552215,46548254:16103382,551306,141880
x1,249:4025531,46548254
(1,248:4025531,46310429:2540021,313481,65536
x1,248:4465900,46310429
x1,248:4821996,46310429
(1,248:4821996,46375965:252361,141084,0
x1,248:5041589,46375965
)
x1,248:5924327,46310429
x1,248:6280423,46310429
(1,248:6280423,46375965:252361,141084,0
x1,248:6500016,46375965
)
)
$1,248:6565552,46548254
x1,248:6729392,46548254
k1,248:7093279,46548254:363887
x1,248:7748630,46548254
k1,248:8112516,46548254:363886
x1,248:9059490,46548254
k1,248:9423377,46548254:363887
x1,248:10934623,46548254
k1,248:11298510,46548254:363887
x1,248:12062654,46548254
k1,248:12426540,46548254:363886
x1,248:13045196,46548254
x1,248:13359772,46548254
x1,248:13640924,46548254
k1,248:14004811,46548254:363887
x1,248:14805650,46548254
k1,248:15169536,46548254:363886
x1,248:16479583,46548254
k1,248:16843470,46548254:363887
x1,248:17134446,46548254
x1,248:17462126,46548254
x1,248:17779982,46548254
x1,248:18454989,46548254
x1,248:19655597,46548254
k1,248:19655597,46548254:0
)
(1,249:3552215,47334686:16103382,551306,180508
x1,249:4353054,47334686
x1,249:4935652,47334686
x1,249:5936372,47334686
k1,248:6323737,47334686:387365
$1,248:6323737,47334686
x1,248:7051916,47334686
[1,248:7051916,47515194:505267,731814,0
(1,248:7051916,47096861:421979,313481,0
x1,248:7408997,47096861
)
(1,248:7051916,47515194:505267,313481,0
x1,248:7492285,47515194
)
]
x1,248:7739228,47334686
k1,248:7848452,47334686:109224
x1,248:8321768,47334686
[1,248:8321768,47515194:505267,731814,0
(1,248:8321768,47096861:379655,313481,0
x1,248:8643579,47096861
)
(1,248:8321768,47515194:505267,313481,0
x1,248:8762137,47515194
)
]
x1,248:9009080,47334686
k1,248:9118304,47334686:109224
x1,248:9591620,47334686
[1,248:9591620,47515194:768866,731814,0
(1,248:9591620,47096861:768866,313481,0
x1,248:9913431,47096861
x1,248:10295588,47096861
)
(1,248:9591620,47515194:505267,313481,0
x1,248:10031989,47515194
)
]
x1,248:10615349,47334686
$1,248:10615349,47334686
x1,248:10779189,47334686
k1,248:11166554,47334686:387365
x1,248:12149576,47334686
k1,248:12536941,47334686:387365
x1,248:13301085,47334686
k1,248:13688450,47334686:387365
x1,248:14925762,47334686
k1,248:15313127,47334686:387365
x1,248:15822990,47334686
k1,248:16210355,47334686:387365
x1,248:17338874,47334686
x1,248:18467393,47334686
k1,248:18854758,47334686:387365
x1,248:19655597,47334686
k1,248:19655597,47334686:0
)
(1,249:3552215,48121118:16103382,557059,229380
x1,249:4389758,48121118
x1,249:5372780,48121118
k1,248:5539861,48121118:167081
x1,248:6049724,48121118
x1,248:6595636,48121118
x1,248:7614707,48121118
x1,248:8634433,48121118
k1,248:8801515,48121118:167082
$1,248:8801515,48121118
x1,248:9089601,48121118
k1,248:9250251,48121118:109224
(1,248:9250251,48121118:2781826,557059,229380
(1,248:9250251,47590272:273068,26213,760226
x1,248:9523319,47590272
)
(1,248:9523319,48121118:2235690,551306,127431
(1,248:9523319,48121118:944903,551306,0
x1,248:9925182,48121118
(1,248:9962955,47883293:505267,313481,0
x1,248:10403324,47883293
)
)
x1,248:10650267,48121118
g1,248:10759491,48121118
(1,248:10759491,48121118:999518,551306,0
x1,248:11206866,48121118
(1,248:11253742,47883293:505267,313481,0
x1,248:11694111,47883293
)
)
)
(1,248:11759009,47590272:273068,26213,760226
x1,248:12032077,47590272
)
)
$1,248:12032077,48121118
x1,248:12195917,48121118
k1,248:12362998,48121118:167081
x1,248:13637005,48121118
k1,248:13804087,48121118:167082
x1,248:14787109,48121118
k1,248:14954190,48121118:167081
x1,248:16300933,48121118
k1,248:16468015,48121118:167082
x1,248:17268854,48121118
x1,248:17851452,48121118
x1,248:18688332,48121118
k1,248:18855413,48121118:167081
x1,248:19655597,48121118
k1,248:19655597,48121118:0
)
]
g1,290:19655597,48121118
)
k1,290:20129219,48121118:473622
r1,290:20129219,48121118:0,44826624,0
k1,290:20602840,48121118:473621
(1,290:20602840,48121118:16103382,44826624,0
[1,290:20602840,48121118:16103382,44826624,0
(1,249:20602840,4080926:16103382,603348,180508
x1,249:21767408,4080926
x1,249:23042062,4080926
g1,248:23271442,4080926
x1,248:23817354,4080926
g1,248:24046734,4080926
x1,248:24920326,4080926
g1,248:25149706,4080926
x1,248:25768362,4080926
x1,248:26860833,4080926
g1,248:27090213,4080926
x1,248:27417893,4080926
x1,248:28092900,4080926
x1,248:29439643,4080926
g1,248:29669023,4080926
$1,248:29669023,4080926
[1,248:29669023,4080926:1020543,603348,98303
(1,248:29817436,3915266:0,437688,0
x1,248:30145117,3915266
)
(1,248:29669023,4080926:1020543,447828,98303
x1,248:30184299,4080926
(1,248:30184299,4179229:505267,313481,0
x1,248:30624668,4179229
)
)
]
$1,248:30689566,4080926
g1,248:30918946,4080926
x1,248:31865282,4080926
g1,248:32094662,4080926
$1,248:32094662,4080926
x1,248:32567978,4080926
[1,248:32567978,4261434:505267,731814,0
(1,248:32567978,3843101:455113,313481,0
x1,248:32877455,3843101
)
(1,248:32567978,4261434:505267,313481,0
x1,248:33008347,4261434
)
]
$1,248:33073245,4080926
x1,248:33255428,4080926
k1,249:36706222,4080926:3450794
g1,249:36706222,4080926
)
(1,254:20602840,5654079:16103382,950279,622600
g1,254:20940527,5654079
(1,254:20940527,5654079:0,950279,622600
g1,254:20940527,5654079
(1,254:20940527,5654079:0,550500,235932
[1,254:20940527,5654079:0,550500,235932
(1,73:20940527,5654079:0,550500,235932
r1,254:20940527,5654079:0,786432,235932
)
]
)
(1,254:20940527,5654079:0,0,0
$1,254:20940527,5654079
h1,254:20940527,5654079:0,0,0
$1,254:20940527,5654079
)
)
g1,254:20940527,5654079
(1,254:20940527,5654079:14336183,950279,622600
(1,254:20940527,5654079:7591347,950279,622600
$1,254:20940527,5654079
(1,254:20940527,5654079:7591347,950279,622600
h1,254:20940527,5654079:0,0,0
x1,254:21413843,5654079
[1,254:21413843,5846678:896297,821015,0
(1,254:21413843,5339144:896297,313481,89201
x1,254:21770924,5339144
x1,254:22252296,5339144
)
(1,254:21413843,5846678:505267,313481,0
x1,254:21854212,5846678
)
]
g1,254:22492180,5654079
x1,254:23001906,5654079
g1,254:23183946,5654079
(1,254:23183946,5654079:5056659,950279,622600
(1,254:23183946,4730013:482420,26213,1546666
x1,254:23666366,4730013
)
g1,254:23338686,5654079
[1,254:23338686,5654079:4747179,941828,614148
(1,254:23338686,5268653:4747179,556402,224134
g1,254:23338686,5268653
(1,254:23338686,5268653:1897542,556402,224134
r1,254:23338686,5268653:0,747107,224134
g1,254:23666366,5268653
k1,254:23798166,5268653:131800
$1,254:23798166,5268653
x1,254:24271482,5268653
[1,254:24271482,5449161:505267,731814,0
(1,254:24271482,5030828:421979,313481,0
x1,254:24628563,5030828
)
(1,254:24271482,5449161:505267,313481,0
x1,254:24711851,5449161
)
]
$1,254:24776749,5268653
k1,254:24908548,5268653:131799
g1,254:25236228,5268653
)
g1,254:25236228,5268653
(1,254:25236228,5268653:2849637,556402,224134
g1,254:25563908,5268653
g1,254:25563908,5268653
$1,254:25563908,5268653
x1,254:26292087,5268653
[1,254:26292087,5449161:768866,731814,0
(1,254:26292087,5030828:768866,313481,0
x1,254:26613898,5030828
x1,254:26996055,5030828
)
(1,254:26292087,5449161:505267,313481,0
x1,254:26732456,5449161
)
]
x1,254:27315816,5268653
(1,254:27315816,5030828:442369,318577,0
x1,254:27725417,5030828
)
$1,254:27758185,5268653
$1,254:27758185,5268653
h1,254:27758185,5268653:0,0,0
$1,254:27758185,5268653
g1,254:27758185,5268653
g1,254:28085865,5268653
)
g1,254:28085865,5268653
)
(1,254:23338686,6044093:4747179,551306,224134
g1,254:23338686,6044093
(1,254:23338686,6044093:1897542,551306,224134
r1,254:23338686,6044093:0,747107,224134
g1,254:23666366,6044093
g1,254:23666366,6044093
$1,254:23666366,6044093
x1,254:24139682,6044093
[1,254:24139682,6224601:768866,731814,0
(1,254:24139682,5806268:768866,313481,0
x1,254:24461493,5806268
x1,254:24843650,5806268
)
(1,254:24139682,6224601:505267,313481,0
x1,254:24580051,6224601
)
]
$1,254:24908548,6044093
g1,254:24908548,6044093
g1,254:25236228,6044093
)
g1,254:25236228,6044093
(1,254:25236228,6044093:2849637,551306,224134
g1,254:25563908,6044093
k1,254:26171755,6044093:607847
$1,254:26171755,6044093
x1,254:26645071,6044093
[1,254:26645071,6224601:505267,731814,0
(1,254:26645071,5806268:379655,313481,0
x1,254:26966882,5806268
)
(1,254:26645071,6224601:505267,313481,0
x1,254:27085440,6224601
)
]
$1,254:27150338,6044093
k1,254:27758185,6044093:607847
g1,254:28085865,6044093
)
g1,254:28085865,6044093
)
]
g1,254:27758185,5654079
(1,254:27758185,4730013:482420,26213,1546666
x1,254:28240605,4730013
)
)
g1,254:28349829,5654079
x1,254:28531874,5654079
)
$1,254:28531874,5654079
)
k1,254:35276710,5654079:6744836
)
g1,254:35932070,5654079
(1,254:35932070,5654079:774152,950279,622600
(1,254:36706222,5654079:0,550500,235932
k1,254:35614398,5654079:-1091824
(1,254:35614398,5654079:1091824,550500,235932
(1,254:35614398,5654079:0,550500,235932
[1,254:35614398,5654079:0,550500,235932
(1,73:35614398,5654079:0,550500,235932
r1,254:35614398,5654079:0,786432,235932
)
]
)
(1,254:35614398,5654079:1091824,446948,116320
x1,254:36487990,5654079
x1,254:36706222,5654079
)
)
)
)
g1,254:36706222,5654079
)
(1,254:20602840,7263102:16103382,603348,235932
g1,254:20940527,7263102
(1,254:20940527,7263102:0,603348,235932
g1,254:20940527,7263102
(1,254:20940527,7263102:0,550500,235932
[1,254:20940527,7263102:0,550500,235932
(1,73:20940527,7263102:0,550500,235932
r1,254:20940527,7263102:0,786432,235932
)
]
)
(1,254:20940527,7263102:0,0,0
$1,254:20940527,7263102
h1,254:20940527,7263102:0,0,0
$1,254:20940527,7263102
)
)
g1,254:20940527,7263102
(1,254:20940527,7263102:14336183,603348,235932
(1,254:20940527,7263102:14336183,603348,163840
$1,254:20940527,7263102
(1,254:20940527,7263102:14336183,603348,163840
h1,254:20940527,7263102:0,0,0
x1,254:21413843,7263102
[1,254:21413843,7425118:505267,746090,0
(1,254:21413843,6992509:421979,313481,0
x1,254:21770924,6992509
)
(1,254:21413843,7425118:505267,313481,0
x1,254:21854212,7425118
)
]
g1,254:22101150,7263102
x1,254:22610876,7263102
g1,254:22792916,7263102
(1,254:22792916,7263102:12301749,603348,163840
[1,254:22792916,7263102:1020543,603348,98303
(1,254:22941329,7097442:0,437688,0
x1,254:23269010,7097442
)
(1,254:22792916,7263102:1020543,447828,98303
x1,254:23308192,7263102
(1,254:23308192,7361405:505267,313481,0
x1,254:23748561,7361405
)
)
]
[1,254:23813459,7263102:973667,603348,98303
(1,254:23961872,7097442:0,437688,0
x1,254:24289553,7097442
)
(1,254:23813459,7263102:973667,447828,98303
x1,254:24281859,7263102
(1,254:24281859,7361405:505267,313481,0
x1,254:24722228,7361405
)
)
]
x1,254:25305224,7263102
[1,254:25305224,7263102:973667,603348,162016
(1,254:25453637,7097442:0,437688,0
x1,254:25781318,7097442
)
(1,254:25305224,7263102:973667,589170,162016
x1,254:25773624,7263102
[1,254:25773624,7425118:505267,751186,0
(1,254:25820500,6992509:442369,318577,0
x1,254:26230101,6992509
)
(1,254:25773624,7425118:505267,313481,0
x1,254:26213993,7425118
)
]
)
]
[1,254:26278891,7263102:1020543,603348,162016
(1,254:26427304,7097442:0,437688,0
x1,254:26754985,7097442
)
(1,254:26278891,7263102:1020543,589170,162016
x1,254:26794167,7263102
[1,254:26794167,7425118:505267,751186,0
(1,254:26794167,6992509:442369,318577,0
x1,254:27203768,6992509
)
(1,254:26794167,7425118:505267,313481,0
x1,254:27234536,7425118
)
]
)
]
g1,254:27445066,7263102
x1,254:27954792,7263102
g1,254:28100424,7263102
[1,254:28100424,7263102:1020543,603348,98303
(1,254:28248837,7097442:0,437688,0
x1,254:28576518,7097442
)
(1,254:28100424,7263102:1020543,447828,98303
x1,254:28615700,7263102
(1,254:28615700,7361405:505267,313481,0
x1,254:29056069,7361405
)
)
]
x1,254:29663916,7263102
(1,254:29663916,7361405:505267,313481,0
x1,254:30104285,7361405
)
g1,254:30314815,7263102
x1,254:30824541,7263102
g1,254:30970173,7263102
x1,254:31443489,7263102
(1,254:31443489,6992509:596197,313481,0
x1,254:31936376,6992509
)
x1,254:32294549,7263102
[1,254:32294549,7263102:1020543,603348,162016
(1,254:32442962,7097442:0,437688,0
x1,254:32770643,7097442
)
(1,254:32294549,7263102:1020543,589170,162016
x1,254:32809825,7263102
[1,254:32809825,7425118:505267,751186,0
(1,254:32809825,6992509:442369,318577,0
x1,254:33219426,6992509
)
(1,254:32809825,7425118:505267,313481,0
x1,254:33250194,7425118
)
]
)
]
g1,254:33460724,7263102
x1,254:33970450,7263102
g1,254:34116082,7263102
(1,254:34116082,7263102:978583,584074,162016
x1,254:34589398,7263102
[1,254:34589398,7425118:505267,746090,0
(1,254:34589398,6992509:455113,313481,0
x1,254:34898875,6992509
)
(1,254:34589398,7425118:505267,313481,0
x1,254:35029767,7425118
)
]
)
)
x1,254:35276710,7263102
)
$1,254:35276710,7263102
)
g1,254:35276710,7263102
)
g1,254:35932070,7263102
(1,254:35932070,7263102:774152,603348,235932
(1,254:36706222,7263102:0,550500,235932
k1,254:35614398,7263102:-1091824
(1,254:35614398,7263102:1091824,550500,235932
(1,254:35614398,7263102:0,550500,235932
[1,254:35614398,7263102:0,550500,235932
(1,73:35614398,7263102:0,550500,235932
r1,254:35614398,7263102:0,786432,235932
)
]
)
(1,254:35614398,7263102:1091824,446948,116320
x1,254:36487990,7263102
x1,254:36706222,7263102
)
)
)
)
g1,254:36706222,7263102
)
(1,254:20602840,8485457:16103382,603348,235932
g1,254:20940527,8485457
(1,254:20940527,8485457:0,603348,235932
g1,254:20940527,8485457
(1,254:20940527,8485457:0,550500,235932
[1,254:20940527,8485457:0,550500,235932
(1,73:20940527,8485457:0,550500,235932
r1,254:20940527,8485457:0,786432,235932
)
]
)
(1,254:20940527,8485457:0,0,0
$1,254:20940527,8485457
h1,254:20940527,8485457:0,0,0
$1,254:20940527,8485457
)
)
g1,254:20940527,8485457
(1,254:20940527,8485457:14336183,603348,235932
(1,254:20940527,8485457:4648232,603348,162016
$1,254:20940527,8485457
(1,254:20940527,8485457:4648232,603348,162016
h1,254:20940527,8485457:0,0,0
x1,254:21413843,8485457
[1,254:21413843,8647473:505267,746090,0
(1,254:21413843,8214864:379655,313481,0
x1,254:21735654,8214864
)
(1,254:21413843,8647473:505267,313481,0
x1,254:21854212,8647473
)
]
g1,254:22101150,8485457
x1,254:22610876,8485457
g1,254:22792916,8485457
(1,254:22792916,8485457:2613798,603348,162016
[1,254:22792916,8485457:1047850,603348,98303
(1,254:22945880,8319797:0,437688,0
x1,254:23273561,8319797
)
(1,254:22792916,8485457:1047850,447828,98303
x1,254:23335499,8485457
(1,254:23335499,8583760:505267,313481,0
x1,254:23775868,8583760
)
)
]
x1,254:24358864,8485457
[1,254:24358864,8485457:1047850,603348,162016
(1,254:24511828,8319797:0,437688,0
x1,254:24839509,8319797
)
(1,254:24358864,8485457:1047850,589170,162016
x1,254:24901447,8485457
[1,254:24901447,8647473:505267,751186,0
(1,254:24919652,8214864:442369,318577,0
x1,254:25329253,8214864
)
(1,254:24901447,8647473:505267,313481,0
x1,254:25341816,8647473
)
]
)
]
)
x1,254:25588759,8485457
)
$1,254:25588759,8485457
)
k1,254:35276710,8485457:9687951
)
g1,254:35932070,8485457
(1,254:35932070,8485457:774152,603348,235932
(1,254:36706222,8485457:0,550500,235932
k1,254:35614398,8485457:-1091824
(1,254:35614398,8485457:1091824,550500,235932
(1,254:35614398,8485457:0,550500,235932
[1,254:35614398,8485457:0,550500,235932
(1,73:35614398,8485457:0,550500,235932
r1,254:35614398,8485457:0,786432,235932
)
]
)
(1,254:35614398,8485457:1091824,446948,116320
x1,254:36487990,8485457
x1,254:36706222,8485457
)
)
)
)
g1,254:36706222,8485457
)
(1,254:20602840,9707812:16103382,603348,235932
g1,254:20940527,9707812
(1,254:20940527,9707812:0,603348,235932
g1,254:20940527,9707812
(1,254:20940527,9707812:0,550500,235932
[1,254:20940527,9707812:0,550500,235932
(1,73:20940527,9707812:0,550500,235932
r1,254:20940527,9707812:0,786432,235932
)
]
)
(1,254:20940527,9707812:0,0,0
$1,254:20940527,9707812
h1,254:20940527,9707812:0,0,0
$1,254:20940527,9707812
)
)
g1,254:20940527,9707812
(1,254:20940527,9707812:14336183,603348,235932
(1,254:20940527,9707812:5858191,603348,162016
$1,254:20940527,9707812
(1,254:20940527,9707812:5858191,603348,162016
h1,254:20940527,9707812:0,0,0
x1,254:21413843,9707812
[1,254:21413843,9869828:768866,746090,0
(1,254:21413843,9437219:768866,313481,0
x1,254:21735654,9437219
x1,254:22117811,9437219
)
(1,254:21413843,9869828:505267,313481,0
x1,254:21854212,9869828
)
]
g1,254:22364749,9707812
x1,254:22874475,9707812
g1,254:23056515,9707812
(1,254:23056515,9707812:3560158,603348,162016
[1,254:23056515,9707812:1020543,603348,98303
(1,254:23204928,9542152:0,437688,0
x1,254:23532609,9542152
)
(1,254:23056515,9707812:1020543,447828,98303
x1,254:23571791,9707812
(1,254:23571791,9806115:505267,313481,0
x1,254:24012160,9806115
)
)
]
[1,254:24077058,9707812:973667,603348,98303
(1,254:24225471,9542152:0,437688,0
x1,254:24553152,9542152
)
(1,254:24077058,9707812:973667,447828,98303
x1,254:24545458,9707812
(1,254:24545458,9806115:505267,313481,0
x1,254:24985827,9806115
)
)
]
x1,254:25568823,9707812
[1,254:25568823,9707812:1047850,603348,162016
(1,254:25721787,9542152:0,437688,0
x1,254:26049468,9542152
)
(1,254:25568823,9707812:1047850,589170,162016
x1,254:26111406,9707812
[1,254:26111406,9869828:505267,751186,0
(1,254:26129611,9437219:442369,318577,0
x1,254:26539212,9437219
)
(1,254:26111406,9869828:505267,313481,0
x1,254:26551775,9869828
)
]
)
]
)
x1,254:26798718,9707812
)
$1,254:26798718,9707812
)
k1,254:35276710,9707812:8477992
)
g1,254:35932070,9707812
(1,254:35932070,9707812:774152,603348,235932
(1,254:36706222,9707812:0,550500,235932
k1,254:35614398,9707812:-1091824
(1,254:35614398,9707812:1091824,550500,235932
(1,254:35614398,9707812:0,550500,235932
[1,254:35614398,9707812:0,550500,235932
(1,73:35614398,9707812:0,550500,235932
r1,254:35614398,9707812:0,786432,235932
)
]
)
(1,254:35614398,9707812:1091824,446948,116320
x1,254:36487990,9707812
x1,254:36706222,9707812
)
)
)
)
g1,254:36706222,9707812
)
(1,256:20602840,11029097:16103382,642987,180508
x1,256:21768054,11029097
k1,255:22104440,11029097:336386
$1,255:22104440,11029097
x1,255:22622538,11029097
k1,255:23002739,11029097:380201
x1,255:23512465,11029097
k1,255:23892667,11029097:380202
(1,255:23892667,11029097:926700,447828,98303
x1,255:24314100,11029097
(1,255:24314100,11127400:505267,313481,0
x1,255:24754469,11127400
)
)
x1,255:25292683,11029097
[1,255:25292683,11191764:498212,713973,0
(1,255:25292683,10791272:498212,313481,0
x1,255:25722469,10791272
)
(1,255:25292683,11191764:294003,295640,0
x1,255:25553918,11191764
)
]
x1,255:26212328,11029097
[1,255:26212328,11209605:533392,736910,0
(1,255:26303351,10791272:442369,318577,0
x1,255:26712952,10791272
)
(1,255:26212328,11209605:505267,313481,0
x1,255:26652697,11209605
)
]
k1,255:26970617,11029097:224897
x1,255:27480343,11029097
k1,255:27705240,11029097:224897
(1,255:27705240,11029097:868673,447828,98303
x1,255:28068646,11029097
(1,255:28068646,11127400:505267,313481,0
x1,255:28509015,11127400
)
)
x1,255:28828776,11029097
(1,255:28828776,11029097:3369804,642987,163844
(1,255:28828776,11029097:1464189,447828,152917
x1,255:29116862,11029097
(1,255:29116862,11127400:1176103,313481,54614
x1,255:29557231,11127400
x1,255:30260197,11127400
)
)
g1,255:30438597,11029097
x1,255:30948323,11029097
g1,255:31093955,11029097
(1,255:31093955,11029097:1104625,642987,163844
(1,255:31093955,10537573:691771,0,655368
x1,255:31785726,10537573
)
(1,255:31785726,10699591:412854,313481,0
x1,255:32095270,10699591
)
)
)
x1,255:32816849,11029097
[1,255:32816849,11209605:505402,736910,0
(1,255:32879882,10791272:442369,318577,0
x1,255:33289483,10791272
)
(1,255:32816849,11209605:505267,313481,0
x1,255:33257218,11209605
)
]
$1,255:33322251,11029097
x1,255:33486091,11029097
k1,255:33822476,11029097:336385
x1,255:34550572,11029097
x1,255:35605692,11029097
k1,255:35942078,11029097:336386
x1,255:36706222,11029097
k1,255:36706222,11029097:0
)
(1,256:20602840,11815529:16103382,551306,180508
x1,256:21949582,11815529
k1,255:22161377,11815529:211795
x1,255:22962216,11815529
k1,255:23174012,11815529:211796
x1,255:24229779,11815529
k1,255:24441574,11815529:211795
x1,255:24951437,11815529
k1,255:25163233,11815529:211796
x1,255:26619415,11815529
k1,255:26831210,11815529:211795
x1,255:27377122,11815529
k1,255:27588918,11815529:211796
x1,255:28935661,11815529
k1,255:29147456,11815529:211795
x1,255:29948295,11815529
x1,255:30530893,11815529
x1,255:31531613,11815529
k1,255:31743409,11815529:211796
x1,255:32507553,11815529
k1,255:32719348,11815529:211795
x1,255:33374708,11815529
x1,255:34321026,11815529
k1,255:34532822,11815529:211796
x1,255:35515844,11815529
k1,255:35727639,11815529:211795
$1,255:35727639,11815529
x1,255:36200955,11815529
[1,255:36200955,11996037:505267,731814,0
(1,255:36200955,11577704:455113,313481,0
x1,255:36510432,11577704
)
(1,255:36200955,11996037:505267,313481,0
x1,255:36641324,11996037
)
]
$1,255:36706222,11815529
k1,256:36706222,11815529:0
)
(1,256:20602840,12601961:16103382,551306,180508
x1,256:21768063,12601961
k1,255:22059462,12601961:291399
x1,255:22678118,12601961
x1,255:24060910,12601961
k1,255:24352309,12601961:291399
x1,255:24862172,12601961
k1,255:25153570,12601961:291398
x1,255:25954409,12601961
k1,255:26245808,12601961:291399
x1,255:26536784,12601961
x1,255:26854640,12601961
x1,255:27946456,12601961
x1,255:29038927,12601961
k1,255:29330326,12601961:291399
x1,255:30094470,12601961
k1,255:30385869,12601961:291399
$1,255:30385869,12601961
x1,255:30859185,12601961
[1,255:30859185,12782469:505267,731814,0
(1,255:30859185,12364136:421979,313481,0
x1,255:31216266,12364136
)
(1,255:30859185,12782469:505267,313481,0
x1,255:31299554,12782469
)
]
$1,255:31364452,12601961
k1,255:31655850,12601961:291398
x1,255:32165713,12601961
k1,255:32457112,12601961:291399
(1,255:32457112,12601961:1091824,446948,116320
x1,255:33330704,12601961
h1,255:33330704,12601961:0,0,0
x1,255:33548936,12601961
)
x1,255:33712776,12601961
k1,255:34004175,12601961:291399
x1,255:35423671,12601961
x1,255:35751351,12601961
x1,255:36069207,12601961
x1,255:36568591,12601961
x1,255:36706222,12601961
k1,255:36706222,12601961:0
)
(1,256:20602840,13388393:16103382,603348,180508
x1,256:21112703,13388393
x1,255:21423999,13388393
x1,255:22032831,13388393
k1,255:22327591,13388393:294760
$1,255:22327591,13388393
x1,255:22582454,13388393
[1,255:22582454,13388393:1020543,603348,98303
(1,255:22730867,13222733:0,437688,0
x1,255:23058548,13222733
)
(1,255:22582454,13388393:1020543,447828,98303
x1,255:23097730,13388393
(1,255:23097730,13486696:505267,313481,0
x1,255:23538099,13486696
)
)
]
x1,255:23785042,13388393
k1,255:23894266,13388393:109224
x1,255:24367582,13388393
[1,255:24367582,13568901:505267,731814,0
(1,255:24367582,13150568:421979,313481,0
x1,255:24724663,13150568
)
(1,255:24367582,13568901:505267,313481,0
x1,255:24807951,13568901
)
]
x1,255:25127712,13388393
$1,255:25127712,13388393
x1,255:25291552,13388393
k1,255:25586312,13388393:294760
x1,255:26387151,13388393
x1,255:27297429,13388393
k1,255:27592189,13388393:294760
$1,255:27592189,13388393
x1,255:28065505,13388393
[1,255:28065505,13568901:505267,731814,0
(1,255:28065505,13150568:455113,313481,0
x1,255:28374982,13150568
)
(1,255:28065505,13568901:505267,313481,0
x1,255:28505874,13568901
)
]
$1,255:28570772,13388393
k1,255:28865533,13388393:294761
x1,255:29302644,13388393
k1,255:29597404,13388393:294760
x1,255:30835362,13388393
k1,255:31130122,13388393:294760
x1,255:31748778,13388393
x1,255:32221937,13388393
x1,255:34078551,13388393
k1,255:34373311,13388393:294760
x1,255:35319647,13388393
k1,255:35614407,13388393:294760
x1,255:36706222,13388393
k1,255:36706222,13388393:0
)
(1,256:20602840,14174825:16103382,603348,180508
x1,256:20930520,14174825
x1,255:22139648,14174825
k1,255:22496474,14174825:356826
x1,255:23697737,14174825
k1,255:24054563,14174825:356826
x1,255:24655514,14174825
k1,255:25012340,14174825:356826
$1,255:25012340,14174825
x1,255:25267203,14174825
[1,255:25267203,14174825:1020543,603348,98303
(1,255:25415616,14009165:0,437688,0
x1,255:25743297,14009165
)
(1,255:25267203,14174825:1020543,447828,98303
x1,255:25782479,14174825
(1,255:25782479,14273128:505267,313481,0
x1,255:26222848,14273128
)
)
]
x1,255:26469791,14174825
k1,255:26579015,14174825:109224
x1,255:27052331,14174825
[1,255:27052331,14355333:505267,731814,0
(1,255:27052331,13937000:455113,313481,0
x1,255:27361808,13937000
)
(1,255:27052331,14355333:505267,313481,0
x1,255:27492700,14355333
)
]
x1,255:27812461,14174825
k1,255:28230517,14174825:418056
x1,255:28885878,14174825
k1,255:29303933,14174825:418055
x1,255:29558796,14174825
[1,255:29558796,14174825:1020543,603348,98303
(1,255:29707209,14009165:0,437688,0
x1,255:30034890,14009165
)
(1,255:29558796,14174825:1020543,447828,98303
x1,255:30074072,14174825
(1,255:30074072,14273128:505267,313481,0
x1,255:30514441,14273128
)
)
]
x1,255:30761384,14174825
k1,255:30870608,14174825:109224
x1,255:31343924,14174825
[1,255:31343924,14355333:505267,731814,0
(1,255:31343924,13937000:421979,313481,0
x1,255:31701005,13937000
)
(1,255:31343924,14355333:505267,313481,0
x1,255:31784293,14355333
)
]
x1,255:32104054,14174825
$1,255:32104054,14174825
k1,255:32460880,14174825:356826
x1,255:32897991,14174825
k1,255:33254817,14174825:356826
x1,255:33873473,14174825
k1,255:34230299,14174825:356826
x1,255:34412482,14174825
x1,255:34740162,14174825
x1,255:35041633,14174825
x1,255:35723200,14174825
x1,255:36706222,14174825
k1,255:36706222,14174825:0
)
(1,256:20602840,14961257:16103382,446948,141880
x1,256:21876839,14961257
x1,256:22422751,14961257
x1,256:23441822,14961257
x1,256:24625388,14961257
k1,255:24891220,14961257:265832
x1,255:26419508,14961257
x1,255:27638468,14961257
k1,255:27904299,14961257:265831
x1,255:28668443,14961257
k1,255:28934275,14961257:265832
x1,255:29843907,14961257
k1,255:30109738,14961257:265831
x1,255:31311002,14961257
k1,255:31576834,14961257:265832
x1,255:32742057,14961257
k1,255:33007888,14961257:265831
x1,255:34063655,14961257
k1,255:34329487,14961257:265832
x1,255:35275823,14961257
k1,255:35541654,14961257:265831
x1,255:36487990,14961257
x1,255:36706222,14961257
k1,256:36706222,14961257:0
)
(1,256:20602840,15747689:16103382,551306,180508
x1,256:22496133,15747689
k1,255:22827722,15747689:331589
x1,255:23337585,15747689
k1,255:23669174,15747689:331589
x1,255:25125356,15747689
k1,255:25456945,15747689:331589
x1,255:26002857,15747689
k1,255:26334446,15747689:331589
x1,255:26807605,15747689
x1,255:27826676,15747689
k1,255:28158266,15747689:331590
$1,255:28158266,15747689
x1,255:28631582,15747689
[1,255:28631582,15928197:505267,731814,0
(1,255:28631582,15509864:455113,313481,0
x1,255:28941059,15509864
)
(1,255:28631582,15928197:505267,313481,0
x1,255:29071951,15928197
)
]
$1,255:29136849,15747689
k1,255:29468438,15747689:331589
x1,255:30014350,15747689
k1,255:30345939,15747689:331589
$1,255:30345939,15747689
x1,255:30819255,15747689
[1,255:30819255,15928197:505267,731814,0
(1,255:30819255,15509864:421979,313481,0
x1,255:31176336,15509864
)
(1,255:30819255,15928197:505267,313481,0
x1,255:31259624,15928197
)
]
$1,255:31324522,15747689
x1,255:31488362,15747689
k1,255:31819951,15747689:331589
x1,255:32985158,15747689
x1,255:33822701,15747689
k1,255:34154290,15747689:331589
x1,255:34955129,15747689
k1,255:35286718,15747689:331589
x1,255:36487990,15747689
x1,255:36706222,15747689
k1,256:36706222,15747689:0
)
(1,256:20602840,16534121:16103382,551306,180508
x1,256:21585862,16534121
k1,255:21934965,16534121:349103
x1,255:22444828,16534121
k1,255:22793931,16534121:349103
x1,255:24250113,16534121
k1,255:24599216,16534121:349103
x1,255:25145128,16534121
k1,255:25494231,16534121:349103
$1,255:25494231,16534121
x1,255:25967547,16534121
[1,255:25967547,16714629:505267,731814,0
(1,255:25967547,16296296:421979,313481,0
x1,255:26324628,16296296
)
(1,255:25967547,16714629:505267,313481,0
x1,255:26407916,16714629
)
]
$1,255:26472814,16534121
k1,255:26821918,16534121:349104
x1,255:27295077,16534121
x1,255:27804940,16534121
x1,255:28516652,16534121
k1,255:28865755,16534121:349103
x1,255:29448363,16534121
k1,255:29797466,16534121:349103
x1,255:30307329,16534121
k1,255:30656432,16534121:349103
x1,255:32003174,16534121
k1,255:32352277,16534121:349103
x1,255:33044323,16534121
x1,255:33844507,16534121
k1,255:34193610,16534121:349103
x1,255:34958401,16534121
x1,255:35468264,16534121
x1,255:36706222,16534121
k1,255:36706222,16534121:0
)
(1,256:20602840,17320553:16103382,446948,141880
x1,256:21549176,17320553
x1,256:23442469,17320553
k1,255:23717311,17320553:274842
x1,255:24663647,17320553
k1,255:24938489,17320553:274842
x1,255:25229465,17320553
k1,255:25504307,17320553:274842
x1,255:26122963,17320553
x1,255:26450643,17320553
x1,255:26752114,17320553
x1,255:27033266,17320553
x1,255:27351122,17320553
k1,255:27625964,17320553:274842
x1,255:28681731,17320553
k1,255:28956572,17320553:274841
x1,255:30121140,17320553
x1,255:31304706,17320553
k1,255:31579548,17320553:274842
x1,255:32852900,17320553
x1,255:34053499,17320553
x1,255:34191130,17320553
k1,255:34465972,17320553:274842
x1,255:35230116,17320553
k1,255:35504958,17320553:274842
x1,255:36706222,17320553
k1,255:36706222,17320553:0
)
(1,256:20602840,18106985:16103382,603348,180508
x1,256:21403679,18106985
k1,255:21709462,18106985:305783
x1,255:22910734,18106985
x1,255:23893756,18106985
k1,255:24199540,18106985:305784
x1,255:24709403,18106985
k1,255:25015186,18106985:305783
x1,255:26471368,18106985
k1,255:26777152,18106985:305784
x1,255:27323064,18106985
k1,255:27628847,18106985:305783
$1,255:27628847,18106985
x1,255:27883710,18106985
[1,255:27883710,18106985:1020543,603348,98303
(1,255:28032123,17941325:0,437688,0
x1,255:28359804,17941325
)
(1,255:27883710,18106985:1020543,447828,98303
x1,255:28398986,18106985
(1,255:28398986,18205288:505267,313481,0
x1,255:28839355,18205288
)
)
]
x1,255:29086298,18106985
k1,255:29195522,18106985:109224
x1,255:29668838,18106985
[1,255:29668838,18287493:505267,731814,0
(1,255:29668838,17869160:421979,313481,0
x1,255:30025919,17869160
)
(1,255:29668838,18287493:505267,313481,0
x1,255:30109207,18287493
)
]
x1,255:30428968,18106985
$1,255:30428968,18106985
x1,255:30592808,18106985
k1,255:30898592,18106985:305784
x1,255:32281392,18106985
k1,255:32587175,18106985:305783
x1,255:33351319,18106985
k1,255:33657103,18106985:305784
x1,255:34275759,18106985
x1,255:34590335,18106985
x1,255:34871487,18106985
k1,255:35177270,18106985:305783
x1,255:36706222,18106985
k1,255:36706222,18106985:0
)
(1,256:20602840,18893417:16103382,603348,180508
x1,256:21258200,18893417
x1,256:21622566,18893417
x1,256:22605588,18893417
k1,255:22873233,18893417:267645
$1,255:22873233,18893417
x1,255:23128096,18893417
[1,255:23128096,18893417:1020543,603348,98303
(1,255:23276509,18727757:0,437688,0
x1,255:23604190,18727757
)
(1,255:23128096,18893417:1020543,447828,98303
x1,255:23643372,18893417
(1,255:23643372,18991720:505267,313481,0
x1,255:24083741,18991720
)
)
]
x1,255:24330684,18893417
k1,255:24439908,18893417:109224
x1,255:24913224,18893417
[1,255:24913224,19073925:505267,731814,0
(1,255:24913224,18655592:421979,313481,0
x1,255:25270305,18655592
)
(1,255:24913224,19073925:505267,313481,0
x1,255:25353593,19073925
)
]
x1,255:25673354,18893417
$1,255:25673354,18893417
x1,255:25837194,18893417
k1,255:26104840,18893417:267646
x1,255:26868984,18893417
k1,255:27136629,18893417:267645
x1,255:27427605,18893417
x1,255:27745461,18893417
x1,255:28910011,18893417
k1,255:29177656,18893417:267645
x1,255:29978495,18893417
k1,255:30246140,18893417:267645
x1,255:30901500,18893417
x1,255:31265866,18893417
x1,255:32248888,18893417
k1,255:32516534,18893417:267646
$1,255:32516534,18893417
x1,255:32989850,18893417
[1,255:32989850,19073925:505267,731814,0
(1,255:32989850,18655592:455113,313481,0
x1,255:33299327,18655592
)
(1,255:32989850,19073925:505267,313481,0
x1,255:33430219,19073925
)
]
$1,255:33495117,18893417
k1,255:33762762,18893417:267645
x1,255:34345370,18893417
x1,255:35182913,18893417
k1,255:35450558,18893417:267645
(1,255:35450558,18893417:1091824,446948,116320
x1,255:36324150,18893417
h1,255:36324150,18893417:0,0,0
x1,255:36542382,18893417
)
x1,255:36706222,18893417
k1,255:36706222,18893417:0
)
(1,256:20602840,19679849:16103382,446948,9168
x1,256:21621920,19679849
k1,255:22001902,19679849:379982
x1,255:23021621,19679849
k1,255:23401602,19679849:379981
x1,255:24347938,19679849
x1,255:25986303,19679849
k1,255:26366285,19679849:379982
x1,255:27349307,19679849
k1,255:27729289,19679849:379982
x1,255:28493433,19679849
k1,255:28873415,19679849:379982
x1,255:30110727,19679849
k1,255:30490708,19679849:379981
x1,255:31000571,19679849
k1,255:31380553,19679849:379982
x1,255:31999209,19679849
x1,255:33345305,19679849
k1,255:33725287,19679849:379982
x1,255:34162398,19679849
k1,255:34542379,19679849:379981
x1,255:35525401,19679849
k1,255:35905383,19679849:379982
x1,255:36706222,19679849
k1,255:36706222,19679849:0
)
(1,256:20602840,20466281:16103382,551306,180508
x1,256:20893816,20466281
x1,256:21211672,20466281
x1,256:22994878,20466281
k1,255:23175357,20466281:180479
$1,255:23175357,20466281
x1,255:23648673,20466281
[1,255:23648673,20646789:505267,731814,0
(1,255:23648673,20228456:455113,313481,0
x1,255:23958150,20228456
)
(1,255:23648673,20646789:505267,313481,0
x1,255:24089042,20646789
)
]
$1,255:24153940,20466281
k1,255:24334419,20466281:180479
x1,255:24771530,20466281
k1,255:24952009,20466281:180479
x1,255:25242985,20466281
x1,255:25425168,20466281
x1,255:25891783,20466281
x1,255:26758814,20466281
k1,255:26939293,20466281:180479
x1,255:27849581,20466281
x1,255:28031764,20466281
x1,255:28396130,20466281
x1,255:28707426,20466281
x1,255:28988578,20466281
k1,255:29169057,20466281:180479
x1,255:29787713,20466281
x1,255:30152089,20466281
x1,255:31135111,20466281
k1,255:31315590,20466281:180479
x1,255:32079726,20466281
k1,255:32260205,20466281:180479
x1,255:32624571,20466281
k1,255:32805050,20466281:180479
x1,255:33242161,20466281
k1,255:33422640,20466281:180479
x1,255:33713616,20466281
k1,255:33894095,20466281:180479
x1,255:34185071,20466281
x1,255:34512751,20466281
x1,255:34830607,20466281
x1,255:35505614,20466281
x1,255:36706222,20466281
k1,255:36706222,20466281:0
)
(1,256:20602840,21252713:16103382,551306,180508
x1,256:21403679,21252713
x1,256:22696029,21252713
k1,255:23027342,21252713:331313
x1,255:24447493,21252713
k1,255:24778806,21252713:331313
(1,255:24778806,21252713:1091824,446948,116320
x1,255:25652398,21252713
h1,255:25652398,21252713:0,0,0
x1,255:25870630,21252713
)
x1,255:26034470,21252713
k1,255:26365782,21252713:331312
x1,255:26730148,21252713
k1,255:27061461,21252713:331313
x1,255:27498572,21252713
k1,255:27829885,21252713:331313
x1,255:28994445,21252713
k1,255:29325758,21252713:331313
x1,255:29835621,21252713
k1,255:30166934,21252713:331313
x1,255:30494614,21252713
x1,255:30775766,21252713
x1,255:31722093,21252713
k1,255:32053405,21252713:331312
x1,255:33036427,21252713
k1,255:33367740,21252713:331313
$1,255:33367740,21252713
x1,255:33841056,21252713
[1,255:33841056,21433221:505267,731814,0
(1,255:33841056,21014888:455113,313481,0
x1,255:34150533,21014888
)
(1,255:33841056,21433221:505267,313481,0
x1,255:34281425,21433221
)
]
k1,255:34717131,21252713:370808
x1,255:35226857,21252713
k1,255:35597664,21252713:370807
x1,255:35974494,21252713
$1,255:35974494,21252713
k1,255:36305807,21252713:331313
x1,255:36706222,21252713
k1,255:36706222,21252713:0
)
(1,256:20602840,22039145:16103382,603348,180508
x1,256:21549176,22039145
k1,255:21842997,22039145:293821
x1,255:23008220,22039145
k1,255:23302040,22039145:293820
x1,255:23702455,22039145
k1,255:23996276,22039145:293821
$1,255:23996276,22039145
x1,255:24469592,22039145
[1,255:24469592,22219653:505267,731814,0
(1,255:24469592,21801320:421979,313481,0
x1,255:24826673,21801320
)
(1,255:24469592,22219653:505267,313481,0
x1,255:24909961,22219653
)
]
k1,255:25168226,22039145:193367
x1,255:25677952,22039145
k1,255:25871318,22039145:193366
[1,255:25871318,22039145:1020543,603348,98303
(1,255:26019731,21873485:0,437688,0
x1,255:26347412,21873485
)
(1,255:25871318,22039145:1020543,447828,98303
x1,255:26386594,22039145
(1,255:26386594,22137448:505267,313481,0
x1,255:26826963,22137448
)
)
]
x1,255:27146724,22039145
[1,255:27146724,22039145:973667,603348,98303
(1,255:27295137,21873485:0,437688,0
x1,255:27622818,21873485
)
(1,255:27146724,22039145:973667,447828,98303
x1,255:27615124,22039145
(1,255:27615124,22137448:505267,313481,0
x1,255:28055493,22137448
)
)
]
x1,255:28638489,22039145
[1,255:28638489,22039145:973667,603348,180508
(1,255:28786902,21873485:0,437688,0
x1,255:29114583,21873485
)
(1,255:28638489,22039145:973667,556402,180508
x1,255:29106889,22039145
[1,255:29106889,22219653:505267,736910,0
(1,255:29153765,21801320:442369,318577,0
x1,255:29563366,21801320
)
(1,255:29106889,22219653:505267,313481,0
x1,255:29547258,22219653
)
]
)
]
k1,255:29805523,22039145:193367
x1,255:30315249,22039145
k1,255:30508616,22039145:193367
x1,255:31051565,22039145
(1,255:31051565,22137448:505267,313481,0
x1,255:31491934,22137448
)
k1,255:31750198,22039145:193366
x1,255:32259924,22039145
k1,255:32453291,22039145:193367
x1,255:32926607,22039145
(1,255:32926607,21801320:596197,313481,0
x1,255:33419494,21801320
)
x1,255:34032530,22039145
[1,255:34032530,22039145:1020543,603348,180508
(1,255:34180943,21873485:0,437688,0
x1,255:34508624,21873485
)
(1,255:34032530,22039145:1020543,556402,180508
x1,255:34547806,22039145
[1,255:34547806,22219653:505267,736910,0
(1,255:34547806,21801320:442369,318577,0
x1,255:34957407,21801320
)
(1,255:34547806,22219653:505267,313481,0
x1,255:34988175,22219653
)
]
)
]
k1,255:35354449,22039145:301376
x1,255:35864175,22039145
k1,255:36165552,22039145:301377
x1,255:36542382,22039145
$1,255:36542382,22039145
x1,255:36706222,22039145
k1,255:36706222,22039145:0
)
(1,256:20602840,22825577:16103382,446948,141880
x1,256:21330936,22825577
x1,256:22168479,22825577
k1,255:22412279,22825577:243800
x1,255:23468046,22825577
x1,255:24632614,22825577
k1,255:24876414,22825577:243800
x1,255:26405358,22825577
k1,255:26649158,22825577:243800
x1,255:27777677,22825577
x1,255:28578516,22825577
x1,255:29889218,22825577
k1,255:30133019,22825577:243801
x1,255:31334291,22825577
x1,255:31625267,22825577
x1,255:32753769,22825577
k1,255:32997569,22825577:243800
x1,255:34253233,22825577
k1,255:34497033,22825577:243800
x1,255:35297872,22825577
k1,255:35541672,22825577:243800
x1,255:36706222,22825577
k1,255:36706222,22825577:0
)
(1,256:20602840,23612009:16103382,446948,141880
x1,256:21585880,23612009
x1,256:22277926,23612009
x1,256:23078110,23612009
k1,255:23250759,23612009:172649
x1,255:23760622,23612009
x1,255:25180117,23612009
x1,255:25872163,23612009
k1,255:26044811,23612009:172648
x1,255:26954443,23612009
k1,255:27127092,23612009:172649
x1,255:27745748,23612009
k1,255:27918396,23612009:172648
x1,255:28427604,23612009
x1,255:29466986,23612009
x1,255:30267825,23612009
k1,255:30440474,23612009:172649
x1,255:30986378,23612009
k1,255:31159026,23612009:172648
x1,255:31450002,23612009
k1,255:31622651,23612009:172649
x1,255:33297082,23612009
x1,255:33502210,23612009
x1,255:36706222,23612009
k1,255:36706222,23612009:0
)
(1,256:20602840,24398441:16103382,603348,180508
x1,256:21294886,24398441
x1,256:22095070,24398441
g1,255:22324450,24398441
x1,255:23125289,24398441
x1,255:24035567,24398441
g1,255:24264947,24398441
x1,255:24774810,24398441
x1,255:26194305,24398441
x1,255:26886351,24398441
g1,255:27115731,24398441
x1,255:27625594,24398441
g1,255:27854974,24398441
$1,255:27854974,24398441
x1,255:28328290,24398441
[1,255:28328290,24578949:505267,731814,0
(1,255:28328290,24160616:421979,313481,0
x1,255:28685371,24160616
)
(1,255:28328290,24578949:505267,313481,0
x1,255:28768659,24578949
)
]
$1,255:28833557,24398441
g1,255:29062937,24398441
x1,255:30009273,24398441
g1,255:30238653,24398441
$1,255:30238653,24398441
[1,255:30238653,24398441:1020543,603348,98303
(1,255:30387066,24232781:0,437688,0
x1,255:30714747,24232781
)
(1,255:30238653,24398441:1020543,447828,98303
x1,255:30753929,24398441
(1,255:30753929,24496744:505267,313481,0
x1,255:31194298,24496744
)
)
]
$1,255:31259196,24398441
g1,255:31488576,24398441
x1,255:32034480,24398441
g1,255:32263860,24398441
x1,255:32991955,24398441
x1,255:33501818,24398441
x1,255:34395713,24398441
k1,256:36706222,24398441:2310509
g1,256:36706222,24398441
)
(1,261:20602840,26012637:16103382,991322,663642
k1,256:21969221,26012637:1366381
(1,261:21969221,26012637:12059901,991322,663642
g1,256:21969221,26012637
$1,261:21969221,26012637
(1,261:21969221,26012637:12059901,991322,663642
(1,261:21969221,26012637:10676369,991322,663642
(1,261:21969221,25088571:345886,26213,1546666
x1,261:22315107,25088571
)
(1,261:22315107,26012637:9984597,991322,663642
[1,260:22315107,26012637:9984597,991322,663642
(1,259:22315107,25624663:9984597,603348,224134
g1,258:22315107,25624663
(1,258:22315107,25624663:1675903,603348,224134
r1,258:22315107,25624663:0,747107,224134
g1,258:22642787,25624663
k1,258:22663767,25624663:20980
$1,258:22663767,25624663
x1,258:23137083,25624663
[1,258:23137083,25805171:505267,731814,0
(1,258:23137083,25386838:421979,313481,0
x1,258:23494164,25386838
)
(1,258:23137083,25805171:505267,313481,0
x1,258:23577452,25805171
)
]
$1,258:23642350,25624663
k1,258:23663330,25624663:20980
g1,258:23991010,25624663
)
g1,258:23991010,25624663
(1,259:23991010,25624663:8308694,603348,224134
g1,258:24318690,25624663
k1,258:27635086,25624663:3316396
$1,258:27635086,25624663
[1,258:27635086,25624663:1020543,603348,98303
(1,258:27783499,25459003:0,437688,0
x1,258:28111180,25459003
)
(1,258:27635086,25624663:1020543,447828,98303
x1,258:28150362,25624663
(1,258:28150362,25722966:505267,313481,0
x1,258:28590731,25722966
)
)
]
$1,258:28655629,25624663
$1,259:28655629,25624663
h1,259:28655629,25624663:0,0,0
$1,259:28655629,25624663
k1,259:31972024,25624663:3316395
g1,259:32299704,25624663
)
g1,259:32299704,25624663
)
(1,260:22315107,26452145:9984597,603348,224134
g1,259:22315107,26452145
(1,259:22315107,26452145:1675903,603348,224134
r1,259:22315107,26452145:0,747107,224134
g1,259:22642787,26452145
g1,259:22642787,26452145
$1,259:22642787,26452145
[1,259:22642787,26452145:1020543,603348,180508
(1,259:22791200,26286485:0,437688,0
x1,259:23118881,26286485
)
(1,259:22642787,26452145:1020543,556402,180508
x1,259:23158063,26452145
[1,259:23158063,26632653:505267,736910,0
(1,259:23158063,26214320:442369,318577,0
x1,259:23567664,26214320
)
(1,259:23158063,26632653:505267,313481,0
x1,259:23598432,26632653
)
]
)
]
$1,259:23663330,26452145
g1,259:23663330,26452145
g1,259:23991010,26452145
)
g1,259:23991010,26452145
(1,260:23991010,26452145:8308694,603348,224134
g1,259:24318690,26452145
g1,259:24318690,26452145
$1,260:24318690,26452145
x1,260:24573553,26452145
[1,260:24573553,26452145:973667,603348,98303
(1,260:24721966,26286485:0,437688,0
x1,260:25049647,26286485
)
(1,260:24573553,26452145:973667,447828,98303
x1,260:25041953,26452145
(1,260:25041953,26550448:505267,313481,0
x1,260:25482322,26550448
)
)
]
x1,260:26065318,26452145
[1,260:26065318,26452145:973667,603348,180508
(1,260:26213731,26286485:0,437688,0
x1,260:26541412,26286485
)
(1,260:26065318,26452145:973667,556402,180508
x1,260:26533718,26452145
[1,260:26533718,26632653:505267,736910,0
(1,260:26580594,26214320:442369,318577,0
x1,260:26990195,26214320
)
(1,260:26533718,26632653:505267,313481,0
x1,260:26974087,26632653
)
]
)
]
g1,260:27184617,26452145
x1,260:27694343,26452145
g1,260:27839975,26452145
x1,260:28382924,26452145
(1,260:28382924,26550448:505267,313481,0
x1,260:28823293,26550448
)
g1,260:29033823,26452145
x1,260:29543549,26452145
g1,260:29689181,26452145
x1,260:30162497,26452145
(1,260:30162497,26214320:596197,313481,0
x1,260:30655384,26214320
)
x1,260:31268420,26452145
(1,260:31268420,26214320:703604,295640,54614
x1,260:31939256,26214320
)
$1,260:31972024,26452145
g1,260:31972024,26452145
g1,260:32299704,26452145
)
g1,260:32299704,26452145
)
]
)
(1,261:32299704,25088571:345886,26213,1546666
x1,261:32645590,25088571
)
)
g1,261:32827630,26012637
x1,261:33337356,26012637
g1,261:33519396,26012637
x1,261:34029122,26012637
)
$1,261:34029122,26012637
)
k1,261:34029122,26012637:0
(1,261:34029122,26012637:655360,991322,663642
g1,261:34684482,26012637
g1,261:34684482,26012637
$1,261:34684482,26012637
h1,261:34684482,26012637:0,0,0
$1,261:34684482,26012637
g1,261:34684482,26012637
)
k1,261:34684482,26012637:0
(1,261:34684482,26012637:655360,991322,663642
g1,261:35339842,26012637
$1,261:35339842,26012637
h1,261:35339842,26012637:0,0,0
$1,261:35339842,26012637
g1,261:35339842,26012637
)
k1,261:36706222,26012637:1366380
(1,261:36706222,26012637:0,991322,663642
(1,261:36706222,26012637:0,446948,116320
k1,261:35614398,26012637:-1091824
(1,261:35614398,26012637:1091824,446948,116320
x1,261:36487990,26012637
x1,261:36706222,26012637
)
)
)
k1,261:36706222,26012637:0
)
(1,263:20602840,27565593:16103382,446948,141880
x1,263:21221496,27565593
x1,262:21460047,27565593
k1,262:21763845,27565593:303798
x1,262:22637429,27565593
k1,262:22941228,27565593:303799
x1,262:25562632,27565593
k1,262:25866430,27565593:303798
(1,262:25866430,27565593:1091824,446948,116320
x1,262:26740022,27565593
h1,262:26740022,27565593:0,0,0
x1,262:26958254,27565593
)
k1,262:27262053,27565593:303799
x1,262:28426603,27565593
k1,262:28730401,27565593:303798
x1,262:30149905,27565593
k1,262:30453704,27565593:303799
x1,262:31217848,27565593
k1,262:31521646,27565593:303798
x1,262:32614117,27565593
x1,262:32895269,27565593
k1,262:33199068,27565593:303799
x1,262:33999907,27565593
k1,262:34303705,27565593:303798
x1,262:36706222,27565593
k1,262:36706222,27565593:0
)
(1,263:20602840,28352025:16103382,551306,180508
x1,263:23916290,28352025
k1,262:24218727,28352025:302437
x1,262:26403021,28352025
k1,262:26705458,28352025:302437
x1,262:27215321,28352025
k1,262:27517758,28352025:302437
x1,262:29482510,28352025
k1,262:29784947,28352025:302437
x1,262:30767969,28352025
k1,262:31070405,28352025:302436
x1,262:31871244,28352025
k1,262:32173681,28352025:302437
x1,262:34176429,28352025
k1,262:34478866,28352025:302437
$1,262:34478866,28352025
x1,262:34952182,28352025
[1,262:34952182,28532533:505267,731814,0
(1,262:34952182,28114200:421979,313481,0
x1,262:35309263,28114200
)
(1,262:34952182,28532533:505267,313481,0
x1,262:35392551,28532533
)
]
$1,262:35457449,28352025
k1,262:35759886,28352025:302437
x1,262:36706222,28352025
k1,262:36706222,28352025:0
)
(1,263:20602840,29138457:16103382,603348,180508
[1,262:20602840,29138457:1020543,603348,98303
(1,262:20751253,28972797:0,437688,0
x1,262:21078934,28972797
)
(1,262:20602840,29138457:1020543,447828,98303
x1,262:21118116,29138457
(1,262:21118116,29236760:505267,313481,0
x1,262:21558485,29236760
)
)
]
$1,262:21623383,29138457
g1,262:21852763,29138457
x1,262:22944578,29138457
g1,262:23173958,29138457
x1,262:23683821,29138457
g1,262:23913201,29138457
x1,262:24204177,29138457
g1,262:24433557,29138457
x1,262:25890394,29138457
x1,262:26201690,29138457
x1,262:26482842,29138457
g1,262:26712222,29138457
x1,262:27330878,29138457
x1,262:28678276,29138457
g1,262:28907656,29138457
$1,262:28907656,29138457
x1,262:29380972,29138457
[1,262:29380972,29318965:505267,731814,0
(1,262:29380972,28900632:455113,313481,0
x1,262:29690449,28900632
)
(1,262:29380972,29318965:505267,313481,0
x1,262:29821341,29318965
)
]
$1,262:29886239,29138457
x1,262:30050079,29138457
k1,263:36706222,29138457:6656143
g1,263:36706222,29138457
)
(1,266:20602840,30283224:16103382,551306,180508
h1,264:20602840,30283224:655360,0,0
x1,264:23115461,30283224
x1,264:23236709,30283224
k1,264:23463185,30283224:226476
x1,264:23973048,30283224
x1,264:24284344,30283224
x1,264:24893176,30283224
k1,264:25119653,30283224:226477
$1,264:25119653,30283224
x1,264:25847832,30283224
[1,264:25847832,30463732:505267,731814,0
(1,264:25847832,30045399:421979,313481,0
x1,264:26204913,30045399
)
(1,264:25847832,30463732:505267,313481,0
x1,264:26288201,30463732
)
]
x1,264:26535144,30283224
k1,264:26644368,30283224:109224
x1,264:27117684,30283224
[1,264:27117684,30463732:505267,731814,0
(1,264:27117684,30045399:379655,313481,0
x1,264:27439495,30045399
)
(1,264:27117684,30463732:505267,313481,0
x1,264:27558053,30463732
)
]
x1,264:27804996,30283224
k1,264:27914220,30283224:109224
x1,264:28387536,30283224
[1,264:28387536,30463732:768866,731814,0
(1,264:28387536,30045399:768866,313481,0
x1,264:28709347,30045399
x1,264:29091504,30045399
)
(1,264:28387536,30463732:505267,313481,0
x1,264:28827905,30463732
)
]
x1,264:29411265,30283224
$1,264:29411265,30283224
k1,264:29637741,30283224:226476
x1,264:30147604,30283224
k1,264:30374080,30283224:226476
(1,264:30374080,30283224:1091824,446948,116320
x1,264:31247672,30283224
h1,264:31247672,30283224:0,0,0
x1,264:31465904,30283224
)
x1,264:31684136,30283224
(1,264:31684136,30283224:1091824,446948,116320
x1,264:32557728,30283224
h1,264:32557728,30283224:0,0,0
x1,264:32775960,30283224
)
x1,264:32939800,30283224
k1,264:33166277,30283224:226477
x1,264:33821637,30283224
k1,264:34048113,30283224:226476
x1,264:34812257,30283224
x1,264:36706222,30283224
k1,264:36706222,30283224:0
)
(1,266:20602840,31069656:16103382,551306,163840
x1,266:21094360,31069656
g1,264:21323740,31069656
x1,264:22087884,31069656
g1,264:22317264,31069656
x1,264:23226896,31069656
g1,264:23456276,31069656
x1,264:24803018,31069656
g1,264:25032398,31069656
$1,264:25032398,31069656
x1,264:25320484,31069656
x1,264:26001330,31069656
(1,264:26048206,30831831:505267,313481,0
x1,264:26488575,30831831
)
x1,264:26735518,31069656
g1,264:26844742,31069656
x1,264:27246605,31069656
(1,264:27284378,30831831:505267,313481,0
x1,264:27724747,30831831
)
x1,264:27971690,31069656
$1,264:27971690,31069656
g1,264:28201070,31069656
x1,264:28746974,31069656
g1,264:28976354,31069656
x1,264:30214312,31069656
x1,264:31108207,31069656
k1,266:36706222,31069656:5598015
g1,266:36706222,31069656
)
(1,270:20602840,32298454:16103382,584074,235932
g1,270:20726818,32298454
(1,270:20726818,32298454:0,584074,235932
g1,270:20726818,32298454
(1,270:20726818,32298454:0,550500,235932
[1,270:20726818,32298454:0,550500,235932
(1,73:20726818,32298454:0,550500,235932
r1,270:20726818,32298454:0,786432,235932
)
]
)
(1,270:20726818,32298454:0,0,0
$1,270:20726818,32298454
h1,270:20726818,32298454:0,0,0
$1,270:20726818,32298454
)
)
g1,270:20726818,32298454
(1,270:20726818,32298454:15855425,584074,235932
(1,270:20726818,32298454:11820232,584074,163840
$1,270:20726818,32298454
(1,270:20726818,32298454:11820232,584074,163840
h1,270:20726818,32298454:0,0,0
x1,270:21014904,32298454
x1,270:21695750,32298454
(1,270:21742626,32027861:505267,313481,0
x1,270:22182995,32027861
)
x1,270:22429938,32298454
g1,270:22539162,32298454
x1,270:22941025,32298454
(1,270:22978798,32027861:505267,313481,0
x1,270:23419167,32027861
)
x1,270:23666110,32298454
g1,270:23848150,32298454
x1,270:24357876,32298454
g1,270:24539916,32298454
x1,270:25501415,32298454
(1,270:25539188,32027861:505267,313481,0
x1,270:25979557,32027861
)
x1,270:26226500,32298454
g1,270:26372132,32298454
x1,270:26881858,32298454
g1,270:27027490,32298454
x1,270:28034501,32298454
(1,270:28081377,32027861:505267,313481,0
x1,270:28521746,32027861
)
x1,270:28768689,32298454
g1,270:28914321,32298454
x1,270:29424047,32298454
g1,270:29569679,32298454
x1,270:30576690,32298454
(1,270:30623566,32027861:505267,313481,0
x1,270:31063935,32027861
)
x1,270:31310878,32298454
g1,270:31420102,32298454
x1,270:31821965,32298454
(1,270:31859738,32027861:505267,313481,0
x1,270:32300107,32027861
)
x1,270:32547050,32298454
)
$1,270:32547050,32298454
)
k1,270:36582243,32298454:4035193
)
g1,270:37237603,32298454
(1,270:37237603,32298454:-531381,584074,235932
(1,270:36706222,32298454:0,550500,235932
k1,270:35323422,32298454:-1382800
(1,270:35323422,32298454:1382800,550500,235932
(1,270:35323422,32298454:0,550500,235932
[1,270:35323422,32298454:0,550500,235932
(1,73:35323422,32298454:0,550500,235932
r1,270:35323422,32298454:0,786432,235932
)
]
)
(1,270:35323422,32298454:1382800,446948,116320
x1,270:36487990,32298454
x1,270:36706222,32298454
)
)
)
)
g1,270:36706222,32298454
)
(1,270:20602840,33959486:16103382,1042025,1107565
g1,270:20726818,33959486
(1,270:20726818,33959486:0,1042025,1107565
g1,270:20726818,33959486
(1,270:20726818,33959486:0,550500,235932
[1,270:20726818,33959486:0,550500,235932
(1,73:20726818,33959486:0,550500,235932
r1,270:20726818,33959486:0,786432,235932
)
]
)
(1,270:20726818,33959486:0,0,0
$1,270:20726818,33959486
h1,270:20726818,33959486:0,0,0
$1,270:20726818,33959486
)
)
g1,270:20726818,33959486
(1,270:20726818,33959486:15855425,1042025,1107565
(1,270:20726818,33959486:7887801,1042025,1107565
$1,270:20726818,33959486
(1,270:20726818,33959486:7887801,1042025,1107565
h1,270:20726818,33959486:0,0,0
g1,270:20908858,33959486
x1,270:21418584,33959486
g1,270:21600624,33959486
(1,270:21600624,33959486:484967,865699,449545
(1,270:21600624,33959486:484967,865699,449545
h1,270:21600624,33959486:78643,0,0
[1,270:21679267,33959486:327681,865699,449545
(1,270:21679267,33516130:327681,422343,0
x1,270:22006948,33516130
)
(1,270:21679267,34409030:327681,422343,0
x1,270:22006948,34409030
)
]
h1,270:22006948,33959486:78643,0,0
)
)
g1,270:22194815,33959486
(1,270:22194815,33959486:846508,455111,127431
x1,270:23032222,33959486
)
g1,270:23150547,33959486
(1,270:23150547,33959486:5464072,1042025,1107565
(1,270:23150547,33959486:5464072,1042025,1107565
h1,270:23150547,33959486:78643,0,0
[1,270:23229190,33959486:5306786,1042025,1107565
(1,270:23229190,33474520:5306786,557059,229380
(1,270:23229190,33474520:910224,455111,0
x1,270:24139414,33474520
)
g1,270:24248638,33474520
(1,270:24248638,33474520:1579333,557059,229380
(1,270:24248638,32943674:300375,26213,760226
x1,270:24549013,32943674
)
(1,270:24549013,33474520:978583,551306,180508
x1,270:25022329,33474520
[1,270:25022329,33655028:505267,731814,0
(1,270:25022329,33236695:379655,313481,0
x1,270:25344140,33236695
)
(1,270:25022329,33655028:505267,313481,0
x1,270:25462698,33655028
)
]
)
(1,270:25527596,32943674:300375,26213,760226
x1,270:25827971,32943674
)
)
g1,270:25937195,33474520
(1,270:25937195,33474520:910224,455111,0
x1,270:26847419,33474520
)
g1,270:26956643,33474520
(1,270:26956643,33474520:1579333,557059,229380
(1,270:26956643,32943674:300375,26213,760226
x1,270:27257018,32943674
)
(1,270:27257018,33474520:978583,551306,180508
x1,270:27730334,33474520
[1,270:27730334,33655028:505267,731814,0
(1,270:27730334,33236695:421979,313481,0
x1,270:28087415,33236695
)
(1,270:27730334,33655028:505267,313481,0
x1,270:28170703,33655028
)
]
)
(1,270:28235601,32943674:300375,26213,760226
x1,270:28535976,32943674
)
)
)
(1,270:23229190,34641060:5306786,753669,425990
k1,270:24296657,34641060:1067467
(1,270:24296657,34641060:910224,455111,0
x1,270:25206881,34641060
)
g1,270:25316105,34641060
(1,270:25316105,34641060:2152405,753669,425990
(1,270:25316105,33913604:391396,26213,1153446
x1,270:25707501,33913604
)
(1,270:25707501,34641060:1369613,628416,192599
x1,270:26180817,34641060
[1,270:26180817,34833659:896297,821015,0
(1,270:26180817,34326125:896297,313481,89201
x1,270:26537898,34326125
x1,270:27019270,34326125
)
(1,270:26180817,34833659:505267,313481,0
x1,270:26621186,34833659
)
]
)
(1,270:27077114,33913604:391396,26213,1153446
x1,270:27468510,33913604
)
)
k1,270:28535976,34641060:1067466
)
]
h1,270:28535976,33959486:78643,0,0
)
)
)
$1,270:28614619,33959486
)
k1,270:36582243,33959486:7967624
)
g1,270:37237603,33959486
(1,270:37237603,33959486:-531381,1042025,1107565
(1,270:36706222,33959486:0,550500,235932
k1,270:35286718,33959486:-1419504
(1,270:35286718,33959486:1419504,550500,235932
(1,270:35286718,33959486:0,550500,235932
[1,270:35286718,33959486:0,550500,235932
(1,73:35286718,33959486:0,550500,235932
r1,270:35286718,33959486:0,786432,235932
)
]
)
(1,270:35286718,33959486:1419504,446948,116320
x1,270:36487990,33959486
x1,270:36706222,33959486
)
)
)
)
g1,270:36706222,33959486
)
(1,270:20602840,36129358:16103382,865699,1235977
g1,270:20726818,36129358
(1,270:20726818,36129358:0,865699,1235977
g1,270:20726818,36129358
(1,270:20726818,36129358:0,550500,235932
[1,270:20726818,36129358:0,550500,235932
(1,73:20726818,36129358:0,550500,235932
r1,270:20726818,36129358:0,786432,235932
)
]
)
(1,270:20726818,36129358:0,0,0
$1,270:20726818,36129358
h1,270:20726818,36129358:0,0,0
$1,270:20726818,36129358
)
)
g1,270:20726818,36129358
(1,270:20726818,36129358:15855425,865699,1235977
(1,270:20726818,36129358:15855425,865699,449545
$1,270:20726818,36129358
(1,270:20726818,36129358:15855425,865699,449545
h1,270:20726818,36129358:0,0,0
g1,270:20908858,36129358
x1,270:21418584,36129358
g1,270:21600624,36129358
(1,270:21600624,36129358:484967,865699,449545
(1,270:21600624,36129358:484967,865699,449545
h1,270:21600624,36129358:78643,0,0
[1,270:21679267,36129358:327681,865699,449545
(1,270:21679267,35686002:327681,422343,0
x1,270:22006948,35686002
)
(1,270:21679267,36578902:327681,422343,0
x1,270:22006948,36578902
)
]
h1,270:22006948,36129358:78643,0,0
)
)
g1,270:22194815,36129358
(1,270:22194815,36129358:846508,455111,127431
x1,270:23032222,36129358
)
g1,270:23150547,36129358
(1,270:23150547,36129358:2598781,584074,229380
[1,270:23150547,36129358:910224,455111,0
(1,270:23150547,36129358:910224,455111,0
x1,270:24060771,36129358
)
]
g1,270:24169995,36129358
(1,270:24169995,36129358:1579333,584074,229380
(1,270:24169995,35598512:300375,26213,760226
x1,270:24470370,35598512
)
(1,270:24470370,36129358:978583,584074,162016
x1,270:24943686,36129358
[1,270:24943686,36291374:505267,746090,0
(1,270:24943686,35858765:379655,313481,0
x1,270:25265497,35858765
)
(1,270:24943686,36291374:505267,313481,0
x1,270:25384055,36291374
)
]
)
(1,270:25448953,35598512:300375,26213,760226
x1,270:25749328,35598512
)
)
)
g1,270:25894960,36129358
x1,270:26404686,36129358
g1,270:26550318,36129358
(1,270:26550318,36129358:484967,865699,449545
(1,270:26550318,36129358:484967,865699,449545
h1,270:26550318,36129358:78643,0,0
[1,270:26628961,36129358:327681,865699,449545
(1,270:26628961,35686002:327681,422343,0
x1,270:26956642,35686002
)
(1,270:26628961,36578902:327681,422343,0
x1,270:26956642,36578902
)
]
h1,270:26956642,36129358:78643,0,0
)
)
g1,270:27144509,36129358
(1,270:27144509,36129358:846508,455111,127431
x1,270:27981916,36129358
)
g1,270:28100241,36129358
(1,270:28100241,36129358:8482002,753669,425990
[1,270:28100241,36129358:910224,455111,0
(1,270:28100241,36129358:910224,455111,0
x1,270:29010465,36129358
)
]
g1,270:29119689,36129358
(1,270:29119689,36129358:7462554,753669,425990
(1,270:29119689,36129358:7171285,753669,425990
(1,270:29119689,35401902:391396,26213,1153446
x1,270:29511085,35401902
)
x1,270:29984401,36129358
[1,270:29984401,36291374:505267,746090,0
(1,270:29984401,35858765:379655,313481,0
x1,270:30306212,35858765
)
(1,270:29984401,36291374:505267,313481,0
x1,270:30424770,36291374
)
]
g1,270:30635300,36129358
x1,270:31145026,36129358
g1,270:31290658,36129358
(1,270:31290658,36129358:1242182,584074,162016
x1,270:31763974,36129358
[1,270:31763974,36291374:768866,746090,0
(1,270:31763974,35858765:768866,313481,0
x1,270:32085785,35858765
x1,270:32467942,35858765
)
(1,270:31763974,36291374:505267,313481,0
x1,270:32204343,36291374
)
]
)
(1,270:32532840,35707302:442369,318577,0
x1,270:32942441,35707302
)
(1,270:32975209,36129358:978583,584074,162016
x1,270:33448525,36129358
[1,270:33448525,36291374:505267,746090,0
(1,270:33448525,35858765:421979,313481,0
x1,270:33805606,35858765
)
(1,270:33448525,36291374:505267,313481,0
x1,270:33888894,36291374
)
]
)
(1,270:33953792,35707302:703604,295640,54614
x1,270:34624628,35707302
)
x1,270:35130712,36129358
[1,270:35130712,36291374:768866,746090,0
(1,270:35130712,35858765:768866,313481,0
x1,270:35452523,35858765
x1,270:35834680,35858765
)
(1,270:35130712,36291374:505267,313481,0
x1,270:35571081,36291374
)
]
(1,270:35899578,35401902:391396,26213,1153446
x1,270:36290974,35401902
)
)
g1,270:36400198,36129358
x1,270:36582243,36129358
)
)
)
$1,270:36582243,36129358
)
g1,270:36582243,36129358
)
g1,270:37237603,36129358
(1,270:37237603,36129358:-531381,865699,1235977
(1,270:36706222,36129358:0,0,1235977
k1,270:35323422,36129358:-1382800
[1,270:35323422,36129358:1382800,0,1235977
h1,270:35323422,36129358:0,0,449545
(1,270:35323422,37129403:1382800,550500,235932
(1,270:35323422,37129403:0,550500,235932
[1,270:35323422,37129403:0,550500,235932
(1,73:35323422,37129403:0,550500,235932
r1,270:35323422,37129403:0,786432,235932
)
]
)
(1,270:35323422,37129403:1382800,446948,116320
x1,270:36487990,37129403
x1,270:36706222,37129403
)
)
]
)
)
g1,270:36706222,36129358
)
(1,273:20602840,38254649:16103382,446948,116320
x1,273:22203872,38254649
k1,272:22573169,38254649:369297
(1,272:22573169,38254649:1419504,446948,116320
x1,272:23774441,38254649
h1,272:23774441,38254649:0,0,0
x1,272:23992673,38254649
)
x1,272:24210905,38254649
(1,272:24210905,38254649:1382800,446948,116320
x1,272:25375473,38254649
h1,272:25375473,38254649:0,0,0
x1,272:25593705,38254649
)
k1,272:25963002,38254649:369297
x1,272:26691097,38254649
x1,272:27200960,38254649
x1,272:27657744,38254649
k1,272:28027041,38254649:369297
x1,272:29301048,38254649
k1,272:29670345,38254649:369297
x1,272:30726112,38254649
x1,272:31890680,38254649
k1,272:32259977,38254649:369297
x1,272:32878633,38254649
x1,272:33351792,38254649
x1,272:34262070,38254649
x1,272:35390589,38254649
k1,272:35759886,38254649:369297
x1,272:36706222,38254649
k1,272:36706222,38254649:0
)
(1,273:20602840,39041081:16103382,446948,141880
x1,273:21112703,39041081
x1,273:21440383,39041081
x1,273:21728086,39041081
x1,273:23148227,39041081
k1,272:23400462,39041081:252235
x1,272:23946374,39041081
x1,272:25002149,39041081
x1,272:25894076,39041081
k1,272:26146311,39041081:252235
x1,272:26692223,39041081
k1,272:26944457,39041081:252234
x1,272:27745296,39041081
k1,272:27997531,39041081:252235
x1,272:28725626,39041081
x1,272:29235489,39041081
x1,272:29692273,39041081
x1,272:30529816,39041081
k1,272:30782051,39041081:252235
x1,272:32729752,39041081
k1,272:32981987,39041081:252235
x1,272:33746131,39041081
k1,272:33998365,39041081:252234
x1,272:34871957,39041081
x1,272:35189813,39041081
x1,272:35470965,39041081
k1,272:35723200,39041081:252235
x1,272:36706222,39041081
k1,272:36706222,39041081:0
)
(1,273:20602840,39827513:16103382,551306,163840
x1,273:21622566,39827513
x1,273:21804749,39827513
x1,273:22787771,39827513
x1,273:23625314,39827513
k1,272:23991655,39827513:366341
x1,272:24792494,39827513
k1,272:25158835,39827513:366341
x1,272:26214602,39827513
k1,272:26580943,39827513:366341
x1,272:27745511,39827513
x1,272:28765237,39827513
k1,272:29131578,39827513:366341
$1,272:29131578,39827513
x1,272:29419664,39827513
x1,272:30054998,39827513
(1,272:30092771,39589688:505267,313481,0
x1,272:30533140,39589688
)
x1,272:30780083,39827513
k1,272:30889307,39827513:109224
x1,272:31336682,39827513
(1,272:31383558,39589688:505267,313481,0
x1,272:31823927,39589688
)
x1,272:32070870,39827513
k1,272:32317956,39827513:247086
x1,272:32827682,39827513
k1,272:33074768,39827513:247086
x1,272:34179172,39827513
(1,272:34232418,39589688:505267,313481,0
x1,272:34672787,39589688
)
x1,272:34919730,39827513
$1,272:34919730,39827513
k1,272:35286071,39827513:366341
x1,272:35868679,39827513
x1,272:36706222,39827513
k1,272:36706222,39827513:0
)
(1,273:20602840,40613945:16103382,603348,180508
x1,273:20857703,40613945
[1,272:20857703,40613945:1020543,603348,98303
(1,272:21006116,40448285:0,437688,0
x1,272:21333797,40448285
)
(1,272:20857703,40613945:1020543,447828,98303
x1,272:21372979,40613945
(1,272:21372979,40712248:505267,313481,0
x1,272:21813348,40712248
)
)
]
x1,272:22060291,40613945
k1,272:22169515,40613945:109224
(1,272:22169515,40613945:978583,551306,180508
x1,272:22642831,40613945
[1,272:22642831,40794453:505267,731814,0
(1,272:22642831,40376120:421979,313481,0
x1,272:22999912,40376120
)
(1,272:22642831,40794453:505267,313481,0
x1,272:23083200,40794453
)
]
)
x1,272:23330143,40613945
k1,272:23439367,40613945:109224
(1,272:23439367,40613945:978583,551306,180508
x1,272:23912683,40613945
[1,272:23912683,40794453:505267,731814,0
(1,272:23912683,40376120:497073,313481,0
x1,272:24341901,40376120
)
(1,272:23912683,40794453:505267,313481,0
x1,272:24353052,40794453
)
]
)
x1,272:24672813,40613945
$1,272:24672813,40613945
k1,272:25036183,40613945:363370
x1,272:25582087,40613945
k1,272:25945458,40613945:363371
x1,272:26600818,40613945
x1,272:26965184,40613945
x1,272:28239182,40613945
x1,272:29258908,40613945
k1,272:29622278,40613945:363370
x1,272:29949958,40613945
x1,272:30624965,40613945
x1,272:31971708,40613945
k1,272:32335078,40613945:363370
x1,272:32772189,40613945
k1,272:33135560,40613945:363371
x1,272:34264079,40613945
x1,272:34575375,40613945
x1,272:34849967,40613945
x1,272:35832989,40613945
k1,272:36196359,40613945:363370
x1,272:36706222,40613945
k1,272:36706222,40613945:0
)
(1,273:20602840,41400377:16103382,446948,141880
x1,273:21695311,41400377
x1,273:22532854,41400377
k1,272:22854227,41400377:321373
x1,272:23145203,41400377
k1,272:23466576,41400377:321373
x1,272:24085232,41400377
x1,272:24412912,41400377
x1,272:24714383,41400377
x1,272:24995535,41400377
x1,272:25313391,41400377
k1,272:25634764,41400377:321373
x1,272:26508356,41400377
x1,272:27855107,41400377
k1,272:28176481,41400377:321374
x1,272:29086769,41400377
x1,272:30033087,41400377
k1,272:30354460,41400377:321373
x1,272:30864323,41400377
k1,272:31185696,41400377:321373
x1,272:32569143,41400377
k1,272:32890516,41400377:321373
x1,272:33800803,41400377
x1,272:34600987,41400377
k1,272:34922360,41400377:321373
x1,272:35795944,41400377
x1,272:36706222,41400377
k1,272:36706222,41400377:0
)
(1,273:20602840,42186809:16103382,446948,141880
x1,273:21148752,42186809
x1,273:22568247,42186809
x1,273:22750430,42186809
x1,273:23660700,42186809
g1,272:23890080,42186809
x1,272:25527808,42186809
g1,272:25757188,42186809
x1,272:26703524,42186809
x1,272:28760657,42186809
k1,273:36706222,42186809:7945565
g1,273:36706222,42186809
)
(1,276:20602840,43724792:16103382,551306,163840
(1,274:20602840,43724792:3048720,451540,9171
g1,274:20602840,43724792
g1,274:20602840,43724792
g1,274:20275160,43724792
(1,274:20275160,43724792:3048720,451540,9171
g1,274:20602840,43724792
x1,274:22750440,43724792
g1,274:22996200,43724792
x1,274:23323880,43724792
)
g1,274:23651560,43724792
)
x1,274:26637340,43724792
k1,275:26852304,43724792:214964
$1,275:26852304,43724792
x1,275:27140390,43724792
x1,275:27775724,43724792
(1,275:27813497,43486967:505267,313481,0
x1,275:28253866,43486967
)
x1,275:28500809,43724792
k1,275:28610033,43724792:109224
x1,275:29057408,43724792
(1,275:29104284,43486967:505267,313481,0
x1,275:29544653,43486967
)
x1,275:29791596,43724792
k1,275:29910534,43724792:118938
x1,275:30420260,43724792
k1,275:30539198,43724792:118938
x1,275:31643602,43724792
(1,275:31696848,43486967:505267,313481,0
x1,275:32137217,43486967
)
x1,275:32384160,43724792
$1,275:32384160,43724792
k1,275:32599124,43724792:214964
x1,275:33036235,43724792
k1,275:33251198,43724792:214963
x1,275:35981395,43724792
k1,275:36196359,43724792:214964
x1,275:36706222,43724792
k1,275:36706222,43724792:0
)
(1,276:20602840,44511224:16103382,448587,135328
x1,276:22496150,44511224
g1,275:22725530,44511224
x1,275:23526369,44511224
g1,275:23755749,44511224
x1,275:26232321,44511224
g1,275:26461701,44511224
x1,275:27408037,44511224
x1,275:27963780,44511224
x1,275:28241652,44511224
g1,275:28471032,44511224
x1,275:29053640,44511224
x1,275:29351831,44511224
x1,275:29927886,44511224
x1,275:30937142,44511224
k1,276:36706222,44511224:5769080
g1,276:36706222,44511224
)
(1,285:20602840,46899930:16103382,1811012,1483332
k1,277:21355051,46899930:752211
(1,285:21355051,46899930:13288240,1811012,1483332
g1,277:21355051,46899930
$1,285:21355051,46899930
(1,285:21355051,46899930:13288240,1811012,1483332
(1,285:21355051,46899930:13288240,1811012,1483332
[1,285:21355051,45163210:582543,0,3145760
(1,285:21355051,45163210:582543,0,589830
x1,285:21937594,45163210
)
(1,285:21355051,45753040:582543,0,196610
x1,285:21937594,45753040
)
(1,285:21355051,45949650:582543,0,196610
x1,285:21937594,45949650
)
(1,285:21355051,46146260:582543,0,1179660
x1,285:21937594,46146260
)
(1,285:21355051,47325920:582543,0,196610
x1,285:21937594,47325920
)
(1,285:21355051,47522530:582543,0,196610
x1,285:21937594,47522530
)
(1,285:21355051,47719140:582543,0,589830
x1,285:21937594,47719140
)
]
h1,277:21937594,46899930:0,0,0
[1,284:21937594,46899930:12627054,1811012,1483332
(1,279:21937594,45672992:12627054,584074,754316
g1,278:21937594,45672992
(1,278:21937594,45672992:0,584074,754316
g1,278:21937594,45672992
(1,277:21937594,45672992:0,550500,235932
[1,277:21937594,45672992:0,550500,235932
(1,73:21937594,45672992:0,550500,235932
r1,278:21937594,45672992:0,786432,235932
)
]
)
$1,278:21937594,45672992
h1,278:21937594,45672992:0,0,0
$1,278:21937594,45672992
)
g1,278:21937594,45672992
(1,279:21937594,45672992:12627054,584074,754316
$1,279:21937594,45672992
(1,279:21937594,45672992:12627054,584074,754316
h1,279:21937594,45672992:0,0,0
g1,279:22046818,45672992
[1,279:22046818,45672992:3723079,437688,754316
(1,279:22046818,45672992:3723079,437688,0
k1,279:23362223,45672992:1315405
k1,278:23362223,45672992:0
x1,278:24454493,45672992
k1,279:25769897,45672992:1315404
)
(1,279:22046818,46206747:3723079,424529,155025
x1,279:22420921,46206747
[1,279:22420921,46361772:428264,536954,0
(1,279:22420921,46048733:420981,223915,0
x1,279:22784786,46048733
)
(1,279:22420921,46361772:428264,223915,0
x1,279:22794117,46361772
)
]
x1,279:23004833,46206747
(1,279:23004833,46206747:815111,313481,65901
x1,279:23391680,46206747
(1,279:23391680,46272648:428264,223915,0
x1,279:23764876,46272648
)
)
x1,279:24349695,46206747
[1,279:24349695,46361772:428264,536954,0
(1,279:24349695,46048733:364093,223915,0
x1,279:24658720,46048733
)
(1,279:24349695,46361772:428264,223915,0
x1,279:24722891,46361772
)
]
x1,279:24933607,46206747
[1,279:24933607,46206747:836290,424529,65901
(1,279:25049329,46090784:0,308566,0
x1,279:25310564,46090784
)
(1,279:24933607,46206747:836290,313481,65901
x1,279:25341633,46206747
(1,279:25341633,46272648:428264,223915,0
x1,279:25714829,46272648
)
)
]
)
]
g1,278:25999277,45672992
g1,279:26108501,45672992
x1,279:26618227,45672992
g1,279:26727451,45672992
(1,279:26727451,45672992:846508,455111,127431
x1,279:27564858,45672992
)
g1,279:27683183,45672992
[1,279:27683183,45672992:910224,455111,0
(1,279:27683183,45672992:910224,455111,0
x1,279:28593407,45672992
)
]
g1,279:28702631,45672992
(1,279:28702631,45672992:1579333,584074,229380
(1,279:28702631,45142146:300375,26213,760226
x1,279:29003006,45142146
)
x1,279:29476322,45672992
[1,279:29476322,45835008:505267,746090,0
(1,279:29476322,45402399:497073,313481,0
x1,279:29905540,45402399
)
(1,279:29476322,45835008:505267,313481,0
x1,279:29916691,45835008
)
]
(1,279:29981589,45142146:300375,26213,760226
x1,279:30281964,45142146
)
)
g1,279:30427596,45672992
x1,279:30937322,45672992
g1,279:31082954,45672992
(1,279:31082954,45672992:846508,455111,127431
x1,279:31920361,45672992
)
g1,279:32038686,45672992
(1,279:32038686,45672992:2525962,491520,163840
[1,279:32038686,45672992:910224,455111,0
(1,279:32038686,45672992:910224,455111,0
x1,279:32948910,45672992
)
]
g1,279:33058134,45672992
(1,279:33058134,45672992:1506514,491520,163840
(1,279:33058134,45672992:254863,491520,163840
x1,279:33312997,45672992
)
(1,279:33312997,45672992:996788,447828,98303
x1,279:33804518,45672992
(1,279:33804518,45771295:505267,313481,0
x1,279:34244887,45771295
)
)
(1,279:34309785,45672992:254863,491520,163840
x1,279:34564648,45672992
)
)
)
)
$1,279:34564648,45672992
g1,279:34564648,45672992
)
g1,279:35220008,45672992
(1,279:35220008,45672992:-655360,584074,754316
g1,279:35220008,45672992
(1,277:35220008,45672992:0,550500,235932
[1,277:35220008,45672992:0,550500,235932
(1,73:35220008,45672992:0,550500,235932
r1,279:35220008,45672992:0,786432,235932
)
]
)
$1,279:35220008,45672992
(1,279:35220008,45672992:-655360,0,0
)
$1,279:34564648,45672992
)
g1,279:34564648,45672992
)
(1,284:21937594,47760662:12627054,950279,622600
g1,280:21937594,47760662
(1,280:21937594,47760662:0,950279,622600
g1,280:21937594,47760662
(1,277:21937594,47760662:0,550500,235932
[1,277:21937594,47760662:0,550500,235932
(1,73:21937594,47760662:0,550500,235932
r1,280:21937594,47760662:0,786432,235932
)
]
)
$1,280:21937594,47760662
h1,280:21937594,47760662:0,0,0
$1,280:21937594,47760662
)
g1,280:21937594,47760662
(1,284:21937594,47760662:12627054,950279,622600
$1,284:21937594,47760662
(1,284:21937594,47760662:11980037,950279,622600
h1,284:21937594,47760662:0,0,0
g1,280:22683465,47760662
(1,284:22683465,47760662:994171,379448,7531
(1,280:22683465,47760662:994171,379448,7531
x1,280:23448256,47760662
g1,280:23677636,47760662
)
)
x1,284:24169157,47760662
(1,284:24169157,47858965:505267,313481,0
x1,284:24609526,47858965
)
g1,284:24856464,47760662
x1,284:25366190,47760662
g1,284:25548230,47760662
x1,284:26107105,47760662
g1,284:26216329,47760662
(1,284:26216329,47760662:6317770,950279,622600
(1,284:26216329,46836596:345886,26213,1546666
x1,284:26562215,46836596
)
g1,281:26234535,47760662
[1,283:26234535,47760662:6281358,941828,614148
(1,281:26234535,47375236:6281358,556402,224134
g1,281:26234535,47375236
(1,281:26234535,47375236:3431721,556402,224134
r1,281:26234535,47375236:0,747107,224134
g1,281:26562215,47375236
g1,281:26562215,47375236
$1,281:26562215,47375236
x1,281:27035531,47375236
[1,281:27035531,47555744:505267,731814,0
(1,281:27035531,47137411:379655,313481,0
x1,281:27357342,47137411
)
(1,281:27035531,47555744:505267,313481,0
x1,281:27475900,47555744
)
]
g1,281:27686430,47375236
x1,281:28196156,47375236
g1,281:28341788,47375236
x1,281:28833309,47375236
(1,281:28833309,47473539:505267,313481,0
x1,281:29273678,47473539
)
$1,281:29338576,47375236
g1,281:29338576,47375236
g1,281:29666256,47375236
)
g1,281:29666256,47375236
(1,281:29666256,47375236:2849637,556402,224134
g1,281:29993936,47375236
g1,281:29993936,47375236
$1,281:29993936,47375236
x1,281:30722115,47375236
[1,281:30722115,47555744:768866,731814,0
(1,281:30722115,47137411:768866,313481,0
x1,281:31043926,47137411
x1,281:31426083,47137411
)
(1,281:30722115,47555744:505267,313481,0
x1,281:31162484,47555744
)
]
x1,281:31745844,47375236
(1,281:31745844,47137411:442369,318577,0
x1,281:32155445,47137411
)
$1,281:32188213,47375236
$1,281:32188213,47375236
h1,281:32188213,47375236:0,0,0
$1,281:32188213,47375236
g1,281:32188213,47375236
g1,281:32515893,47375236
)
g1,281:32515893,47375236
)
(1,283:26234535,48150676:6281358,551306,224134
g1,282:26234535,48150676
(1,282:26234535,48150676:3431721,551306,224134
r1,282:26234535,48150676:0,747107,224134
g1,282:26562215,48150676
k1,282:27329305,48150676:767090
$1,282:27329305,48150676
x1,282:27802621,48150676
[1,282:27802621,48331184:768866,731814,0
(1,282:27802621,47912851:768866,313481,0
x1,282:28124432,47912851
x1,282:28506589,47912851
)
(1,282:27802621,48331184:505267,313481,0
x1,282:28242990,48331184
)
]
$1,282:28571487,48150676
k1,282:29338576,48150676:767089
g1,282:29666256,48150676
)
g1,282:29666256,48150676
(1,283:29666256,48150676:2849637,551306,224134
g1,282:29993936,48150676
k1,282:30601783,48150676:607847
$1,283:30601783,48150676
x1,283:31075099,48150676
[1,283:31075099,48331184:505267,731814,0
(1,283:31075099,47912851:421979,313481,0
x1,283:31432180,47912851
)
(1,283:31075099,48331184:505267,313481,0
x1,283:31515468,48331184
)
]
$1,283:31580366,48150676
k1,283:32188213,48150676:607847
g1,283:32515893,48150676
)
g1,283:32515893,48150676
)
]
g1,283:32188213,47760662
(1,284:32188213,46836596:345886,26213,1546666
x1,284:32534099,46836596
)
)
g1,284:32716139,47760662
x1,284:33225865,47760662
g1,284:33407905,47760662
x1,284:33917631,47760662
)
$1,284:33917631,47760662
k1,284:34564648,47760662:647017
)
g1,284:35220008,47760662
)
]
h1,285:34564648,46899930:78643,0,0
)
)
$1,285:34643291,46899930
)
k1,285:34643291,46899930:0
(1,285:34643291,46899930:655360,1811012,1483332
g1,285:35298651,46899930
g1,285:35298651,46899930
$1,285:35298651,46899930
h1,285:35298651,46899930:0,0,0
$1,285:35298651,46899930
g1,285:35298651,46899930
)
k1,285:35298651,46899930:0
(1,285:35298651,46899930:655360,1811012,1483332
g1,285:35954011,46899930
$1,285:35954011,46899930
h1,285:35954011,46899930:0,0,0
$1,285:35954011,46899930
g1,285:35954011,46899930
)
k1,285:36706222,46899930:752211
(1,285:36706222,46899930:0,1811012,1483332
(1,285:36706222,46899930:0,446948,116320
k1,285:35614398,46899930:-1091824
(1,285:35614398,46899930:1091824,446948,116320
x1,285:36487990,46899930
x1,285:36706222,46899930
)
)
)
k1,285:36706222,46899930:0
)
]
g1,290:36706222,48121118
)
)
]
(1,290:3552215,50015603:33154007,0,0
h1,290:3552215,50015603:33154007,0,0
)
]
]
!149739
}4
!11
{5
[1,405:4736286,50015603:31969936,45279317,0
[1,405:3552215,50015603:33154007,46721109,0
[1,405:3552215,3294494:33154007,0,0
(1,405:3552215,3294494:33154007,0,0
h1,405:3552215,3294494:33154007,0,0
)
]
[1,405:3552215,48121118:33154007,44826624,0
(1,405:3552215,48121118:33154007,44826624,0
(1,405:3552215,48121118:16103382,44826624,0
[1,335:3552215,48121118:44017543,44826624,0
(1,289:3552215,4080926:16103382,456780,132708
x1,289:5081159,4080926
x1,287:5337390,4080926
g1,287:5566770,4080926
x1,287:6513098,4080926
g1,287:6742478,4080926
x1,287:8744580,4080926
g1,287:8973960,4080926
$1,287:8973960,4080926
x1,287:9301641,4080926
$1,287:9301641,4080926
g1,287:9531021,4080926
x1,287:10040884,4080926
g1,287:10270264,4080926
x1,287:11525928,4080926
g1,287:11755308,4080926
k1,288:19145871,4080926:7390563
$1,288:19145871,4080926
x1,288:19655597,4080926
$1,288:19655597,4080926
g1,289:19655597,4080926
g1,289:19655597,4080926
)
(1,291:3552215,4880362:16103382,446948,141880
h1,290:3552215,4880362:655360,0,0
x1,290:4972375,4880362
k1,290:5211586,4880362:239211
x1,290:7213688,4880362
k1,290:7452899,4880362:239211
x1,290:7780579,4880362
h1,290:7780579,4880362:0,0,0
x1,290:7944419,4880362
k1,290:8183630,4880362:239211
x1,290:11206104,4880362
k1,290:11445315,4880362:239211
x1,290:12246154,4880362
k1,290:12485365,4880362:239211
x1,290:13541132,4880362
k1,290:13780343,4880362:239211
x1,290:14290206,4880362
k1,290:14529417,4880362:239211
(1,290:14529417,4880362:764144,446948,116320
x1,290:15075329,4880362
h1,290:15075329,4880362:0,0,0
x1,290:15293561,4880362
)
k1,290:15532772,4880362:239211
x1,290:15969883,4880362
k1,290:16209094,4880362:239211
x1,290:17337613,4880362
x1,290:17648909,4880362
x1,290:18906523,4880362
k1,290:19145734,4880362:239211
x1,290:19655597,4880362
k1,290:19655597,4880362:0
)
(1,291:3552215,5666794:16103382,446948,141880
x1,291:5482229,5666794
k1,290:5739493,5666794:257264
x1,290:6540332,5666794
k1,290:6797596,5666794:257264
x1,290:7743932,5666794
x1,290:8045403,5666794
x1,290:8326555,5666794
x1,290:8644411,5666794
k1,290:8901676,5666794:257265
x1,290:11122019,5666794
k1,290:11379283,5666794:257264
x1,290:11889146,5666794
k1,290:12146410,5666794:257264
(1,290:12146410,5666794:1091824,446948,116320
x1,290:13020002,5666794
h1,290:13020002,5666794:0,0,0
x1,290:13238234,5666794
)
x1,290:13402074,5666794
k1,290:13659338,5666794:257264
x1,290:15169938,5666794
k1,290:15427203,5666794:257265
x1,290:15827618,5666794
k1,290:16084882,5666794:257264
x1,290:16885721,5666794
k1,290:17142985,5666794:257264
x1,290:19655597,5666794
k1,290:19655597,5666794:0
)
(1,291:3552215,6453226:16103382,551306,163840
x1,291:5645396,6453226
k1,290:5834532,6453226:189136
$1,290:5834532,6453226
x1,290:6318315,6453226
x1,290:6902223,6453226
(1,290:6902223,6453226:1072654,447828,98303
x1,290:7521174,6453226
(1,290:7521174,6551529:453703,313481,0
x1,290:7829241,6551529
)
)
x1,290:8677115,6453226
(1,290:8723991,6215401:505267,313481,0
x1,290:9164360,6215401
)
k1,290:9300374,6453226:71116
x1,290:9810100,6453226
k1,290:9881215,6453226:71115
x1,290:10261688,6453226
(1,290:10407324,6215401:505267,313481,0
x1,290:10847693,6215401
)
x1,290:11531544,6453226
(1,290:11531544,6215401:294003,295640,0
x1,290:11792779,6215401
)
x1,290:12007592,6453226
$1,290:12007592,6453226
k1,290:12196728,6453226:189136
x1,290:13143064,6453226
k1,290:13332201,6453226:189137
$1,290:13332201,6453226
x1,290:13815984,6453226
x1,290:14399892,6453226
(1,290:14399892,6453226:1057924,447828,98303
x1,290:15018843,6453226
(1,290:15018843,6551529:438973,313481,0
x1,290:15375852,6551529
)
)
x1,290:16210287,6453226
(1,290:16215350,6215401:505267,313481,0
x1,290:16655719,6215401
)
k1,290:16791732,6453226:71115
x1,290:17301458,6453226
k1,290:17372573,6453226:71115
x1,290:17820038,6453226
(1,290:17891489,6215401:505267,313481,0
x1,290:18331858,6215401
)
x1,290:19015709,6453226
(1,290:19015709,6215401:294003,295640,0
x1,290:19276944,6215401
)
x1,290:19491757,6453226
$1,290:19491757,6453226
x1,290:19655597,6453226
k1,290:19655597,6453226:0
)
(1,291:3552215,7239658:16103382,446948,141880
x1,291:4352399,7239658
k1,290:4622147,7239658:269748
x1,290:5568483,7239658
x1,290:5869954,7239658
x1,290:6151106,7239658
x1,290:6468962,7239658
k1,290:6738710,7239658:269748
x1,290:7248573,7239658
k1,290:7518322,7239658:269749
x1,290:8319161,7239658
k1,290:8588909,7239658:269748
x1,290:10773195,7239658
k1,290:11042943,7239658:269748
x1,290:11370623,7239658
x1,290:13392373,7239658
k1,290:13662121,7239658:269748
x1,290:15482040,7239658
k1,290:15751788,7239658:269748
x1,290:16188899,7239658
k1,290:16458648,7239658:269749
x1,290:17259487,7239658
k1,290:17529235,7239658:269748
x1,290:18839937,7239658
k1,290:19109685,7239658:269748
x1,290:19655597,7239658
k1,290:19655597,7239658:0
)
(1,291:3552215,8026090:16103382,446948,141880
x1,291:4353054,8026090
k1,290:4540085,8026090:187031
x1,290:5158741,8026090
x1,290:5658780,8026090
k1,290:5845810,8026090:187030
x1,290:8084488,8026090
k1,290:8271519,8026090:187031
x1,290:9035663,8026090
k1,290:9222693,8026090:187030
x1,290:10132325,8026090
k1,290:10319356,8026090:187031
x1,290:11339092,8026090
k1,290:11526123,8026090:187031
x1,290:13528871,8026090
k1,290:13715901,8026090:187030
x1,290:16228513,8026090
k1,290:16415544,8026090:187031
x1,290:19655597,8026090
k1,290:19655597,8026090:0
)
(1,291:3552215,8812522:16103382,446948,141880
x1,291:3843191,8812522
x1,291:6193276,8812522
g1,290:6422656,8812522
x1,290:7842807,8812522
g1,290:8072187,8812522
x1,290:8399867,8812522
x1,290:9038179,8812522
x1,290:10057250,8812522
x1,290:11331249,8812522
g1,290:11560629,8812522
x1,290:14874079,8812522
g1,290:15103459,8812522
x1,290:18070887,8812522
k1,291:19655597,8812522:1584710
g1,291:19655597,8812522
)
(1,292:3552215,10151853:16103382,448587,135328
g1,292:3552215,10151853
x1,292:4116479,10151853
g1,292:4444159,10151853
x1,292:7138955,10151853
g1,292:7368335,10151853
x1,292:9152854,10151853
x1,292:10635916,10151853
g1,292:10865296,10151853
x1,292:11265720,10151853
x1,292:14109956,10151853
g1,292:14339336,10151853
x1,292:15322376,10151853
g1,292:15551756,10151853
x1,292:16644236,10151853
x1,292:17199979,10151853
x1,292:18133193,10151853
k1,292:19655597,10151853:1522404
g1,292:19655597,10151853
)
(1,294:3552215,11190234:16103382,551306,141880
h1,293:3552215,11190234:655360,0,0
x1,293:4826231,11190234
x1,293:5064782,11190234
k1,293:5293787,11190234:229005
x1,293:6422289,11190234
k1,293:6651294,11190234:229005
x1,293:7816508,11190234
k1,293:8045512,11190234:229004
x1,293:8846351,11190234
k1,293:9075356,11190234:229005
x1,293:11587968,11190234
k1,293:11816973,11190234:229005
x1,293:12326836,11190234
k1,293:12555841,11190234:229005
$1,293:12555841,11190234
x1,293:12936314,11190234
(1,293:13081950,10952409:505267,313481,0
x1,293:13522319,10952409
)
$1,293:13587217,11190234
x1,293:13751057,11190234
k1,293:13980062,11190234:229005
x1,293:14744862,11190234
k1,293:14973866,11190234:229004
x1,293:16576190,11190234
k1,293:16805195,11190234:229005
x1,293:17606034,11190234
k1,293:17835039,11190234:229005
x1,293:19655597,11190234
k1,293:19655597,11190234:0
)
(1,294:3552215,11976666:16103382,491520,163840
x1,294:6064181,11976666
k1,293:6318454,11976666:254273
(1,293:6318454,11976666:764144,446948,116320
x1,293:6864366,11976666
h1,293:6864366,11976666:0,0,0
x1,293:7082598,11976666
)
k1,293:7336871,11976666:254273
x1,293:7664551,11976666
x1,293:7982407,11976666
x1,293:8481791,11976666
k1,293:8736065,11976666:254274
$1,293:8736065,11976666
x1,293:9573472,11976666
k1,293:9682696,11976666:109224
(1,293:9682696,11976666:764583,69176,0
x1,293:9864741,11976666
g1,293:9973965,11976666
x1,293:10156010,11976666
g1,293:10265234,11976666
x1,293:10447279,11976666
)
k1,293:10556503,11976666:109224
x1,293:10738548,11976666
k1,293:10847772,11976666:109224
x1,293:11404373,11976666
x1,293:11778930,11976666
$1,293:11778930,11976666
x1,293:11942770,11976666
k1,293:12197043,11976666:254273
x1,293:12961187,11976666
k1,293:13215460,11976666:254273
x1,293:14125092,11976666
k1,293:14379365,11976666:254273
x1,293:15726107,11976666
k1,293:15980381,11976666:254274
x1,293:16781220,11976666
k1,293:17035493,11976666:254273
x1,293:18454988,11976666
k1,293:18709261,11976666:254273
x1,293:19655597,11976666
k1,293:19655597,11976666:0
)
(1,294:3552215,12763098:16103382,551306,141880
x1,294:4170871,12763098
x1,293:4488727,12763098
x1,293:6364342,12763098
g1,293:6593722,12763098
x1,293:8304839,12763098
g1,293:8534219,12763098
x1,293:9080131,12763098
g1,293:9309511,12763098
x1,293:10110350,12763098
g1,293:10339730,12763098
x1,293:11686473,12763098
x1,293:12298576,12763098
g1,293:12527956,12763098
x1,293:14203042,12763098
g1,293:14432422,12763098
$1,293:14432422,12763098
x1,293:14812895,12763098
(1,293:14958531,12525273:505267,313481,0
x1,293:15398900,12525273
)
g1,293:15645838,12763098
x1,293:16082746,12763098
g1,293:16264786,12763098
x1,293:16738102,12763098
(1,293:16738102,12525273:1113148,313481,129251
x1,293:17178471,12525273
x1,293:17534567,12525273
(1,293:17534567,12590809:283915,141084,63715
x1,293:17773958,12590809
)
)
$1,293:17851250,12763098
g1,293:18080630,12763098
x1,293:18808717,12763098
k1,294:19655597,12763098:846880
g1,294:19655597,12763098
)
(1,297:3552215,13991896:16103382,603348,235932
g1,297:6979480,13991896
(1,297:6979480,13991896:978583,603348,235932
k1,297:7057910,13991896:78430
(1,297:7057910,13991896:0,550500,235932
[1,297:7057910,13991896:0,550500,235932
(1,73:7057910,13991896:0,550500,235932
r1,335:7057910,13991896:0,786432,235932
)
]
)
(1,297:7057910,13991896:900153,584074,162016
$1,297:7057910,13991896
(1,297:7057910,13991896:900153,584074,162016
x1,297:7452796,13991896
[1,297:7452796,14153912:505267,746090,0
(1,297:7452796,13721303:453703,313481,0
x1,297:7760863,13721303
)
(1,297:7452796,14153912:505267,313481,0
x1,297:7893165,14153912
)
]
)
$1,297:7958063,13991896
)
)
g1,297:7958063,13991896
(1,297:7958063,13991896:8270269,603348,235932
(1,297:7958063,13991896:8270269,603348,162016
$1,297:7958063,13991896
(1,297:7958063,13991896:8270269,603348,162016
h1,297:7958063,13991896:0,0,0
g1,297:8140103,13991896
x1,297:8649829,13991896
g1,297:8831869,13991896
[1,297:8831869,13991896:973667,603348,98303
(1,297:8980282,13826236:0,437688,0
x1,297:9307963,13826236
)
(1,297:8831869,13991896:973667,447828,98303
x1,297:9300269,13991896
(1,297:9300269,14090199:505267,313481,0
x1,297:9740638,14090199
)
)
]
x1,297:10226969,13991896
(1,297:10226969,14090199:505267,313481,0
x1,297:10667338,14090199
)
x1,297:11127122,13991896
[1,297:11127122,14153912:498212,746090,0
(1,297:11127122,13721303:498212,313481,0
x1,297:11556908,13721303
)
(1,297:11127122,14153912:294003,295640,0
x1,297:11388357,14153912
)
]
g1,297:11770966,13991896
x1,297:12280692,13991896
g1,297:12426324,13991896
[1,297:12426324,13991896:973667,603348,98303
(1,297:12574737,13826236:0,437688,0
x1,297:12902418,13826236
)
(1,297:12426324,13991896:973667,447828,98303
x1,297:12894724,13991896
(1,297:12894724,14090199:505267,313481,0
x1,297:13335093,14090199
)
)
]
x1,297:13846001,13991896
(1,297:13846001,14090199:505267,313481,0
x1,297:14286370,14090199
)
x1,297:14798733,13991896
(1,297:14870184,13721303:1176103,313481,54614
x1,297:15310553,13721303
x1,297:16013519,13721303
)
x1,297:16228332,13991896
)
$1,297:16228332,13991896
)
g1,297:16228332,13991896
)
g1,297:19655597,13991896
(1,297:19655597,13991896:0,603348,235932
(1,297:19655597,13991896:0,550500,235932
k1,297:18563773,13991896:-1091824
(1,297:18563773,13991896:1091824,550500,235932
(1,297:18563773,13991896:0,550500,235932
[1,297:18563773,13991896:0,550500,235932
(1,73:18563773,13991896:0,550500,235932
r1,335:18563773,13991896:0,786432,235932
)
]
)
(1,297:18563773,13991896:1091824,446948,116320
x1,297:19437365,13991896
x1,297:19655597,13991896
)
)
)
)
g1,297:19655597,13991896
)
(1,297:3552215,15214251:16103382,603348,235932
g1,297:6979480,15214251
(1,297:6979480,15214251:978583,603348,235932
g1,297:6979480,15214251
(1,297:6979480,15214251:0,550500,235932
[1,297:6979480,15214251:0,550500,235932
(1,73:6979480,15214251:0,550500,235932
r1,335:6979480,15214251:0,786432,235932
)
]
)
(1,297:6979480,15214251:978583,584074,162016
$1,297:6979480,15214251
(1,297:6979480,15214251:978583,584074,162016
x1,297:7452796,15214251
[1,297:7452796,15376267:505267,746090,0
(1,297:7452796,14943658:453703,313481,0
x1,297:7760863,14943658
)
(1,297:7452796,15376267:505267,313481,0
x1,297:7893165,15376267
)
]
)
$1,297:7958063,15214251
)
)
g1,297:7958063,15214251
(1,297:7958063,15214251:8270269,603348,235932
(1,297:7958063,15214251:7495855,603348,163840
$1,297:7958063,15214251
(1,297:7958063,15214251:7495855,603348,163840
h1,297:7958063,15214251:0,0,0
g1,297:8140103,15214251
x1,297:8649829,15214251
g1,297:8831869,15214251
x1,297:9374818,15214251
(1,297:9374818,15312554:505267,313481,0
x1,297:9815187,15312554
)
g1,297:10025717,15214251
x1,297:10535443,15214251
g1,297:10681075,15214251
x1,297:11154391,15214251
(1,297:11154391,14943658:596197,313481,0
x1,297:11647278,14943658
)
x1,297:12005451,15214251
g1,297:12151083,15214251
x1,297:12660809,15214251
g1,297:12806441,15214251
[1,297:12806441,15214251:973667,603348,98303
(1,297:12954854,15048591:0,437688,0
x1,297:13282535,15048591
)
(1,297:12806441,15214251:973667,447828,98303
x1,297:13274841,15214251
(1,297:13274841,15312554:505267,313481,0
x1,297:13715210,15312554
)
)
]
x1,297:14298206,15214251
[1,297:14298206,15214251:973667,603348,162016
(1,297:14446619,15048591:0,437688,0
x1,297:14774300,15048591
)
(1,297:14298206,15214251:973667,589170,162016
x1,297:14766606,15214251
[1,297:14766606,15376267:505267,751186,0
(1,297:14813482,14943658:442369,318577,0
x1,297:15223083,14943658
)
(1,297:14766606,15376267:505267,313481,0
x1,297:15206975,15376267
)
]
)
]
x1,297:15453918,15214251
)
$1,297:15453918,15214251
)
k1,297:16228332,15214251:774414
)
g1,297:19655597,15214251
(1,297:19655597,15214251:0,603348,235932
(1,297:19655597,15214251:0,550500,235932
k1,297:18563773,15214251:-1091824
(1,297:18563773,15214251:1091824,550500,235932
(1,297:18563773,15214251:0,550500,235932
[1,297:18563773,15214251:0,550500,235932
(1,73:18563773,15214251:0,550500,235932
r1,335:18563773,15214251:0,786432,235932
)
]
)
(1,297:18563773,15214251:1091824,446948,116320
x1,297:19437365,15214251
x1,297:19655597,15214251
)
)
)
)
g1,297:19655597,15214251
)
(1,299:3552215,16495897:16103382,603348,163840
x1,299:4717429,16495897
k1,298:4939475,16495897:222046
x1,298:7159792,16495897
k1,298:7381837,16495897:222045
$1,298:7381837,16495897
x1,298:7827847,16495897
(1,298:7827847,16594200:505267,313481,0
x1,298:8268216,16594200
)
k1,298:8515154,16495897:182040
x1,298:9024880,16495897
k1,298:9206920,16495897:182040
x1,298:9570326,16495897
(1,298:9570326,16594200:505267,313481,0
x1,298:10010695,16594200
)
x1,298:10618542,16495897
(1,298:10618542,16594200:1176103,313481,54614
x1,298:11058911,16594200
x1,298:11761877,16594200
)
k1,298:11926696,16495897:132051
x1,298:12436422,16495897
k1,298:12568474,16495897:132052
x1,298:13065570,16495897
x1,298:13353314,16495897
$1,298:13353314,16495897
x1,298:13517154,16495897
k1,298:13739199,16495897:222045
$1,298:13739199,16495897
[1,298:13739199,16495897:973667,603348,98303
(1,298:13887612,16330237:0,437688,0
x1,298:14215293,16330237
)
(1,298:13739199,16495897:973667,447828,98303
x1,298:14207599,16495897
(1,298:14207599,16594200:505267,313481,0
x1,298:14647968,16594200
)
)
]
k1,298:14894906,16495897:182040
x1,298:15404632,16495897
k1,298:15586672,16495897:182040
x1,298:15874758,16495897
(1,298:15874758,16594200:505267,313481,0
x1,298:16315127,16594200
)
k1,298:16512077,16495897:132052
x1,298:17021803,16495897
k1,298:17153854,16495897:132051
x1,298:17622254,16495897
$1,298:17669130,16495897
x1,298:17832970,16495897
k1,298:18055015,16495897:222045
$1,298:18055015,16495897
x1,298:18418421,16495897
(1,298:18418421,16594200:505267,313481,0
x1,298:18858790,16594200
)
$1,298:18923688,16495897
k1,298:19145734,16495897:222046
x1,298:19655597,16495897
k1,299:19655597,16495897:0
)
(1,299:3552215,17282329:16103382,446948,116320
(1,298:3552215,17282329:764144,446948,116320
x1,298:4098127,17282329
h1,298:4098127,17282329:0,0,0
x1,298:4316359,17282329
)
x1,298:4480199,17282329
k1,299:19655597,17282329:15175398
g1,299:19655597,17282329
)
(1,302:3552215,18474981:16103382,551306,163840
(1,300:3552215,18474981:3048720,451540,9171
g1,300:3552215,18474981
g1,300:3552215,18474981
g1,300:3224535,18474981
(1,300:3224535,18474981:3048720,451540,9171
g1,300:3552215,18474981
x1,300:5699815,18474981
g1,300:5945575,18474981
x1,300:6273255,18474981
)
g1,300:6600935,18474981
)
$1,301:6600935,18474981
x1,301:7084718,18474981
x1,301:7668626,18474981
(1,301:7668626,18474981:1072654,447828,98303
x1,301:8287577,18474981
(1,301:8287577,18573284:453703,313481,0
x1,301:8595644,18573284
)
)
x1,301:9443518,18474981
(1,301:9490394,18237156:505267,313481,0
x1,301:9930763,18237156
)
k1,301:10185044,18474981:189383
x1,301:10694770,18474981
k1,301:10884154,18474981:189384
x1,301:11264627,18474981
(1,301:11410263,18237156:505267,313481,0
x1,301:11850632,18237156
)
x1,301:12534483,18474981
(1,301:12534483,18237156:294003,295640,0
x1,301:12795718,18237156
)
x1,301:13010531,18474981
$1,301:13010531,18474981
k1,301:13298974,18474981:288443
x1,301:13736085,18474981
k1,301:14024528,18474981:288443
x1,301:14352208,18474981
k1,301:14640651,18474981:288443
x1,301:15586987,18474981
x1,301:16142730,18474981
x1,301:16420602,18474981
k1,301:16709046,18474981:288444
x1,301:18857291,18474981
k1,301:19145734,18474981:288443
x1,301:19655597,18474981
k1,301:19655597,18474981:0
)
(1,302:3552215,19261413:16103382,603348,180508
(1,301:3552215,19261413:978583,551306,180508
x1,301:4025531,19261413
[1,301:4025531,19441921:505267,731814,0
(1,301:4025531,19023588:421979,313481,0
x1,301:4382612,19023588
)
(1,301:4025531,19441921:505267,313481,0
x1,301:4465900,19441921
)
]
)
$1,301:4530798,19261413
g1,301:4760178,19261413
x1,301:5743218,19261413
g1,301:5972598,19261413
$1,301:5972598,19261413
[1,301:5972598,19261413:1020543,603348,98303
(1,301:6121011,19095753:0,437688,0
x1,301:6448692,19095753
)
(1,301:5972598,19261413:1020543,447828,98303
x1,301:6487874,19261413
(1,301:6487874,19359716:505267,313481,0
x1,301:6928243,19359716
)
)
]
$1,301:6993141,19261413
x1,301:7156981,19261413
g1,301:7386361,19261413
x1,301:8369401,19261413
g1,301:8598781,19261413
x1,301:9545117,19261413
g1,301:9774497,19261413
x1,301:10393153,19261413
g1,301:10622533,19261413
x1,301:12479786,19261413
g1,301:12709166,19261413
x1,301:13291774,19261413
g1,301:13521154,19261413
x1,301:15633343,19261413
k1,302:19655597,19261413:4022254
g1,302:19655597,19261413
)
(1,306:3552215,20490211:44017543,584074,235932
g1,306:3954069,20490211
(1,306:3954069,20490211:0,584074,235932
g1,306:3954069,20490211
(1,306:3954069,20490211:0,550500,235932
[1,306:3954069,20490211:0,550500,235932
(1,73:3954069,20490211:0,550500,235932
r1,335:3954069,20490211:0,786432,235932
)
]
)
(1,306:3954069,20490211:0,0,0
$1,306:3954069,20490211
h1,306:3954069,20490211:0,0,0
$1,306:3954069,20490211
)
)
g1,306:3954069,20490211
(1,306:3954069,20490211:43615689,584074,235932
(1,306:3954069,20490211:43615689,584074,163840
$1,306:3954069,20490211
(1,306:3954069,20490211:43615689,584074,163840
h1,306:3954069,20490211:0,0,0
x1,306:4437852,20490211
x1,306:5021760,20490211
(1,306:5021760,20490211:1072654,447828,98303
x1,306:5640711,20490211
(1,306:5640711,20588514:453703,313481,0
x1,306:5948778,20588514
)
)
x1,306:6796652,20490211
(1,306:6843528,20219618:505267,313481,0
x1,306:7283897,20219618
)
g1,306:7494427,20490211
x1,306:8004153,20490211
g1,306:8149785,20490211
x1,306:8530258,20490211
(1,306:8675894,20219618:505267,313481,0
x1,306:9116263,20219618
)
x1,306:9800114,20490211
(1,306:9800114,20219618:294003,295640,0
x1,306:10061349,20219618
)
x1,306:10276162,20490211
g1,306:47569758,20490211
)
$1,306:47569758,20490211
)
g1,306:47569758,20490211
)
g1,306:48225118,20490211
(1,306:48225118,20490211:-655360,584074,235932
)
g1,306:47569758,20490211
)
(1,306:3552215,21713605:44017543,604387,235932
g1,306:3954069,21713605
(1,306:3954069,21713605:0,604387,235932
g1,306:3954069,21713605
(1,306:3954069,21713605:0,550500,235932
[1,306:3954069,21713605:0,550500,235932
(1,73:3954069,21713605:0,550500,235932
r1,335:3954069,21713605:0,786432,235932
)
]
)
(1,306:3954069,21713605:0,0,0
$1,306:3954069,21713605
h1,306:3954069,21713605:0,0,0
$1,306:3954069,21713605
)
)
g1,306:3954069,21713605
(1,306:3954069,21713605:43615689,604387,235932
(1,306:3954069,21713605:11740474,604387,163840
$1,306:3954069,21713605
(1,306:3954069,21713605:11740474,604387,163840
h1,306:3954069,21713605:0,0,0
g1,306:5072876,21713605
g1,306:5254916,21713605
x1,306:5764642,21713605
g1,306:5946682,21713605
(1,306:5946682,21713605:400415,379448,7531
(1,306:5946682,21713605:400415,379448,7531
x1,306:6347097,21713605
)
)
x1,306:6529142,21713605
(1,306:6529142,21713605:1072654,447828,98303
x1,306:7148093,21713605
(1,306:7148093,21811908:453703,313481,0
x1,306:7456160,21811908
)
)
(1,306:7601796,21427795:442369,318577,0
x1,306:8011397,21427795
)
x1,306:8772344,21713605
[1,306:8772344,21875621:505267,746090,0
(1,306:8772344,21443012:421979,313481,0
x1,306:9129425,21443012
)
(1,306:8772344,21875621:505267,313481,0
x1,306:9212713,21875621
)
]
g1,306:9423243,21713605
x1,306:9932969,21713605
g1,306:10078601,21713605
x1,306:10551917,21713605
[1,306:10551917,21875621:505267,746090,0
(1,306:10551917,21443012:453703,313481,0
x1,306:10859984,21443012
)
(1,306:10551917,21875621:505267,313481,0
x1,306:10992286,21875621
)
]
g1,306:11202816,21713605
x1,306:11712542,21713605
g1,306:11858174,21713605
x1,306:12659171,21713605
[1,306:12659171,21875621:505267,746090,0
(1,306:12659171,21443012:453703,313481,0
x1,306:12967238,21443012
)
(1,306:12659171,21875621:505267,313481,0
x1,306:13099540,21875621
)
]
[1,306:13164438,21713605:1020543,603348,98303
(1,306:13312851,21547945:0,437688,0
x1,306:13640532,21547945
)
(1,306:13164438,21713605:1020543,447828,98303
x1,306:13679714,21713605
(1,306:13679714,21811908:505267,313481,0
x1,306:14120083,21811908
)
)
]
x1,306:14439844,21713605
(1,306:14439844,21713605:1072654,447828,98303
x1,306:15058795,21713605
(1,306:15058795,21811908:453703,313481,0
x1,306:15366862,21811908
)
)
x1,306:15694543,21713605
)
$1,306:15694543,21713605
)
k1,306:47569759,21713605:31875216
)
g1,306:48225118,21713605
(1,306:48225118,21713605:-655360,604387,235932
)
g1,306:47569758,21713605
)
(1,306:3552215,23073245:44017543,740633,235932
g1,306:3954069,23073245
(1,306:3954069,23073245:0,740633,235932
g1,306:3954069,23073245
(1,306:3954069,23073245:0,550500,235932
[1,306:3954069,23073245:0,550500,235932
(1,73:3954069,23073245:0,550500,235932
r1,335:3954069,23073245:0,786432,235932
)
]
)
(1,306:3954069,23073245:0,0,0
$1,306:3954069,23073245
h1,306:3954069,23073245:0,0,0
$1,306:3954069,23073245
)
)
g1,306:3954069,23073245
(1,306:3954069,23073245:43615689,740633,235932
(1,306:3954069,23073245:14207849,740633,163840
$1,306:3954069,23073245
(1,306:3954069,23073245:14207849,740633,163840
h1,306:3954069,23073245:0,0,0
g1,306:6564620,23073245
g1,306:6710252,23073245
x1,306:7219978,23073245
g1,306:7365610,23073245
(1,306:7365610,23073245:1342522,740633,162016
(1,306:7365610,23073245:900153,584074,162016
x1,306:7760496,23073245
[1,306:7760496,23235261:505267,746090,0
(1,306:7760496,22802652:453703,313481,0
x1,306:8068563,22802652
)
(1,306:7760496,23235261:505267,313481,0
x1,306:8200865,23235261
)
]
)
(1,306:8265763,22651189:442369,318577,0
x1,306:8675364,22651189
)
)
x1,306:8962995,23073245
[1,306:8962995,23073245:1020543,603348,98303
(1,306:9111408,22907585:0,437688,0
x1,306:9439089,22907585
)
(1,306:8962995,23073245:1020543,447828,98303
x1,306:9478271,23073245
(1,306:9478271,23171548:505267,313481,0
x1,306:9918640,23171548
)
)
]
g1,306:10129170,23073245
x1,306:10638896,23073245
g1,306:10784528,23073245
x1,306:11072614,23073245
x1,306:11378903,23073245
(1,306:11378903,22802652:442369,318577,0
x1,306:11788504,22802652
)
(1,306:11821272,23073245:1072654,447828,98303
x1,306:12440223,23073245
(1,306:12440223,23171548:453703,313481,0
x1,306:12748290,23171548
)
)
(1,306:12893926,22787435:442369,318577,0
x1,306:13303527,22787435
)
(1,306:13336295,23073245:1072654,447828,98303
x1,306:13955246,23073245
(1,306:13955246,23171548:453703,313481,0
x1,306:14263313,23171548
)
)
x1,306:14663812,23073245
[1,306:14663812,23073245:1020543,603348,98303
(1,306:14812225,22907585:0,437688,0
x1,306:15139906,22907585
)
(1,306:14663812,23073245:1020543,447828,98303
x1,306:15179088,23073245
(1,306:15179088,23171548:505267,313481,0
x1,306:15619457,23171548
)
)
]
g1,306:15829987,23073245
x1,306:16339713,23073245
g1,306:16485345,23073245
x1,306:16773431,23073245
x1,306:17079720,23073245
(1,306:17079720,23073245:900153,584074,162016
x1,306:17474606,23073245
[1,306:17474606,23235261:505267,746090,0
(1,306:17474606,22802652:453703,313481,0
x1,306:17782673,22802652
)
(1,306:17474606,23235261:505267,313481,0
x1,306:17914975,23235261
)
]
)
x1,306:18161918,23073245
)
$1,306:18161918,23073245
)
k1,306:47569758,23073245:29407840
)
g1,306:48225118,23073245
(1,306:48225118,23073245:-655360,740633,235932
(1,306:19655597,23073245:0,550500,235932
k1,306:18563773,23073245:-1091824
(1,306:18563773,23073245:1091824,550500,235932
(1,306:18563773,23073245:0,550500,235932
[1,306:18563773,23073245:0,550500,235932
(1,73:18563773,23073245:0,550500,235932
r1,335:18563773,23073245:0,786432,235932
)
]
)
(1,306:18563773,23073245:1091824,446948,116320
x1,306:19437365,23073245
x1,306:19655597,23073245
)
)
)
)
g1,306:47569758,23073245
)
[1,306:3552215,23073245:16103382,550500,235932
(1,306:3552215,23073245:16103382,550500,235932
(1,306:3552215,23073245:16103382,550500,235932
(1,306:3552215,23073245:43615689,550500,235932
(1,306:3552215,23073245:0,550500,235932
[1,306:3552215,23073245:0,550500,235932
(1,73:3552215,23073245:0,550500,235932
r1,335:3552215,23073245:0,786432,235932
)
]
)
k1,306:47167903,23073245:43615688
)
)
g1,306:19655597,23073245
g1,306:19655597,23073245
)
]
(1,311:3552215,24315046:16103382,456780,132708
x1,311:5081159,24315046
x1,308:5337390,24315046
g1,308:5566770,24315046
x1,308:6513098,24315046
g1,309:6742478,24315046
x1,309:8744580,24315046
g1,309:8973960,24315046
$1,309:8973960,24315046
x1,309:9301641,24315046
$1,309:9301641,24315046
g1,309:9531021,24315046
x1,309:10040884,24315046
g1,309:10270264,24315046
x1,309:11525928,24315046
g1,309:11755308,24315046
k1,310:19145871,24315046:7390563
$1,310:19145871,24315046
x1,310:19655597,24315046
$1,310:19655597,24315046
g1,311:19655597,24315046
g1,311:19655597,24315046
)
(1,314:3552215,25507698:16103382,451540,116320
(1,313:3552215,25507698:3194208,451540,9171
g1,313:3552215,25507698
g1,313:3552215,25507698
g1,313:3224535,25507698
(1,313:3224535,25507698:3194208,451540,9171
g1,313:3552215,25507698
x1,313:5845303,25507698
g1,313:6091063,25507698
x1,313:6418743,25507698
)
g1,313:6746423,25507698
)
x1,313:7984382,25507698
k1,313:8237195,25507698:252813
x1,313:9256921,25507698
k1,313:9509733,25507698:252812
x1,313:10310572,25507698
k1,313:10563385,25507698:252813
x1,313:11328176,25507698
x1,313:11838039,25507698
x1,313:13112693,25507698
k1,313:13365505,25507698:252812
x1,313:14311832,25507698
x1,313:15039919,25507698
k1,313:15292732,25507698:252813
(1,313:15292732,25507698:1091824,446948,116320
x1,313:16166324,25507698
h1,313:16166324,25507698:0,0,0
x1,313:16384556,25507698
)
k1,313:16637368,25507698:252812
x1,313:17074479,25507698
k1,313:17327292,25507698:252813
x1,313:18019338,25507698
x1,313:18892922,25507698
k1,313:19145734,25507698:252812
x1,313:19655597,25507698
k1,313:19655597,25507698:0
)
(1,314:3552215,26294130:16103382,603348,180508
(1,313:3552215,26294130:978583,551306,180508
x1,313:4025531,26294130
[1,313:4025531,26474638:505267,731814,0
(1,313:4025531,26056305:421979,313481,0
x1,313:4382612,26056305
)
(1,313:4025531,26474638:505267,313481,0
x1,313:4465900,26474638
)
]
)
$1,313:4530798,26294130
k1,313:4690753,26294130:159955
x1,313:5673793,26294130
k1,313:5833749,26294130:159956
x1,313:7399397,26294130
x1,313:8372595,26294130
k1,313:8532550,26294130:159955
x1,313:9042413,26294130
k1,313:9202369,26294130:159956
$1,313:9202369,26294130
[1,313:9202369,26294130:1020543,603348,98303
(1,313:9350782,26128470:0,437688,0
x1,313:9678463,26128470
)
(1,313:9202369,26294130:1020543,447828,98303
x1,313:9717645,26294130
(1,313:9717645,26392433:505267,313481,0
x1,313:10158014,26392433
)
)
]
$1,313:10222912,26294130
x1,313:10441144,26294130
k1,313:10601099,26294130:159955
x1,313:11547435,26294130
x1,313:12093339,26294130
x1,313:14022697,26294130
x1,313:14150497,26294130
k1,313:14310453,26294130:159956
x1,313:15111292,26294130
k1,313:15271248,26294130:159956
x1,313:16108791,26294130
x1,313:16946334,26294130
k1,313:17106289,26294130:159955
x1,313:17871080,26294130
x1,313:18380943,26294130
x1,313:19655597,26294130
k1,313:19655597,26294130:0
)
(1,314:3552215,27080562:16103382,551306,163840
x1,314:4498551,27080562
x1,314:5190590,27080562
x1,314:6200492,27080562
k1,313:6407481,27080562:206989
x1,313:6917344,27080562
k1,313:7124332,27080562:206988
(1,313:7124332,27080562:764144,446948,116320
x1,313:7670244,27080562
h1,313:7670244,27080562:0,0,0
x1,313:7888476,27080562
)
x1,313:8052316,27080562
k1,313:8259305,27080562:206989
$1,313:8259305,27080562
x1,313:8743088,27080562
x1,313:9326996,27080562
(1,313:9326996,27080562:1072654,447828,98303
x1,313:9945947,27080562
(1,313:9945947,27178865:453703,313481,0
x1,313:10254014,27178865
)
)
x1,313:11101888,27080562
(1,313:11148764,26842737:505267,313481,0
x1,313:11589133,26842737
)
k1,313:11758202,27080562:104171
x1,313:12267928,27080562
k1,313:12372100,27080562:104172
x1,313:12752573,27080562
(1,313:12898209,26842737:505267,313481,0
x1,313:13338578,26842737
)
x1,313:14022429,27080562
(1,313:14022429,26842737:294003,295640,0
x1,313:14283664,26842737
)
x1,313:14498477,27080562
k1,313:14680517,27080562:182040
x1,313:15190243,27080562
k1,313:15372283,27080562:182040
x1,313:15638296,27080562
(1,313:15638296,27178865:453703,313481,0
x1,313:15946363,27178865
)
$1,313:16091999,27080562
x1,313:16255839,27080562
k1,313:16462827,27080562:206988
x1,313:16899938,27080562
k1,313:17106927,27080562:206989
x1,313:18089967,27080562
x1,313:18782013,27080562
x1,313:19655597,27080562
k1,313:19655597,27080562:0
)
(1,314:3552215,27866994:16103382,448587,135328
x1,314:4062078,27866994
k1,313:4404394,27866994:342316
x1,313:5205233,27866994
k1,313:5547549,27866994:342316
x1,313:6166205,27866994
x1,313:7258676,27866994
k1,313:7600992,27866994:342316
x1,313:8656759,27866994
x1,313:10204046,27866994
k1,313:10546362,27866994:342316
x1,313:11784330,27866994
x1,313:12075306,27866994
x1,313:12902362,27866994
x1,313:12993457,27866994
k1,313:13335774,27866994:342317
x1,313:14063870,27866994
k1,313:14406186,27866994:342316
x1,313:15352522,27866994
k1,313:15694838,27866994:342316
x1,313:16677878,27866994
k1,313:17020194,27866994:342316
x1,313:17675554,27866994
k1,313:18017870,27866994:342316
x1,313:19437365,27866994
x1,313:19655597,27866994
k1,314:19655597,27866994:0
)
(1,314:3552215,28653426:16103382,448587,135328
x1,314:3879895,28653426
x1,314:4862917,28653426
k1,313:5224024,28653426:361107
x1,313:5916070,28653426
x1,313:6789654,28653426
k1,313:7150761,28653426:361107
x1,313:8097097,28653426
x1,313:8789136,28653426
x1,313:9799038,28653426
k1,313:10160145,28653426:361107
x1,313:10742753,28653426
x1,313:11580296,28653426
k1,313:11941403,28653426:361107
x1,313:13033874,28653426
x1,313:13944162,28653426
x1,313:14247593,28653426
k1,313:14608700,28653426:361107
x1,313:15227356,28653426
x1,313:16127820,28653426
k1,313:16488927,28653426:361107
x1,313:17580751,28653426
x1,313:18381590,28653426
x1,313:19655597,28653426
k1,313:19655597,28653426:0
)
(1,314:3552215,29439858:16103382,448587,135328
x1,314:4134823,29439858
x1,314:4760694,29439858
x1,314:5051670,29439858
x1,314:6380708,29439858
k1,313:6612709,29439858:232001
x1,313:7013124,29439858
k1,313:7245124,29439858:232000
x1,313:8191460,29439858
k1,313:8423461,29439858:232001
x1,313:9042117,29439858
k1,313:9274118,29439858:232001
x1,313:9856070,29439858
x1,313:10293181,29439858
x1,313:11239517,29439858
k1,313:11471517,29439858:232000
x1,313:12526629,29439858
k1,313:12758630,29439858:232001
x1,313:14014294,29439858
k1,313:14246295,29439858:232001
x1,313:15229327,29439858
x1,313:15557007,29439858
x1,313:15811935,29439858
x1,313:16551830,29439858
k1,313:16783830,29439858:232000
x1,313:18403870,29439858
k1,313:18635871,29439858:232001
x1,313:19655597,29439858
k1,313:19655597,29439858:0
)
(1,314:3552215,30226290:16103382,551306,163840
x1,314:4035998,30226290
x1,313:4619906,30226290
(1,313:4619906,30226290:1072654,447828,98303
x1,313:5238857,30226290
(1,313:5238857,30324593:453703,313481,0
x1,313:5546924,30324593
)
)
x1,313:6394798,30226290
(1,313:6441674,29988465:505267,313481,0
x1,313:6882043,29988465
)
k1,313:7141036,30226290:194095
x1,313:7650762,30226290
k1,313:7844858,30226290:194096
x1,313:8225331,30226290
(1,313:8370967,29988465:505267,313481,0
x1,313:8811336,29988465
)
x1,313:9495187,30226290
(1,313:9495187,29988465:294003,295640,0
x1,313:9756422,29988465
)
x1,313:9971235,30226290
k1,313:10274433,30226290:303198
x1,313:10784159,30226290
k1,313:11087357,30226290:303198
x1,313:11353370,30226290
(1,313:11353370,30324593:453703,313481,0
x1,313:11661437,30324593
)
$1,313:11807073,30226290
k1,313:12101878,30226290:294805
x1,313:12611741,30226290
k1,313:12906545,30226290:294804
(1,313:12906545,30226290:1091824,446948,116320
x1,313:13780137,30226290
h1,313:13780137,30226290:0,0,0
x1,313:13998369,30226290
)
k1,313:14293174,30226290:294805
x1,313:14730285,30226290
k1,313:15025089,30226290:294804
x1,313:16444584,30226290
x1,313:16772264,30226290
x1,313:17755286,30226290
k1,313:18050091,30226290:294805
x1,313:18559954,30226290
k1,313:18854758,30226290:294804
x1,313:19655597,30226290
k1,313:19655597,30226290:0
)
(1,314:3552215,31012722:16103382,603348,180508
x1,314:4244261,31012722
x1,314:5191244,31012722
x1,314:6028787,31012722
g1,313:6258167,31012722
x1,313:7386687,31012722
g1,313:7616067,31012722
x1,313:8125930,31012722
g1,313:8355310,31012722
$1,313:8355310,31012722
x1,313:8828626,31012722
[1,313:8828626,31193230:505267,731814,0
(1,313:8828626,30774897:421979,313481,0
x1,313:9185707,30774897
)
(1,313:8828626,31193230:505267,313481,0
x1,313:9268995,31193230
)
]
$1,313:9333893,31012722
g1,313:9563273,31012722
x1,313:10546313,31012722
g1,313:10775693,31012722
$1,313:10775693,31012722
[1,313:10775693,31012722:1020543,603348,98303
(1,313:10924106,30847062:0,437688,0
x1,313:11251787,30847062
)
(1,313:10775693,31012722:1020543,447828,98303
x1,313:11290969,31012722
(1,313:11290969,31111025:505267,313481,0
x1,313:11731338,31111025
)
)
]
$1,313:11796236,31012722
x1,313:12014468,31012722
k1,314:19655597,31012722:7641129
g1,314:19655597,31012722
)
(1,321:4236761,33458612:14734291,1823016,1495335
(1,321:4236761,33458612:14734291,1823016,1495335
[1,321:4236761,31721892:582543,0,3145760
(1,321:4236761,31721892:582543,0,589830
x1,321:4819304,31721892
)
(1,321:4236761,32311722:582543,0,196610
x1,321:4819304,32311722
)
(1,321:4236761,32508332:582543,0,196610
x1,321:4819304,32508332
)
(1,321:4236761,32704942:582543,0,1179660
x1,321:4819304,32704942
)
(1,321:4236761,33884602:582543,0,196610
x1,321:4819304,33884602
)
(1,321:4236761,34081212:582543,0,196610
x1,321:4819304,34081212
)
(1,321:4236761,34277822:582543,0,589830
x1,321:4819304,34277822
)
]
[1,319:4819304,33458612:14073105,1823016,1495335
(1,317:4819304,32782485:14073105,1146889,1342941
g1,317:4819304,32782485
(1,317:4819304,32782485:14073105,1146889,1342941
r1,335:4819304,32782485:0,747107,224134
g1,317:5146984,32782485
$1,317:5146984,32782485
(1,317:5146984,32782485:12034213,1146889,819210
(1,317:5146984,31661809:382295,26213,1939886
x1,317:5529279,31661809
)
g1,317:5201599,32782485
[1,317:5201599,32782485:11924983,1043581,715900
(1,317:5201599,32446769:11924983,707865,224134
g1,317:5201599,32446769
(1,317:5201599,32446769:5298938,707865,224134
r1,335:5201599,32446769:0,747107,224134
g1,317:5529279,32446769
k1,317:7470389,32446769:1941110
$1,317:7470389,32446769
x1,317:7778044,32446769
(1,317:7778044,32545072:453703,313481,0
x1,317:8086111,32545072
)
$1,317:8231747,32446769
k1,317:10172857,32446769:1941110
g1,317:10500537,32446769
)
g1,317:10500537,32446769
(1,317:10500537,32446769:6626045,707865,224134
g1,317:10828217,32446769
g1,317:10828217,32446769
$1,317:10828217,32446769
(1,317:10828217,32446769:1342522,707865,180508
(1,317:10828217,32446769:900153,551306,180508
x1,317:11223103,32446769
[1,317:11223103,32627277:505267,731814,0
(1,317:11223103,32208944:453703,313481,0
x1,317:11531170,32208944
)
(1,317:11223103,32627277:505267,313481,0
x1,317:11663472,32627277
)
]
)
(1,317:11728370,32057481:442369,318577,0
x1,317:12137971,32057481
)
)
x1,317:12425602,32446769
[1,317:12425602,32446769:1020543,603348,98303
(1,317:12574015,32281109:0,437688,0
x1,317:12901696,32281109
)
(1,317:12425602,32446769:1020543,447828,98303
x1,317:12940878,32446769
(1,317:12940878,32545072:505267,313481,0
x1,317:13381247,32545072
)
)
]
g1,317:13591777,32446769
x1,317:14101503,32446769
g1,317:14247135,32446769
x1,317:14535221,32446769
x1,317:14841510,32446769
(1,317:14841510,32208944:442369,318577,0
x1,317:15251111,32208944
)
(1,317:15283879,32446769:1072654,447828,98303
x1,317:15902830,32446769
(1,317:15902830,32545072:453703,313481,0
x1,317:16210897,32545072
)
)
(1,317:16356533,32160959:442369,318577,0
x1,317:16766134,32160959
)
$1,317:16798902,32446769
$1,317:16798902,32446769
h1,317:16798902,32446769:0,0,0
$1,317:16798902,32446769
g1,317:16798902,32446769
g1,317:17126582,32446769
)
g1,317:17126582,32446769
)
(1,317:5201599,33274251:11924983,603348,224134
g1,317:5201599,33274251
(1,317:5201599,33274251:5298938,603348,224134
r1,335:5201599,33274251:0,747107,224134
g1,317:5529279,33274251
g1,317:5529279,33274251
$1,317:5529279,33274251
(1,317:5529279,33274251:1072654,447828,98303
x1,317:6148230,33274251
(1,317:6148230,33372554:453703,313481,0
x1,317:6456297,33372554
)
)
x1,317:6856796,33274251
[1,317:6856796,33274251:1020543,603348,98303
(1,317:7005209,33108591:0,437688,0
x1,317:7332890,33108591
)
(1,317:6856796,33274251:1020543,447828,98303
x1,317:7372072,33274251
(1,317:7372072,33372554:505267,313481,0
x1,317:7812441,33372554
)
)
]
g1,317:8022971,33274251
x1,317:8532697,33274251
g1,317:8678329,33274251
x1,317:8966415,33274251
x1,317:9272704,33274251
(1,317:9272704,33274251:900153,551306,180508
x1,317:9667590,33274251
[1,317:9667590,33454759:505267,731814,0
(1,317:9667590,33036426:453703,313481,0
x1,317:9975657,33036426
)
(1,317:9667590,33454759:505267,313481,0
x1,317:10107959,33454759
)
]
)
$1,317:10172857,33274251
g1,317:10172857,33274251
g1,317:10500537,33274251
)
g1,317:10500537,33274251
(1,317:10500537,33274251:6626045,603348,224134
g1,317:10828217,33274251
k1,317:13643804,33274251:2815587
$1,317:13643804,33274251
x1,317:13931890,33274251
$1,317:13983316,33274251
k1,317:16798902,33274251:2815586
g1,317:17126582,33274251
)
g1,317:17126582,33274251
)
]
g1,317:16798902,32782485
(1,317:16798902,31661809:382295,26213,1939886
x1,317:17181197,31661809
)
)
g1,317:17363237,32782485
x1,317:17872963,32782485
g1,317:18055003,32782485
x1,317:18564729,32782485
$1,317:18564729,32782485
$1,317:18564729,32782485
h1,317:18564729,32782485:0,0,0
r1,335:18564729,32782485:0,1342941,1342941
$1,317:18564729,32782485
g1,317:18564729,32782485
g1,317:18892409,32782485
)
g1,317:18892409,32782485
)
(1,319:4819304,34729813:14073105,604387,224134
g1,318:4819304,34729813
(1,319:4819304,34729813:14073105,604387,224134
r1,335:4819304,34729813:0,747107,224134
g1,318:5146984,34729813
$1,319:5146984,34729813
x1,319:5454639,34729813
(1,319:5454639,34828116:453703,313481,0
x1,319:5762706,34828116
)
g1,319:6090382,34729813
x1,319:6782153,34729813
g1,319:6964193,34729813
x1,319:7230206,34729813
(1,319:7230206,34828116:453703,313481,0
x1,319:7538273,34828116
)
g1,319:7829541,34729813
x1,319:8339267,34729813
g1,319:8484899,34729813
(1,319:8484899,34729813:400415,379448,7531
(1,318:8484899,34729813:400415,379448,7531
x1,318:8885314,34729813
)
)
x1,319:9067359,34729813
(1,319:9067359,34729813:1072654,447828,98303
x1,319:9686310,34729813
(1,319:9686310,34828116:453703,313481,0
x1,319:9994377,34828116
)
)
(1,319:10140013,34444003:442369,318577,0
x1,319:10549614,34444003
)
x1,319:11310561,34729813
[1,319:11310561,34910321:505267,731814,0
(1,319:11310561,34491988:421979,313481,0
x1,319:11667642,34491988
)
(1,319:11310561,34910321:505267,313481,0
x1,319:11750930,34910321
)
]
g1,319:11961460,34729813
x1,319:12471186,34729813
g1,319:12616818,34729813
x1,319:13090134,34729813
[1,319:13090134,34910321:505267,731814,0
(1,319:13090134,34491988:453703,313481,0
x1,319:13398201,34491988
)
(1,319:13090134,34910321:505267,313481,0
x1,319:13530503,34910321
)
]
g1,319:13741033,34729813
x1,319:14250759,34729813
g1,319:14396391,34729813
x1,319:15197388,34729813
[1,319:15197388,34910321:505267,731814,0
(1,319:15197388,34491988:453703,313481,0
x1,319:15505455,34491988
)
(1,319:15197388,34910321:505267,313481,0
x1,319:15637757,34910321
)
]
[1,319:15702655,34729813:1020543,603348,98303
(1,319:15851068,34564153:0,437688,0
x1,319:16178749,34564153
)
(1,319:15702655,34729813:1020543,447828,98303
x1,319:16217931,34729813
(1,319:16217931,34828116:505267,313481,0
x1,319:16658300,34828116
)
)
]
x1,319:16978061,34729813
(1,319:16978061,34729813:1072654,447828,98303
x1,319:17597012,34729813
(1,319:17597012,34828116:453703,313481,0
x1,319:17905079,34828116
)
)
x1,319:18414805,34729813
$1,319:18414805,34729813
k1,319:18564729,34729813:149924
g1,319:18892409,34729813
)
g1,319:18892409,34729813
)
]
h1,321:18892409,33458612:78643,0,0
)
)
(1,321:18563773,35400895:1091824,446948,116320
(1,321:18563773,35400895:1091824,446948,116320
x1,321:19437365,35400895
x1,321:19655597,35400895
)
)
(1,325:3552215,36593547:16103382,551306,141880
h1,324:3552215,36593547:655360,0,0
x1,324:4826231,36593547
x1,324:5064782,36593547
k1,324:5381923,36593547:317141
x1,324:6219466,36593547
x1,324:6537322,36593547
x1,324:6818474,36593547
k1,324:7135615,36593547:317141
x1,324:7790975,36593547
x1,324:8247759,36593547
k1,324:8564900,36593547:317141
x1,324:9074763,36593547
k1,324:9391904,36593547:317141
x1,324:10192743,36593547
k1,324:10509885,36593547:317142
x1,324:11274676,36593547
x1,324:11784539,36593547
x1,324:13022497,36593547
k1,324:13339638,36593547:317141
x1,324:13849501,36593547
k1,324:14166642,36593547:317141
$1,324:14166642,36593547
x1,324:14614107,36593547
(1,324:14685558,36355722:505267,313481,0
x1,324:15125927,36355722
)
$1,324:15190825,36593547
x1,324:15354665,36593547
k1,324:15671806,36593547:317141
x1,324:16690886,36593547
k1,324:17008027,36593547:317141
x1,324:17517890,36593547
x1,324:18355433,36593547
k1,324:18672574,36593547:317141
x1,324:19437365,36593547
x1,324:19655597,36593547
k1,325:19655597,36593547:0
)
(1,325:3552215,37379979:16103382,551306,163840
x1,325:4062078,37379979
x1,325:5300036,37379979
k1,324:5664548,37379979:364512
x1,324:6647570,37379979
x1,324:7338961,37379979
k1,324:7703472,37379979:364511
$1,324:7703472,37379979
x1,324:8187255,37379979
x1,324:8771163,37379979
(1,324:8771163,37379979:1057924,447828,98303
x1,324:9390114,37379979
(1,324:9390114,37478282:438973,313481,0
x1,324:9747123,37478282
)
)
x1,324:10581558,37379979
(1,324:10586621,37142154:505267,313481,0
x1,324:11026990,37142154
)
k1,324:11337620,37379979:245732
x1,324:11847346,37379979
k1,324:12093077,37379979:245731
x1,324:12540542,37379979
(1,324:12611993,37142154:505267,313481,0
x1,324:13052362,37142154
)
x1,324:13736213,37379979
(1,324:13736213,37142154:294003,295640,0
x1,324:13997448,37142154
)
x1,324:14212261,37379979
k1,324:14644549,37379979:432288
x1,324:15154275,37379979
k1,324:15586563,37379979:432288
x1,324:16070346,37379979
x1,324:16654254,37379979
(1,324:16654254,37379979:1057924,447828,98303
x1,324:17273205,37379979
(1,324:17273205,37478282:438973,313481,0
x1,324:17630214,37478282
)
)
x1,324:18256946,37379979
(1,324:18310192,37142154:505267,313481,0
x1,324:18750561,37142154
)
x1,324:19179549,37379979
(1,324:19179549,37142154:294003,295640,0
x1,324:19440784,37142154
)
x1,324:19655597,37379979
$1,324:19655597,37379979
k1,325:19655597,37379979:0
)
(1,325:3552215,38166411:16103382,551306,180508
x1,325:4170871,38166411
x1,325:5699815,38166411
k1,324:6103132,38166411:403317
x1,324:6758492,38166411
k1,324:7161810,38166411:403318
x1,324:7962649,38166411
k1,324:8365966,38166411:403317
x1,324:9785461,38166411
k1,324:10188778,38166411:403317
$1,324:10188778,38166411
x1,324:10583664,38166411
[1,324:10583664,38346919:505267,731814,0
(1,324:10583664,37928586:497073,313481,0
x1,324:11012882,37928586
)
(1,324:10583664,38346919:505267,313481,0
x1,324:11024033,38346919
)
]
$1,324:11088931,38166411
k1,324:11492249,38166411:403318
x1,324:12438585,38166411
k1,324:12841902,38166411:403317
x1,324:13132878,38166411
x1,324:13460558,38166411
x1,324:13778414,38166411
x1,324:14453421,38166411
x1,324:15654029,38166411
k1,324:16057346,38166411:403317
$1,324:16057346,38166411
x1,324:16530662,38166411
[1,324:16530662,38346919:505267,731814,0
(1,324:16530662,37928586:497073,313481,0
x1,324:16959880,37928586
)
(1,324:16530662,38346919:505267,313481,0
x1,324:16971031,38346919
)
]
$1,324:17035929,38166411
k1,324:17439247,38166411:403318
x1,324:17985159,38166411
k1,324:18388476,38166411:403317
$1,324:18388476,38166411
x1,324:18933244,38166411
(1,324:18986490,37928586:505267,313481,0
x1,324:19426859,37928586
)
$1,324:19491757,38166411
x1,324:19655597,38166411
k1,324:19655597,38166411:0
)
(1,325:3552215,38952843:16103382,551306,163840
x1,325:4826222,38952843
k1,324:5111094,38952843:284872
x1,324:6094116,38952843
k1,324:6378987,38952843:284871
$1,324:6378987,38952843
x1,324:6862770,38952843
x1,324:7446678,38952843
(1,324:7446678,38952843:1057924,447828,98303
x1,324:8065629,38952843
(1,324:8065629,39051146:438973,313481,0
x1,324:8422638,39051146
)
)
x1,324:9049370,38952843
(1,324:9102616,38715018:505267,313481,0
x1,324:9542985,38715018
)
x1,324:9971973,38952843
(1,324:9971973,38715018:294003,295640,0
x1,324:10233208,38715018
)
x1,324:10448021,38952843
$1,324:10448021,38952843
k1,324:10732893,38952843:284872
x1,324:11170004,38952843
k1,324:11454876,38952843:284872
x1,324:12073532,38952843
x1,324:12871098,38952843
k1,324:13155969,38952843:284871
x1,324:13956808,38952843
k1,324:14241680,38952843:284872
x1,324:14532656,38952843
x1,324:14850512,38952843
x1,324:16560983,38952843
k1,324:16845855,38952843:284872
x1,324:17173535,38952843
x1,324:18248966,38952843
k1,324:18533837,38952843:284871
x1,324:19079749,38952843
k1,324:19364621,38952843:284872
x1,324:19655597,38952843
k1,324:19655597,38952843:0
)
(1,325:3552215,39739275:16103382,551306,141880
x1,325:5990781,39739275
k1,324:6297207,39739275:306426
x1,324:7735054,39739275
k1,324:8041480,39739275:306426
x1,324:8806280,39739275
k1,324:9112705,39739275:306425
x1,324:10059041,39739275
x1,324:11333040,39739275
x1,324:12352766,39739275
k1,324:12659192,39739275:306426
x1,324:12877424,39739275
$1,324:12877424,39739275
x1,324:13422192,39739275
(1,324:13475438,39501450:505267,313481,0
x1,324:13915807,39501450
)
$1,324:13980705,39739275
k1,324:14287131,39739275:306426
x1,324:14724242,39739275
k1,324:15030668,39739275:306426
x1,324:15321644,39739275
k1,324:15628069,39739275:306425
x1,324:16246725,39739275
x1,324:17339196,39739275
k1,324:17645622,39739275:306426
x1,324:17973302,39739275
x1,324:18545430,39739275
x1,324:19655597,39739275
k1,324:19655597,39739275:0
)
(1,325:3552215,40525707:16103382,551306,180508
x1,325:4316359,40525707
k1,324:4636671,40525707:320312
x1,324:5255327,40525707
x1,324:5569903,40525707
x1,324:5851055,40525707
k1,324:6171367,40525707:320312
$1,324:6171367,40525707
x1,324:6566253,40525707
[1,324:6566253,40706215:505267,731814,0
(1,324:6566253,40287882:497073,313481,0
x1,324:6995471,40287882
)
(1,324:6566253,40706215:505267,313481,0
x1,324:7006622,40706215
)
]
k1,324:7421954,40525707:350434
x1,324:7931680,40525707
k1,324:8282115,40525707:350435
x1,324:8658945,40525707
$1,324:8658945,40525707
x1,324:8822785,40525707
k1,324:9143097,40525707:320312
x1,324:10653697,40525707
k1,324:10974009,40525707:320312
$1,324:10974009,40525707
x1,324:11457792,40525707
x1,324:12041700,40525707
(1,324:12041700,40525707:1057924,447828,98303
x1,324:12660651,40525707
(1,324:12660651,40624010:438973,313481,0
x1,324:13017660,40624010
)
)
x1,324:13644392,40525707
(1,324:13697638,40287882:505267,313481,0
x1,324:14138007,40287882
)
x1,324:14566995,40525707
(1,324:14566995,40287882:294003,295640,0
x1,324:14828230,40287882
)
x1,324:15043043,40525707
$1,324:15043043,40525707
k1,324:15363355,40525707:320312
x1,324:15800466,40525707
k1,324:16120777,40525707:320311
x1,324:17067751,40525707
x1,324:17905294,40525707
k1,324:18225606,40525707:320312
x1,324:18735469,40525707
x1,324:19046765,40525707
x1,324:19655597,40525707
k1,324:19655597,40525707:0
)
(1,325:3552215,41312139:16103382,604387,180508
x1,325:4207575,41312139
k1,324:4443012,41312139:235437
$1,324:4443012,41312139
x1,324:4926795,41312139
x1,324:5510703,41312139
(1,324:5510703,41312139:1057924,447828,98303
x1,324:6129654,41312139
(1,324:6129654,41410442:438973,313481,0
x1,324:6486663,41410442
)
)
x1,324:7113395,41312139
(1,324:7166641,41074314:505267,313481,0
x1,324:7607010,41074314
)
x1,324:8035998,41312139
(1,324:8035998,41074314:294003,295640,0
x1,324:8297233,41074314
)
x1,324:8512046,41312139
k1,324:8705302,41312139:193256
x1,324:9215028,41312139
k1,324:9408284,41312139:193256
(1,324:9408284,41312139:400415,379448,7531
(1,324:9408284,41312139:400415,379448,7531
x1,324:9808699,41312139
)
)
x1,324:9990744,41312139
(1,324:9990744,41312139:1057924,447828,98303
x1,324:10609695,41312139
(1,324:10609695,41410442:438973,313481,0
x1,324:10966704,41410442
)
)
(1,324:11048668,41026329:442369,318577,0
x1,324:11458269,41026329
)
x1,324:11964353,41312139
[1,324:11964353,41492647:505267,731814,0
(1,324:11964353,41074314:497073,313481,0
x1,324:12393571,41074314
)
(1,324:11964353,41492647:505267,313481,0
x1,324:12404722,41492647
)
]
(1,324:12469620,41312139:1057924,447828,98303
x1,324:13088571,41312139
(1,324:13088571,41410442:438973,313481,0
x1,324:13445580,41410442
)
)
x1,324:13709589,41312139
$1,324:13709589,41312139
k1,324:13945026,41312139:235437
x1,324:15000138,41312139
k1,324:15235575,41312139:235437
x1,324:16327399,41312139
k1,324:16562835,41312139:235436
x1,324:17326979,41312139
k1,324:17562416,41312139:235437
x1,324:18181072,41312139
x1,324:19655597,41312139
k1,324:19655597,41312139:0
)
(1,325:3552215,42098571:16103382,551306,180508
x1,325:5153902,42098571
k1,324:5413939,42098571:260037
x1,324:5851050,42098571
k1,324:6111087,42098571:260037
x1,324:6584246,42098571
x1,324:8039790,42098571
k1,324:8299828,42098571:260038
x1,324:8991874,42098571
x1,324:9792058,42098571
k1,324:10052095,42098571:260037
x1,324:10561958,42098571
k1,324:10821995,42098571:260037
x1,324:11622834,42098571
k1,324:11882871,42098571:260037
x1,324:12501527,42098571
x1,324:13593998,42098571
k1,324:13854035,42098571:260037
x1,324:14654874,42098571
x1,324:15565152,42098571
k1,324:15825190,42098571:260038
$1,324:15825190,42098571
x1,324:16298506,42098571
[1,324:16298506,42279079:505267,731814,0
(1,324:16298506,41860746:497073,313481,0
x1,324:16727724,41860746
)
(1,324:16298506,42279079:505267,313481,0
x1,324:16738875,42279079
)
]
$1,324:16803773,42098571
x1,324:16967613,42098571
k1,324:17227650,42098571:260037
x1,324:17846306,42098571
x1,324:18084857,42098571
k1,324:18344894,42098571:260037
x1,324:19437365,42098571
x1,324:19655597,42098571
k1,325:19655597,42098571:0
)
(1,325:3552215,42885003:16103382,446948,141880
x1,325:4353054,42885003
x1,325:5335421,42885003
g1,324:5564801,42885003
x1,324:6511775,42885003
g1,324:6741155,42885003
x1,324:7505946,42885003
x1,324:8379530,42885003
x1,324:9472001,42885003
g1,324:9701381,42885003
x1,324:10211244,42885003
g1,324:10440624,42885003
x1,324:11241463,42885003
g1,324:11470843,42885003
x1,324:12198938,42885003
x1,324:12708801,42885003
x1,324:13165585,42885003
x1,324:14003128,42885003
g1,324:14232508,42885003
x1,324:16180209,42885003
k1,325:19655597,42885003:3475388
g1,325:19655597,42885003
)
(1,328:3552215,44077654:16103382,551306,163840
(1,326:3552215,44077654:3048720,451540,9171
g1,326:3552215,44077654
g1,326:3552215,44077654
g1,326:3224535,44077654
(1,326:3224535,44077654:3048720,451540,9171
g1,326:3552215,44077654
x1,326:5699815,44077654
g1,326:5945575,44077654
x1,326:6273255,44077654
)
g1,326:6600935,44077654
)
$1,327:6600935,44077654
x1,327:7084718,44077654
x1,327:7668626,44077654
(1,327:7668626,44077654:1057924,447828,98303
x1,327:8287577,44077654
(1,327:8287577,44175957:438973,313481,0
x1,327:8644586,44175957
)
)
x1,327:9479021,44077654
(1,327:9484084,43839829:505267,313481,0
x1,327:9924453,43839829
)
k1,327:10194744,44077654:205393
x1,327:10704470,44077654
k1,327:10909863,44077654:205393
x1,327:11357328,44077654
(1,327:11428779,43839829:505267,313481,0
x1,327:11869148,43839829
)
x1,327:12552999,44077654
(1,327:12552999,43839829:294003,295640,0
x1,327:12814234,43839829
)
x1,327:13029047,44077654
k1,327:13360490,44077654:331443
x1,327:13870216,44077654
k1,327:14201659,44077654:331443
x1,327:14685442,44077654
x1,327:15269350,44077654
(1,327:15269350,44077654:1057924,447828,98303
x1,327:15888301,44077654
(1,327:15888301,44175957:438973,313481,0
x1,327:16245310,44175957
)
)
x1,327:16872042,44077654
(1,327:16925288,43839829:505267,313481,0
x1,327:17365657,43839829
)
x1,327:17794645,44077654
(1,327:17794645,43839829:294003,295640,0
x1,327:18055880,43839829
)
x1,327:18270693,44077654
$1,327:18270693,44077654
k1,327:18580750,44077654:310057
x1,327:19017861,44077654
k1,327:19327917,44077654:310056
x1,327:19655597,44077654
k1,327:19655597,44077654:0
)
(1,328:3552215,44864086:16103382,551306,180508
x1,328:4498551,44864086
x1,327:5054294,44864086
x1,327:5332166,44864086
g1,327:5561546,44864086
x1,327:7709791,44864086
g1,327:7939171,44864086
x1,327:8449034,44864086
g1,327:8678414,44864086
$1,327:8678414,44864086
x1,327:9151730,44864086
[1,327:9151730,45044594:505267,731814,0
(1,327:9151730,44626261:497073,313481,0
x1,327:9580948,44626261
)
(1,327:9151730,45044594:505267,313481,0
x1,327:9592099,45044594
)
]
$1,327:9656997,44864086
g1,327:9886377,44864086
x1,327:10869417,44864086
g1,327:11098797,44864086
x1,327:12045133,44864086
g1,327:12274513,44864086
x1,327:12893169,44864086
g1,327:13122549,44864086
x1,327:14979802,44864086
g1,327:15209182,44864086
x1,327:15791790,44864086
g1,327:16021170,44864086
x1,327:18133359,44864086
k1,328:19655597,44864086:1522238
g1,328:19655597,44864086
)
(1,330:3552215,46092884:16103382,604387,163840
k1,329:6235451,46092884:2683236
(1,330:6235451,46092884:9426190,604387,163840
g1,329:6235451,46092884
$1,330:6235451,46092884
(1,330:6235451,46092884:9426190,604387,163840
x1,330:6719234,46092884
x1,330:7303142,46092884
(1,330:7303142,46092884:1057924,447828,98303
x1,330:7922093,46092884
(1,330:7922093,46191187:438973,313481,0
x1,330:8279102,46191187
)
)
x1,330:8905834,46092884
(1,330:8959080,45822291:505267,313481,0
x1,330:9399449,45822291
)
x1,330:9828437,46092884
(1,330:9828437,45822291:294003,295640,0
x1,330:10089672,45822291
)
x1,330:10304485,46092884
g1,330:10486525,46092884
x1,330:10996251,46092884
g1,330:11178291,46092884
(1,330:11178291,46092884:400415,379448,7531
(1,329:11178291,46092884:400415,379448,7531
x1,329:11578706,46092884
)
)
x1,330:11760751,46092884
(1,330:11760751,46092884:1057924,447828,98303
x1,330:12379702,46092884
(1,330:12379702,46191187:438973,313481,0
x1,330:12736711,46191187
)
)
(1,330:12818675,45807074:442369,318577,0
x1,330:13228276,45807074
)
x1,330:13734360,46092884
[1,330:13734360,46254900:505267,746090,0
(1,330:13734360,45822291:497073,313481,0
x1,330:14163578,45822291
)
(1,330:13734360,46254900:505267,313481,0
x1,330:14174729,46254900
)
]
(1,330:14239627,46092884:1057924,447828,98303
x1,330:14858578,46092884
(1,330:14858578,46191187:438973,313481,0
x1,330:15215587,46191187
)
)
x1,330:15661641,46092884
)
$1,330:15661641,46092884
)
k1,330:15661641,46092884:0
(1,330:15661641,46092884:655360,604387,163840
g1,330:16317001,46092884
g1,330:16317001,46092884
$1,330:16317001,46092884
h1,330:16317001,46092884:0,0,0
$1,330:16317001,46092884
g1,330:16317001,46092884
)
k1,330:16317001,46092884:0
(1,330:16317001,46092884:655360,604387,163840
g1,330:16972361,46092884
$1,330:16972361,46092884
h1,330:16972361,46092884:0,0,0
$1,330:16972361,46092884
g1,330:16972361,46092884
)
k1,330:19655597,46092884:2683236
(1,330:19655597,46092884:0,604387,163840
(1,330:19655597,46092884:0,446948,116320
k1,330:18563773,46092884:-1091824
(1,330:18563773,46092884:1091824,446948,116320
x1,330:19437365,46092884
x1,330:19655597,46092884
)
)
)
k1,330:19655597,46092884:0
)
(1,335:3552215,47334686:16103382,446948,141880
h1,334:3552215,47334686:655360,0,0
x1,334:4972375,47334686
k1,334:5193887,47334686:221512
x1,334:7195989,47334686
k1,334:7417501,47334686:221512
x1,334:7745181,47334686
h1,334:7745181,47334686:0,0,0
x1,334:7909021,47334686
k1,334:8130533,47334686:221512
x1,334:10132635,47334686
k1,334:10354147,47334686:221512
x1,334:10681827,47334686
h1,334:10681827,47334686:0,0,0
x1,334:10845667,47334686
k1,334:11067179,47334686:221512
x1,334:12013515,47334686
k1,334:12235027,47334686:221512
x1,334:14237129,47334686
k1,334:14458641,47334686:221512
x1,334:14786321,47334686
h1,334:14786321,47334686:0,0,0
x1,334:14950161,47334686
k1,334:15171673,47334686:221512
x1,334:15972512,47334686
k1,334:16194024,47334686:221512
x1,334:18378318,47334686
k1,334:18599830,47334686:221512
x1,334:19655597,47334686
k1,334:19655597,47334686:0
)
(1,335:3552215,48121118:16103382,551306,163840
x1,335:3840301,48121118
x1,334:4475635,48121118
(1,334:4513408,47883293:505267,313481,0
x1,334:4953777,47883293
)
x1,334:5200720,48121118
k1,334:5309944,48121118:109224
x1,334:5757319,48121118
(1,334:5804195,47883293:505267,313481,0
x1,334:6244564,47883293
)
x1,334:6491507,48121118
k1,334:6492176,48121118:669
x1,334:7001902,48121118
k1,334:7002571,48121118:669
x1,334:8106975,48121118
(1,334:8160221,47883293:505267,313481,0
x1,334:8600590,47883293
)
x1,334:8847533,48121118
$1,334:8847533,48121118
k1,334:8998625,48121118:151092
x1,334:9944961,48121118
k1,334:10096052,48121118:151091
x1,334:12608664,48121118
k1,334:12759755,48121118:151091
x1,334:15599384,48121118
k1,334:15750476,48121118:151092
$1,334:15750476,48121118
x1,334:16234259,48121118
x1,334:16818167,48121118
(1,334:16818167,48121118:1072654,447828,98303
x1,334:17437118,48121118
(1,334:17437118,48219421:453703,313481,0
x1,334:17745185,48219421
)
)
x1,334:18593059,48121118
(1,334:18639935,47883293:505267,313481,0
x1,334:19080304,47883293
)
k1,334:19145871,48121118:669
x1,334:19655597,48121118
k1,335:19655597,48121118:0
)
]
k1,405:19655598,48121118:-27914160
)
k1,405:20129219,48121118:473622
r1,405:20129219,48121118:0,44826624,0
k1,405:20602840,48121118:473621
(1,405:20602840,48121118:16103382,44826624,0
[1,405:20602840,48121118:16103382,44826624,0
[1,366:20602840,16980961:16103382,13686467,0
[1,366:20602840,16980961:16103382,13686467,0
(1,344:20602840,3360030:16103382,65536,0
(1,343:20602840,3360030:16103382,65536,0
r1,343:36706222,3360030:16103382,65536,0
)
g1,344:36706222,3360030
g1,344:36706222,3360030
)
(1,364:20790301,9938829:15728460,6136433,5808752
h1,345:20790301,9938829:0,0,0
[1,363:20790301,9938829:15728460,6136433,5808752
(1,346:20790301,4386470:15728460,584074,754316
g1,346:20790301,4386470
(1,346:20790301,4386470:0,584074,754316
g1,346:20790301,4386470
(1,345:20790301,4386470:0,550500,235932
[1,345:20790301,4386470:0,550500,235932
(1,343:20790301,4386470:0,550500,235932
r1,346:20790301,4386470:0,786432,235932
)
]
)
$1,346:20790301,4386470
h1,346:20790301,4386470:0,0,0
$1,346:20790301,4386470
)
g1,346:20790301,4386470
(1,346:20790301,4386470:15728460,584074,754316
$1,346:20790301,4386470
(1,346:20790301,4386470:11978975,584074,754316
h1,346:20790301,4386470:0,0,0
g1,346:20899525,4386470
[1,346:20899525,4386470:3723079,437688,754316
(1,346:20899525,4386470:3723079,437688,0
k1,346:22214930,4386470:1315405
x1,346:23307200,4386470
k1,346:24622604,4386470:1315404
)
(1,346:20899525,4920225:3723079,424529,155025
(1,346:20899525,4920225:815111,313481,65901
x1,346:21286372,4920225
(1,346:21286372,4986126:428264,223915,0
x1,346:21659568,4986126
)
)
x1,346:22244387,4920225
[1,346:22244387,5075250:428264,536954,0
(1,346:22244387,4762211:364093,223915,0
x1,346:22553412,4762211
)
(1,346:22244387,5075250:428264,223915,0
x1,346:22617583,5075250
)
]
x1,346:22828299,4920225
[1,346:22828299,4920225:836290,424529,65901
(1,346:22944021,4804262:0,308566,0
x1,346:23205256,4804262
)
(1,346:22828299,4920225:836290,313481,65901
x1,346:23236325,4920225
(1,346:23236325,4986126:428264,223915,0
x1,346:23609521,4986126
)
)
]
x1,346:23820237,4920225
(1,346:23820237,4920225:802367,381929,155025
x1,346:24194340,4920225
[1,346:24194340,5075250:428264,536954,0
(1,346:24194340,4762211:420981,223915,0
x1,346:24558205,4762211
)
(1,346:24194340,5075250:428264,223915,0
x1,346:24567536,5075250
)
]
)
)
]
g1,346:24731828,4386470
x1,346:25241554,4386470
g1,346:25350778,4386470
(1,346:25350778,4386470:846508,455111,127431
x1,346:26188185,4386470
)
g1,346:26306510,4386470
[1,346:26306510,4386470:910224,455111,0
(1,346:26306510,4386470:910224,455111,0
x1,346:27216734,4386470
)
]
x1,346:27872095,4386470
[1,346:27872095,4548486:505267,746090,0
(1,346:27872095,4115877:497073,313481,0
x1,346:28301313,4115877
)
(1,346:27872095,4548486:505267,313481,0
x1,346:28312464,4548486
)
]
x1,346:28559407,4386470
g1,346:28705039,4386470
x1,346:29214765,4386470
g1,346:29360397,4386470
(1,346:29360397,4386470:846508,455111,127431
x1,346:30197804,4386470
)
g1,346:30316129,4386470
[1,346:30316129,4386470:910224,455111,0
(1,346:30316129,4386470:910224,455111,0
x1,346:31226353,4386470
)
]
x1,346:31899919,4386470
(1,346:31899919,4484773:505267,313481,0
x1,346:32340288,4484773
)
x1,346:32769276,4386470
)
$1,346:32769276,4386470
k1,346:36518761,4386470:3749485
)
g1,346:37174121,4386470
(1,346:37174121,4386470:-655360,584074,754316
g1,346:37174121,4386470
(1,345:37174121,4386470:0,550500,235932
[1,345:37174121,4386470:0,550500,235932
(1,343:37174121,4386470:0,550500,235932
r1,346:37174121,4386470:0,786432,235932
)
]
)
$1,346:37174121,4386470
(1,346:37174121,4386470:-655360,0,0
)
$1,346:36518761,4386470
)
g1,346:36518761,4386470
)
(1,363:20790301,10799561:15728460,5275700,4948020
g1,347:20790301,10799561
(1,347:20790301,10799561:0,5275700,4948020
g1,347:20790301,10799561
(1,345:20790301,10799561:0,550500,235932
[1,345:20790301,10799561:0,550500,235932
(1,343:20790301,10799561:0,550500,235932
r1,347:20790301,10799561:0,786432,235932
)
]
)
$1,347:20790301,10799561
h1,347:20790301,10799561:0,0,0
$1,347:20790301,10799561
)
g1,347:20790301,10799561
(1,363:20790301,10799561:15728460,5275700,4948020
$1,363:20790301,10799561
(1,363:20790301,10799561:15728460,5275700,4948020
h1,363:20790301,10799561:0,0,0
(1,363:20790301,10799561:1223551,379448,7531
(1,347:20790301,10799561:1223551,379448,7531
g1,347:21019681,10799561
x1,347:21784472,10799561
g1,347:22013852,10799561
)
)
g1,363:22123076,10799561
(1,363:22123076,10799561:14395685,5275700,4948020
[1,363:22123076,5523861:582543,0,10223720
(1,363:22123076,5523861:582543,0,589830
x1,363:22705619,5523861
)
(1,363:22123076,6113691:582543,0,196610
x1,363:22705619,6113691
)
(1,363:22123076,6310301:582543,0,196610
x1,363:22705619,6310301
)
(1,363:22123076,6506911:582543,0,196610
x1,363:22705619,6506911
)
(1,363:22123076,6703521:582543,0,196610
x1,363:22705619,6703521
)
(1,363:22123076,6900131:582543,0,196610
x1,363:22705619,6900131
)
(1,363:22123076,7096741:582543,0,196610
x1,363:22705619,7096741
)
(1,363:22123076,7293351:582543,0,196610
x1,363:22705619,7293351
)
(1,363:22123076,7489961:582543,0,196610
x1,363:22705619,7489961
)
(1,363:22123076,7686571:582543,0,196610
x1,363:22705619,7686571
)
(1,363:22123076,7883181:582543,0,196610
x1,363:22705619,7883181
)
(1,363:22123076,8079791:582543,0,196610
x1,363:22705619,8079791
)
(1,363:22123076,8276401:582543,0,196610
x1,363:22705619,8276401
)
(1,363:22123076,8473011:582543,0,196610
x1,363:22705619,8473011
)
(1,363:22123076,8669621:582543,0,196610
x1,363:22705619,8669621
)
(1,363:22123076,8866231:582543,0,196610
x1,363:22705619,8866231
)
(1,363:22123076,9062841:582543,0,196610
x1,363:22705619,9062841
)
(1,363:22123076,9259451:582543,0,196610
x1,363:22705619,9259451
)
(1,363:22123076,9456061:582543,0,196610
x1,363:22705619,9456061
)
(1,363:22123076,9652671:582543,0,196610
x1,363:22705619,9652671
)
(1,363:22123076,9849281:582543,0,196610
x1,363:22705619,9849281
)
(1,363:22123076,10045891:582543,0,1179660
x1,363:22705619,10045891
)
(1,363:22123076,11225551:582543,0,196610
x1,363:22705619,11225551
)
(1,363:22123076,11422161:582543,0,196610
x1,363:22705619,11422161
)
(1,363:22123076,11618771:582543,0,196610
x1,363:22705619,11618771
)
(1,363:22123076,11815381:582543,0,196610
x1,363:22705619,11815381
)
(1,363:22123076,12011991:582543,0,196610
x1,363:22705619,12011991
)
(1,363:22123076,12208601:582543,0,196610
x1,363:22705619,12208601
)
(1,363:22123076,12405211:582543,0,196610
x1,363:22705619,12405211
)
(1,363:22123076,12601821:582543,0,196610
x1,363:22705619,12601821
)
(1,363:22123076,12798431:582543,0,196610
x1,363:22705619,12798431
)
(1,363:22123076,12995041:582543,0,196610
x1,363:22705619,12995041
)
(1,363:22123076,13191651:582543,0,196610
x1,363:22705619,13191651
)
(1,363:22123076,13388261:582543,0,196610
x1,363:22705619,13388261
)
(1,363:22123076,13584871:582543,0,196610
x1,363:22705619,13584871
)
(1,363:22123076,13781481:582543,0,196610
x1,363:22705619,13781481
)
(1,363:22123076,13978091:582543,0,196610
x1,363:22705619,13978091
)
(1,363:22123076,14174701:582543,0,196610
x1,363:22705619,14174701
)
(1,363:22123076,14371311:582543,0,196610
x1,363:22705619,14371311
)
(1,363:22123076,14567921:582543,0,196610
x1,363:22705619,14567921
)
(1,363:22123076,14764531:582543,0,196610
x1,363:22705619,14764531
)
(1,363:22123076,14961141:582543,0,196610
x1,363:22705619,14961141
)
(1,363:22123076,15157751:582543,0,589830
x1,363:22705619,15157751
)
]
h1,347:22705619,10799561:0,0,0
[1,362:22705619,10799561:13734499,5252582,4924902
(1,348:22705619,6097479:13734499,550500,235932
g1,348:22705619,6097479
(1,348:22705619,6097479:0,550500,235932
g1,348:22705619,6097479
(1,345:22705619,6097479:0,550500,235932
[1,345:22705619,6097479:0,550500,235932
(1,343:22705619,6097479:0,550500,235932
r1,348:22705619,6097479:0,786432,235932
)
]
)
$1,348:22705619,6097479
h1,348:22705619,6097479:0,0,0
$1,348:22705619,6097479
)
g1,348:22705619,6097479
(1,348:22705619,6097479:13734499,550500,235932
$1,348:22705619,6097479
(1,348:22705619,6097479:2380320,447828,127431
h1,348:22705619,6097479:0,0,0
(1,348:22705619,6097479:996788,447828,98303
x1,348:23197140,6097479
(1,348:23197140,6195782:505267,313481,0
x1,348:23637509,6195782
)
)
g1,348:23884447,6097479
x1,348:24394173,6097479
g1,348:24576213,6097479
x1,348:25085939,6097479
)
$1,348:25085939,6097479
k1,348:36440118,6097479:11354179
)
g1,348:37095478,6097479
(1,348:37095478,6097479:-655360,550500,235932
g1,348:37095478,6097479
(1,345:37095478,6097479:0,550500,235932
[1,345:37095478,6097479:0,550500,235932
(1,343:37095478,6097479:0,550500,235932
r1,348:37095478,6097479:0,786432,235932
)
]
)
$1,348:37095478,6097479
(1,348:37095478,6097479:-655360,0,0
)
$1,348:36440118,6097479
)
g1,348:36440118,6097479
)
(1,351:22705619,7521341:13734499,991322,663642
g1,348:22705619,7521341
(1,348:22705619,7521341:0,991322,663642
g1,348:22705619,7521341
(1,345:22705619,7521341:0,550500,235932
[1,345:22705619,7521341:0,550500,235932
(1,343:22705619,7521341:0,550500,235932
r1,348:22705619,7521341:0,786432,235932
)
]
)
$1,348:22705619,7521341
h1,348:22705619,7521341:0,0,0
$1,348:22705619,7521341
)
g1,348:22705619,7521341
(1,351:22705619,7521341:13734499,991322,663642
$1,351:22705619,7521341
(1,351:22705619,7521341:11567659,991322,663642
h1,351:22705619,7521341:0,0,0
g1,351:22814843,7521341
(1,351:22814843,7521341:10074903,991322,663642
(1,351:22814843,6597275:345886,26213,1546666
x1,351:23160729,6597275
)
(1,351:23160729,7521341:9383131,991322,663642
[1,351:23160729,7521341:9383131,991322,663642
(1,350:23160729,7133367:9383131,603348,224134
g1,349:23160729,7133367
(1,349:23160729,7133367:4215518,603348,224134
r1,349:23160729,7133367:0,747107,224134
g1,349:23488409,7133367
k1,349:23880308,7133367:391899
$1,349:23880308,7133367
(1,349:23880308,7133367:978583,551306,180508
x1,349:24353624,7133367
[1,349:24353624,7313875:505267,731814,0
(1,349:24353624,6895542:379655,313481,0
x1,349:24675435,6895542
)
(1,349:24353624,7313875:505267,313481,0
x1,349:24793993,7313875
)
]
)
g1,349:25004523,7133367
x1,349:25514249,7133367
g1,349:25659881,7133367
(1,349:25659881,7133367:996788,447828,98303
x1,349:26151402,7133367
(1,349:26151402,7231670:505267,313481,0
x1,349:26591771,7231670
)
)
$1,349:26656669,7133367
k1,349:27048567,7133367:391898
g1,349:27376247,7133367
)
g1,349:27376247,7133367
(1,350:27376247,7133367:5167613,603348,224134
g1,349:27703927,7133367
g1,349:27703927,7133367
$1,349:27703927,7133367
x1,349:27958790,7133367
[1,349:27958790,7133367:1020543,603348,98303
(1,349:28107203,6967707:0,437688,0
x1,349:28434884,6967707
)
(1,349:27958790,7133367:1020543,447828,98303
x1,349:28474066,7133367
(1,349:28474066,7231670:505267,313481,0
x1,349:28914435,7231670
)
)
]
[1,349:28979333,7133367:973667,603348,98303
(1,349:29127746,6967707:0,437688,0
x1,349:29455427,6967707
)
(1,349:28979333,7133367:973667,447828,98303
x1,349:29447733,7133367
(1,349:29447733,7231670:505267,313481,0
x1,349:29888102,7231670
)
)
]
x1,349:30471098,7133367
[1,349:30471098,7133367:1047850,603348,180508
(1,349:30624062,6967707:0,437688,0
x1,349:30951743,6967707
)
(1,349:30471098,7133367:1047850,556402,180508
x1,349:31013681,7133367
[1,349:31013681,7313875:505267,736910,0
(1,349:31031886,6895542:442369,318577,0
x1,349:31441487,6895542
)
(1,349:31013681,7313875:505267,313481,0
x1,349:31454050,7313875
)
]
)
]
x1,349:31773811,7133367
(1,349:31773811,6895542:442369,318577,0
x1,349:32183412,6895542
)
$1,349:32216180,7133367
$1,350:32216180,7133367
h1,350:32216180,7133367:0,0,0
$1,350:32216180,7133367
g1,350:32216180,7133367
g1,350:32543860,7133367
)
g1,350:32543860,7133367
)
(1,351:23160729,7960849:9383131,603348,224134
g1,350:23160729,7960849
(1,350:23160729,7960849:4215518,603348,224134
r1,350:23160729,7960849:0,747107,224134
g1,350:23488409,7960849
g1,350:23488409,7960849
$1,350:23488409,7960849
[1,350:23488409,7960849:1020543,603348,98303
(1,350:23636822,7795189:0,437688,0
x1,350:23964503,7795189
)
(1,350:23488409,7960849:1020543,447828,98303
x1,350:24003685,7960849
(1,350:24003685,8059152:505267,313481,0
x1,350:24444054,8059152
)
)
]
[1,350:24508952,7960849:973667,603348,98303
(1,350:24657365,7795189:0,437688,0
x1,350:24985046,7795189
)
(1,350:24508952,7960849:973667,447828,98303
x1,350:24977352,7960849
(1,350:24977352,8059152:505267,313481,0
x1,350:25417721,8059152
)
)
]
x1,350:26000717,7960849
[1,350:26000717,7960849:1047850,603348,180508
(1,350:26153681,7795189:0,437688,0
x1,350:26481362,7795189
)
(1,350:26000717,7960849:1047850,556402,180508
x1,350:26543300,7960849
[1,350:26543300,8141357:505267,736910,0
(1,350:26561505,7723024:442369,318577,0
x1,350:26971106,7723024
)
(1,350:26543300,8141357:505267,313481,0
x1,350:26983669,8141357
)
]
)
]
$1,350:27048567,7960849
g1,350:27048567,7960849
g1,350:27376247,7960849
)
g1,350:27376247,7960849
(1,351:27376247,7960849:5167613,603348,224134
g1,350:27703927,7960849
k1,350:29470762,7960849:1766835
$1,351:29470762,7960849
(1,351:29470762,7960849:978583,551306,180508
x1,351:29944078,7960849
[1,351:29944078,8141357:505267,731814,0
(1,351:29944078,7723024:421979,313481,0
x1,351:30301159,7723024
)
(1,351:29944078,8141357:505267,313481,0
x1,351:30384447,8141357
)
]
)
$1,351:30449345,7960849
k1,351:32216180,7960849:1766835
g1,351:32543860,7960849
)
g1,351:32543860,7960849
)
]
)
(1,351:32543860,6597275:345886,26213,1546666
x1,351:32889746,6597275
)
)
g1,351:33071786,7521341
x1,351:33581512,7521341
g1,351:33763552,7521341
x1,351:34273278,7521341
)
$1,351:34273278,7521341
k1,351:36440118,7521341:2166840
)
g1,351:37095478,7521341
)
(1,355:22705619,9559380:13734499,991322,663642
g1,352:22705619,9559380
(1,352:22705619,9559380:0,991322,663642
g1,352:22705619,9559380
(1,345:22705619,9559380:0,550500,235932
[1,345:22705619,9559380:0,550500,235932
(1,343:22705619,9559380:0,550500,235932
r1,352:22705619,9559380:0,786432,235932
)
]
)
$1,352:22705619,9559380
h1,352:22705619,9559380:0,0,0
$1,352:22705619,9559380
)
g1,352:22705619,9559380
(1,355:22705619,9559380:13734499,991322,663642
$1,355:22705619,9559380
(1,355:22705619,9559380:13734499,991322,663642
h1,355:22705619,9559380:0,0,0
g1,355:22814843,9559380
(1,355:22814843,9559380:12241743,991322,663642
(1,355:22814843,8635314:345886,26213,1546666
x1,355:23160729,8635314
)
(1,355:23160729,9559380:11549971,991322,663642
[1,355:23160729,9559380:11549971,991322,663642
(1,354:23160729,9171406:11549971,603348,224134
g1,353:23160729,9171406
(1,353:23160729,9171406:5298938,603348,224134
r1,353:23160729,9171406:0,747107,224134
g1,353:23488409,9171406
k1,353:25429519,9171406:1941110
$1,353:25429519,9171406
x1,353:25737174,9171406
(1,353:25737174,9269709:453703,313481,0
x1,353:26045241,9269709
)
$1,353:26190877,9171406
k1,353:28131987,9171406:1941110
g1,353:28459667,9171406
)
g1,353:28459667,9171406
(1,354:28459667,9171406:6251033,603348,224134
g1,353:28787347,9171406
g1,353:28787347,9171406
$1,353:28787347,9171406
x1,353:29042210,9171406
(1,353:29042210,9171406:1072654,447828,98303
x1,353:29661161,9171406
(1,353:29661161,9269709:453703,313481,0
x1,353:29969228,9269709
)
)
x1,353:30369727,9171406
[1,353:30369727,9171406:1020543,603348,98303
(1,353:30518140,9005746:0,437688,0
x1,353:30845821,9005746
)
(1,353:30369727,9171406:1020543,447828,98303
x1,353:30885003,9171406
(1,353:30885003,9269709:505267,313481,0
x1,353:31325372,9269709
)
)
]
g1,353:31535902,9171406
x1,353:32045628,9171406
g1,353:32191260,9171406
x1,353:32479346,9171406
x1,353:32785635,9171406
(1,353:32785635,9171406:900153,551306,180508
x1,353:33180521,9171406
[1,353:33180521,9351914:505267,731814,0
(1,353:33180521,8933581:453703,313481,0
x1,353:33488588,8933581
)
(1,353:33180521,9351914:505267,313481,0
x1,353:33620890,9351914
)
]
)
x1,353:33940651,9171406
(1,353:33940651,8933581:442369,318577,0
x1,353:34350252,8933581
)
$1,353:34383020,9171406
$1,354:34383020,9171406
h1,354:34383020,9171406:0,0,0
$1,354:34383020,9171406
g1,354:34383020,9171406
g1,354:34710700,9171406
)
g1,354:34710700,9171406
)
(1,355:23160729,9998888:11549971,603348,224134
g1,354:23160729,9998888
(1,354:23160729,9998888:5298938,603348,224134
r1,354:23160729,9998888:0,747107,224134
g1,354:23488409,9998888
g1,354:23488409,9998888
$1,354:23488409,9998888
(1,354:23488409,9998888:1072654,447828,98303
x1,354:24107360,9998888
(1,354:24107360,10097191:453703,313481,0
x1,354:24415427,10097191
)
)
x1,354:24815926,9998888
[1,354:24815926,9998888:1020543,603348,98303
(1,354:24964339,9833228:0,437688,0
x1,354:25292020,9833228
)
(1,354:24815926,9998888:1020543,447828,98303
x1,354:25331202,9998888
(1,354:25331202,10097191:505267,313481,0
x1,354:25771571,10097191
)
)
]
g1,354:25982101,9998888
x1,354:26491827,9998888
g1,354:26637459,9998888
x1,354:26925545,9998888
x1,354:27231834,9998888
(1,354:27231834,9998888:900153,551306,180508
x1,354:27626720,9998888
[1,354:27626720,10179396:505267,731814,0
(1,354:27626720,9761063:453703,313481,0
x1,354:27934787,9761063
)
(1,354:27626720,10179396:505267,313481,0
x1,354:28067089,10179396
)
]
)
$1,354:28131987,9998888
g1,354:28131987,9998888
g1,354:28459667,9998888
)
g1,354:28459667,9998888
(1,355:28459667,9998888:6251033,603348,224134
g1,354:28787347,9998888
k1,354:31415428,9998888:2628081
$1,355:31415428,9998888
x1,355:31703514,9998888
$1,355:31754940,9998888
k1,355:34383020,9998888:2628080
g1,355:34710700,9998888
)
g1,355:34710700,9998888
)
]
)
(1,355:34710700,8635314:345886,26213,1546666
x1,355:35056586,8635314
)
)
g1,355:35238626,9559380
x1,355:35748352,9559380
g1,355:35930392,9559380
x1,355:36440118,9559380
)
$1,355:36440118,9559380
g1,355:36440118,9559380
)
g1,355:37095478,9559380
)
(1,356:22705619,11210484:13734499,604387,235932
g1,356:22705619,11210484
(1,356:22705619,11210484:0,604387,235932
g1,356:22705619,11210484
(1,345:22705619,11210484:0,550500,235932
[1,345:22705619,11210484:0,550500,235932
(1,343:22705619,11210484:0,550500,235932
r1,356:22705619,11210484:0,786432,235932
)
]
)
$1,356:22705619,11210484
h1,356:22705619,11210484:0,0,0
$1,356:22705619,11210484
)
g1,356:22705619,11210484
(1,356:22705619,11210484:13734499,604387,235932
$1,356:22705619,11210484
(1,356:22705619,11210484:13085776,604387,163840
h1,356:22705619,11210484:0,0,0
x1,356:23013274,11210484
(1,356:23013274,11308787:453703,313481,0
x1,356:23321341,11308787
)
g1,356:23649017,11210484
x1,356:24158743,11210484
g1,356:24340783,11210484
x1,356:24606796,11210484
(1,356:24606796,11308787:453703,313481,0
x1,356:24914863,11308787
)
g1,356:25206131,11210484
x1,356:25715857,11210484
g1,356:25861489,11210484
(1,356:25861489,11210484:400415,379448,7531
(1,356:25861489,11210484:400415,379448,7531
x1,356:26261904,11210484
)
)
x1,356:26443949,11210484
(1,356:26443949,11210484:1072654,447828,98303
x1,356:27062900,11210484
(1,356:27062900,11308787:453703,313481,0
x1,356:27370967,11308787
)
)
(1,356:27516603,10924674:442369,318577,0
x1,356:27926204,10924674
)
x1,356:28687151,11210484
[1,356:28687151,11372500:505267,746090,0
(1,356:28687151,10939891:421979,313481,0
x1,356:29044232,10939891
)
(1,356:28687151,11372500:505267,313481,0
x1,356:29127520,11372500
)
]
g1,356:29338050,11210484
x1,356:29847776,11210484
g1,356:29993408,11210484
x1,356:30466724,11210484
[1,356:30466724,11372500:505267,746090,0
(1,356:30466724,10939891:453703,313481,0
x1,356:30774791,10939891
)
(1,356:30466724,11372500:505267,313481,0
x1,356:30907093,11372500
)
]
g1,356:31117623,11210484
x1,356:31627349,11210484
g1,356:31772981,11210484
x1,356:32573978,11210484
[1,356:32573978,11372500:505267,746090,0
(1,356:32573978,10939891:453703,313481,0
x1,356:32882045,10939891
)
(1,356:32573978,11372500:505267,313481,0
x1,356:33014347,11372500
)
]
[1,356:33079245,11210484:1020543,603348,98303
(1,356:33227658,11044824:0,437688,0
x1,356:33555339,11044824
)
(1,356:33079245,11210484:1020543,447828,98303
x1,356:33594521,11210484
(1,356:33594521,11308787:505267,313481,0
x1,356:34034890,11308787
)
)
]
x1,356:34354651,11210484
(1,356:34354651,11210484:1072654,447828,98303
x1,356:34973602,11210484
(1,356:34973602,11308787:453703,313481,0
x1,356:35281669,11308787
)
)
x1,356:35791395,11210484
)
$1,356:35791395,11210484
k1,356:36440118,11210484:648723
)
g1,356:37095478,11210484
)
(1,357:22705619,12433878:13734499,604387,235932
g1,357:22705619,12433878
(1,357:22705619,12433878:0,604387,235932
g1,357:22705619,12433878
(1,345:22705619,12433878:0,550500,235932
[1,345:22705619,12433878:0,550500,235932
(1,343:22705619,12433878:0,550500,235932
r1,357:22705619,12433878:0,786432,235932
)
]
)
$1,357:22705619,12433878
h1,357:22705619,12433878:0,0,0
$1,357:22705619,12433878
)
g1,357:22705619,12433878
(1,357:22705619,12433878:13734499,604387,235932
$1,357:22705619,12433878
(1,357:22705619,12433878:7190813,604387,163840
h1,357:22705619,12433878:0,0,0
x1,357:22971632,12433878
(1,357:22971632,12532181:438973,313481,0
x1,357:23328641,12532181
)
g1,357:23556237,12433878
x1,357:24065963,12433878
g1,357:24211595,12433878
(1,357:24211595,12433878:400415,379448,7531
(1,357:24211595,12433878:400415,379448,7531
x1,357:24612010,12433878
)
)
x1,357:24794055,12433878
(1,357:24794055,12433878:1057924,447828,98303
x1,357:25413006,12433878
(1,357:25413006,12532181:438973,313481,0
x1,357:25770015,12532181
)
)
(1,357:25851979,12148068:442369,318577,0
x1,357:26261580,12148068
)
x1,357:26767664,12433878
[1,357:26767664,12595894:505267,746090,0
(1,357:26767664,12163285:497073,313481,0
x1,357:27196882,12163285
)
(1,357:26767664,12595894:505267,313481,0
x1,357:27208033,12595894
)
]
(1,357:27272931,12433878:1057924,447828,98303
x1,357:27891882,12433878
(1,357:27891882,12532181:438973,313481,0
x1,357:28248891,12532181
)
)
x1,357:28512900,12433878
g1,357:28694940,12433878
x1,357:29204666,12433878
g1,357:29386706,12433878
x1,357:29896432,12433878
)
$1,357:29896432,12433878
k1,357:36440118,12433878:6543686
)
g1,357:37095478,12433878
)
(1,361:22705619,14044207:13734499,991322,663642
g1,358:22705619,14044207
(1,358:22705619,14044207:0,991322,663642
g1,358:22705619,14044207
(1,345:22705619,14044207:0,550500,235932
[1,345:22705619,14044207:0,550500,235932
(1,343:22705619,14044207:0,550500,235932
r1,358:22705619,14044207:0,786432,235932
)
]
)
$1,358:22705619,14044207
h1,358:22705619,14044207:0,0,0
$1,358:22705619,14044207
)
g1,358:22705619,14044207
(1,361:22705619,14044207:13734499,991322,663642
$1,361:22705619,14044207
(1,361:22705619,14044207:12169125,991322,663642
h1,361:22705619,14044207:0,0,0
g1,361:22814843,14044207
(1,361:22814843,14044207:10676369,991322,663642
(1,361:22814843,13120141:345886,26213,1546666
x1,361:23160729,13120141
)
(1,361:23160729,14044207:9984597,991322,663642
[1,361:23160729,14044207:9984597,991322,663642
(1,360:23160729,13656233:9984597,603348,224134
g1,359:23160729,13656233
(1,359:23160729,13656233:1675903,603348,224134
r1,359:23160729,13656233:0,747107,224134
g1,359:23488409,13656233
k1,359:23509389,13656233:20980
$1,359:23509389,13656233
x1,359:23982705,13656233
[1,359:23982705,13836741:505267,731814,0
(1,359:23982705,13418408:421979,313481,0
x1,359:24339786,13418408
)
(1,359:23982705,13836741:505267,313481,0
x1,359:24423074,13836741
)
]
$1,359:24487972,13656233
k1,359:24508952,13656233:20980
g1,359:24836632,13656233
)
g1,359:24836632,13656233
(1,360:24836632,13656233:8308694,603348,224134
g1,359:25164312,13656233
k1,359:28480708,13656233:3316396
$1,359:28480708,13656233
[1,359:28480708,13656233:1020543,603348,98303
(1,359:28629121,13490573:0,437688,0
x1,359:28956802,13490573
)
(1,359:28480708,13656233:1020543,447828,98303
x1,359:28995984,13656233
(1,359:28995984,13754536:505267,313481,0
x1,359:29436353,13754536
)
)
]
$1,359:29501251,13656233
$1,360:29501251,13656233
h1,360:29501251,13656233:0,0,0
$1,360:29501251,13656233
k1,360:32817646,13656233:3316395
g1,360:33145326,13656233
)
g1,360:33145326,13656233
)
(1,361:23160729,14483715:9984597,603348,224134
g1,360:23160729,14483715
(1,360:23160729,14483715:1675903,603348,224134
r1,360:23160729,14483715:0,747107,224134
g1,360:23488409,14483715
g1,360:23488409,14483715
$1,360:23488409,14483715
[1,360:23488409,14483715:1020543,603348,180508
(1,360:23636822,14318055:0,437688,0
x1,360:23964503,14318055
)
(1,360:23488409,14483715:1020543,556402,180508
x1,360:24003685,14483715
[1,360:24003685,14664223:505267,736910,0
(1,360:24003685,14245890:442369,318577,0
x1,360:24413286,14245890
)
(1,360:24003685,14664223:505267,313481,0
x1,360:24444054,14664223
)
]
)
]
$1,360:24508952,14483715
g1,360:24508952,14483715
g1,360:24836632,14483715
)
g1,360:24836632,14483715
(1,361:24836632,14483715:8308694,603348,224134
g1,360:25164312,14483715
g1,360:25164312,14483715
$1,361:25164312,14483715
x1,361:25419175,14483715
[1,361:25419175,14483715:973667,603348,98303
(1,361:25567588,14318055:0,437688,0
x1,361:25895269,14318055
)
(1,361:25419175,14483715:973667,447828,98303
x1,361:25887575,14483715
(1,361:25887575,14582018:505267,313481,0
x1,361:26327944,14582018
)
)
]
x1,361:26910940,14483715
[1,361:26910940,14483715:973667,603348,180508
(1,361:27059353,14318055:0,437688,0
x1,361:27387034,14318055
)
(1,361:26910940,14483715:973667,556402,180508
x1,361:27379340,14483715
[1,361:27379340,14664223:505267,736910,0
(1,361:27426216,14245890:442369,318577,0
x1,361:27835817,14245890
)
(1,361:27379340,14664223:505267,313481,0
x1,361:27819709,14664223
)
]
)
]
g1,361:28030239,14483715
x1,361:28539965,14483715
g1,361:28685597,14483715
x1,361:29228546,14483715
(1,361:29228546,14582018:505267,313481,0
x1,361:29668915,14582018
)
g1,361:29879445,14483715
x1,361:30389171,14483715
g1,361:30534803,14483715
x1,361:31008119,14483715
(1,361:31008119,14245890:596197,313481,0
x1,361:31501006,14245890
)
x1,361:32114042,14483715
(1,361:32114042,14245890:703604,295640,54614
x1,361:32784878,14245890
)
$1,361:32817646,14483715
g1,361:32817646,14483715
g1,361:33145326,14483715
)
g1,361:33145326,14483715
)
]
)
(1,361:33145326,13120141:345886,26213,1546666
x1,361:33491212,13120141
)
)
g1,361:33673252,14044207
x1,361:34182978,14044207
g1,361:34365018,14044207
x1,361:34874744,14044207
)
$1,361:34874744,14044207
k1,361:36440118,14044207:1565374
)
g1,361:37095478,14044207
)
(1,362:22705619,15488531:13734499,584074,235932
g1,362:22705619,15488531
(1,362:22705619,15488531:0,584074,235932
g1,362:22705619,15488531
(1,345:22705619,15488531:0,550500,235932
[1,345:22705619,15488531:0,550500,235932
(1,343:22705619,15488531:0,550500,235932
r1,362:22705619,15488531:0,786432,235932
)
]
)
$1,362:22705619,15488531
h1,362:22705619,15488531:0,0,0
$1,362:22705619,15488531
)
g1,362:22705619,15488531
(1,362:22705619,15488531:13734499,584074,235932
$1,362:22705619,15488531
(1,362:22705619,15488531:2362115,584074,162016
h1,362:22705619,15488531:0,0,0
x1,362:23178935,15488531
[1,362:23178935,15650547:505267,746090,0
(1,362:23178935,15217938:497073,313481,0
x1,362:23608153,15217938
)
(1,362:23178935,15650547:505267,313481,0
x1,362:23619304,15650547
)
]
g1,362:23866242,15488531
x1,362:24375968,15488531
g1,362:24558008,15488531
x1,362:25067734,15488531
)
$1,362:25067734,15488531
k1,362:36440118,15488531:11372384
)
g1,362:37095478,15488531
)
]
h1,363:36440118,10799561:78643,0,0
)
)
$1,363:36518761,10799561
g1,363:36518761,10799561
)
g1,363:37174121,10799561
)
]
)
(1,364:35614398,16194529:1091824,446948,116320
(1,364:35614398,16194529:1091824,446948,116320
x1,364:36487990,16194529
x1,364:36706222,16194529
)
)
(1,366:20602840,16980961:16103382,65536,0
(1,365:20602840,16980961:16103382,65536,0
r1,365:36706222,16980961:16103382,65536,0
)
g1,366:36706222,16980961
g1,366:36706222,16980961
)
]
]
(1,335:20602840,19109042:16103382,551306,163840
x1,335:20983313,19109042
(1,334:21128949,18871217:505267,313481,0
x1,334:21569318,18871217
)
x1,334:22253169,19109042
(1,334:22253169,18871217:294003,295640,0
x1,334:22514404,18871217
)
x1,334:22729217,19109042
k1,334:22982844,19109042:253627
x1,334:23492570,19109042
k1,334:23746197,19109042:253627
x1,334:24012210,19109042
(1,334:24012210,19207345:453703,313481,0
x1,334:24320277,19207345
)
$1,334:24465913,19109042
k1,334:24733949,19109042:268036
x1,334:25680285,19109042
k1,334:25948321,19109042:268036
$1,334:25948321,19109042
x1,334:26432104,19109042
x1,334:27016012,19109042
(1,334:27016012,19109042:1057924,447828,98303
x1,334:27634963,19109042
(1,334:27634963,19207345:438973,313481,0
x1,334:27991972,19207345
)
)
x1,334:28618704,19109042
(1,334:28671950,18871217:505267,313481,0
x1,334:29112319,18871217
)
x1,334:29541307,19109042
(1,334:29541307,18871217:294003,295640,0
x1,334:29802542,18871217
)
x1,334:30017355,19109042
k1,334:30270982,19109042:253627
x1,334:30780708,19109042
k1,334:31034335,19109042:253627
x1,334:31300348,19109042
(1,334:31300348,19207345:438973,313481,0
x1,334:31657357,19207345
)
$1,334:31739321,19109042
k1,334:32007357,19109042:268036
x1,334:32916989,19109042
k1,334:33185025,19109042:268036
x1,334:33803681,19109042
k1,334:34071718,19109042:268037
x1,334:35928323,19109042
k1,334:36196359,19109042:268036
x1,334:36706222,19109042
k1,334:36706222,19109042:0
)
(1,335:20602840,19895474:16103382,446948,141880
x1,335:22059022,19895474
k1,334:22384645,19895474:325623
x1,334:22930557,19895474
k1,334:23256181,19895474:325624
x1,334:24202517,19895474
x1,334:24503988,19895474
x1,334:24785140,19895474
x1,334:25102996,19895474
k1,334:25428619,19895474:325623
x1,334:27867841,19895474
k1,334:28193465,19895474:325624
x1,334:31105200,19895474
k1,334:31430823,19895474:325623
x1,334:31940686,19895474
k1,334:32266310,19895474:325624
x1,334:33067149,19895474
k1,334:33392772,19895474:325623
x1,334:36706222,19895474
k1,334:36706222,19895474:0
)
(1,335:20602840,20681906:16103382,603348,180508
x1,335:20930520,20681906
x1,334:22952270,20681906
k1,334:23216141,20681906:263871
$1,334:23216141,20681906
(1,334:23216141,20681906:978583,551306,180508
x1,334:23689457,20681906
[1,334:23689457,20862414:505267,731814,0
(1,334:23689457,20444081:421979,313481,0
x1,334:24046538,20444081
)
(1,334:23689457,20862414:505267,313481,0
x1,334:24129826,20862414
)
]
)
$1,334:24194724,20681906
x1,334:24358564,20681906
k1,334:24622435,20681906:263871
$1,334:24622435,20681906
[1,334:24622435,20681906:1020543,603348,98303
(1,334:24770848,20516246:0,437688,0
x1,334:25098529,20516246
)
(1,334:24622435,20681906:1020543,447828,98303
x1,334:25137711,20681906
(1,334:25137711,20780209:505267,313481,0
x1,334:25578080,20780209
)
)
]
$1,334:25642978,20681906
x1,334:25806818,20681906
k1,334:26070689,20681906:263871
x1,334:27017025,20681906
k1,334:27280896,20681906:263871
$1,334:27280896,20681906
(1,334:27280896,20681906:978583,551306,180508
x1,334:27754212,20681906
[1,334:27754212,20862414:505267,731814,0
(1,334:27754212,20444081:497073,313481,0
x1,334:28183430,20444081
)
(1,334:27754212,20862414:505267,313481,0
x1,334:28194581,20862414
)
]
)
$1,334:28259479,20681906
x1,334:28423319,20681906
k1,334:28687191,20681906:263872
x1,334:29233103,20681906
k1,334:29496974,20681906:263871
x1,334:30770981,20681906
k1,334:31034852,20681906:263871
x1,334:32272810,20681906
x1,334:33148362,20681906
k1,334:33412233,20681906:263871
x1,334:34176377,20681906
k1,334:34440248,20681906:263871
x1,334:35641512,20681906
k1,334:35905383,20681906:263871
x1,334:36706222,20681906
k1,334:36706222,20681906:0
)
(1,335:20602840,21468338:16103382,446948,141880
x1,335:23005357,21468338
g1,334:23234737,21468338
x1,334:25710007,21468338
g1,334:25939387,21468338
x1,334:26885723,21468338
x1,334:27187194,21468338
x1,334:27468346,21468338
x1,334:27786202,21468338
g1,334:28015582,21468338
x1,334:30235925,21468338
g1,334:30465305,21468338
x1,334:30975168,21468338
g1,334:31204548,21468338
x1,334:32297019,21468338
x1,334:32578171,21468338
g1,334:32807551,21468338
x1,334:35028541,21468338
g1,334:35257921,21468338
x1,334:35749441,21468338
k1,335:36706222,21468338:956781
g1,335:36706222,21468338
)
(1,338:20602840,22649755:16103382,451540,135328
(1,336:20602840,22649755:3437344,451540,9171
g1,336:20602840,22649755
g1,336:20602840,22649755
g1,336:20275160,22649755
(1,336:20275160,22649755:3437344,451540,9171
g1,336:20602840,22649755
x1,336:22313968,22649755
x1,336:23139064,22649755
g1,336:23384824,22649755
x1,336:23712504,22649755
)
g1,336:24040184,22649755
)
x1,336:26443359,22649755
k1,337:26795819,22649755:352460
x1,337:27596658,22649755
k1,337:27949119,22649755:352461
x1,337:28749951,22649755
x1,337:29696278,22649755
k1,337:30048738,22649755:352460
x1,337:30667394,22649755
x1,337:31795922,22649755
x1,337:32524009,22649755
k1,337:32876470,22649755:352461
(1,337:32876470,22649755:764144,446948,116320
x1,337:33422382,22649755
h1,337:33422382,22649755:0,0,0
x1,337:33640614,22649755
)
x1,337:33804454,22649755
k1,337:34156914,22649755:352460
x1,337:34921705,22649755
x1,337:35868679,22649755
x1,337:36706222,22649755
k1,337:36706222,22649755:0
)
(1,338:20602840,23436187:16103382,451470,135328
x1,338:21657960,23436187
x1,338:21975816,23436187
x1,338:22303496,23436187
x1,338:23541455,23436187
k1,337:23763026,23436187:221571
(1,337:23763026,23436187:764144,446948,116320
x1,337:24308938,23436187
h1,337:24308938,23436187:0,0,0
x1,337:24527170,23436187
)
x1,337:24691010,23436187
k1,337:24912581,23436187:221571
x1,337:26041091,23436187
k1,337:26262663,23436187:221572
x1,337:27355134,23436187
x1,337:28265422,23436187
k1,337:28486993,23436187:221571
$1,337:28486993,23436187
x1,337:29043594,23436187
k1,337:29272510,23436187:182040
x1,337:29709418,23436187
k1,337:29891458,23436187:182040
x1,337:30364774,23436187
$1,337:30364774,23436187
x1,337:30528614,23436187
k1,337:30750185,23436187:221571
x1,337:31368841,23436187
x1,337:32060880,23436187
x1,337:32655287,23436187
k1,337:32876858,23436187:221571
x1,337:33386721,23436187
x1,337:34224264,23436187
k1,337:34445836,23436187:221572
x1,337:35428876,23436187
k1,337:35650447,23436187:221571
x1,337:36487990,23436187
x1,337:36706222,23436187
k1,338:36706222,23436187:0
)
(1,338:20602840,24222619:16103382,521815,135328
x1,338:21440383,24222619
k1,337:21596110,24222619:155727
x1,337:22360901,24222619
x1,337:22870764,24222619
x1,337:24145418,24222619
k1,337:24301145,24222619:155727
x1,337:24774304,24222619
x1,337:25055456,24222619
x1,337:25783543,24222619
k1,337:25939270,24222619:155727
$1,337:25939270,24222619
(1,337:25939270,24222619:704986,282168,98303
x1,337:26205283,24222619
(1,337:26205283,24320922:438973,313481,0
x1,337:26562292,24320922
)
)
x1,337:26826301,24222619
k1,337:26935525,24222619:109224
(1,337:26935525,24222619:719716,282168,98303
x1,337:27201538,24222619
(1,337:27201538,24320922:453703,313481,0
x1,337:27509605,24320922
)
)
k1,337:27837281,24222619:182040
x1,337:28274189,24222619
k1,337:28456229,24222619:182040
(1,337:28456229,24222619:908404,521815,0
x1,337:28929545,24222619
(1,337:28929545,23984794:435088,283990,54614
x1,337:29331865,23984794
)
)
$1,337:29364633,24222619
x1,337:29528473,24222619
k1,337:29684201,24222619:155728
x1,337:30194064,24222619
x1,337:31031607,24222619
k1,337:31187334,24222619:155727
x1,337:32170374,24222619
k1,337:32326101,24222619:155727
x1,337:33163644,24222619
x1,337:34001187,24222619
k1,337:34156914,24222619:155727
x1,337:34921705,24222619
x1,337:35431568,24222619
x1,337:36706222,24222619
k1,337:36706222,24222619:0
)
(1,338:20602840,25009051:16103382,581889,135328
x1,338:22769430,25009051
k1,337:22999123,25009051:229693
$1,337:22999123,25009051
(1,337:22999123,25009051:1072654,447828,98303
x1,337:23618074,25009051
(1,337:23618074,25107354:453703,313481,0
x1,337:23926141,25107354
)
)
k1,337:24254397,25009051:182620
x1,337:24691305,25009051
k1,337:24873925,25009051:182620
(1,337:24873925,25009051:3076445,551306,0
x1,337:25347241,25009051
(1,337:25347241,24771226:2603129,313481,129251
x1,337:25787610,24771226
(1,337:25819740,24771226:607881,197518,129251
x1,337:26143706,24771226
(1,337:26143706,24836762:283915,141084,63715
x1,337:26383097,24836762
)
)
x1,337:27277591,24771226
(1,337:27309721,24771226:607881,197518,129251
x1,337:27633687,24771226
(1,337:27633687,24836762:283915,141084,63715
x1,337:27873078,24836762
)
)
)
)
$1,337:27950370,25009051
k1,337:28180064,25009051:229694
x1,337:29163104,25009051
k1,337:29392797,25009051:229693
$1,337:29392797,25009051
(1,337:29392797,25009051:1057924,447828,98303
x1,337:30011748,25009051
(1,337:30011748,25107354:438973,313481,0
x1,337:30368757,25107354
)
)
k1,337:30633341,25009051:182620
x1,337:31070249,25009051
k1,337:31252869,25009051:182620
(1,337:31252869,25009051:5289513,581889,0
x1,337:31726185,25009051
(1,337:31726185,24771226:4816197,344064,114688
x1,337:32371355,24771226
x1,337:33279122,24771226
(1,337:33279122,24771226:633977,197518,65536
x1,337:33603088,24771226
(1,337:33603088,24836762:310011,141084,0
x1,337:33880331,24836762
)
)
x1,337:34967870,24771226
x1,337:35875637,24771226
(1,337:35875637,24771226:633977,197518,65536
x1,337:36199603,24771226
(1,337:36199603,24836762:310011,141084,0
x1,337:36476846,24836762
)
)
)
)
$1,337:36542382,25009051
x1,337:36706222,25009051
k1,337:36706222,25009051:0
)
(1,338:20602840,25795483:16103382,628416,192599
x1,338:20893816,25795483
x1,338:21221496,25795483
x1,338:22270710,25795483
x1,338:23508022,25795483
k1,337:23866278,25795483:358256
x1,337:24667126,25795483
x1,337:25286420,25795483
x1,337:26123300,25795483
k1,337:26481556,25795483:358256
$1,337:26481556,25795483
x1,337:26954872,25795483
[1,337:26954872,25988082:896297,821015,0
(1,337:26954872,25480548:896297,313481,89201
x1,337:27311953,25480548
x1,337:27793325,25480548
)
(1,337:26954872,25988082:505267,313481,0
x1,337:27395241,25988082
)
]
$1,337:27851169,25795483
k1,337:28209426,25795483:358257
x1,337:29192466,25795483
k1,337:29550722,25795483:358256
$1,337:29550722,25795483
x1,337:30024038,25795483
[1,337:30024038,25975991:505267,731814,0
(1,337:30024038,25557658:379655,313481,0
x1,337:30345849,25557658
)
(1,337:30024038,25975991:505267,313481,0
x1,337:30464407,25975991
)
]
$1,337:30529305,25795483
k1,337:30887561,25795483:358256
x1,337:31870601,25795483
k1,337:32228857,25795483:358256
x1,337:32774761,25795483
x1,337:33801040,25795483
x1,337:34419696,25795483
x1,337:36706222,25795483
k1,337:36706222,25795483:0
)
(1,338:20602840,26581915:16103382,551306,180508
x1,338:21076156,26581915
[1,337:21076156,26762423:768866,731814,0
(1,337:21076156,26344090:768866,313481,0
x1,337:21397967,26344090
x1,337:21780124,26344090
)
(1,337:21076156,26762423:505267,313481,0
x1,337:21516525,26762423
)
]
$1,337:21845022,26581915
k1,337:22103710,26581915:258688
x1,337:23741437,26581915
k1,337:24000125,26581915:258688
x1,337:24509988,26581915
k1,337:24768675,26581915:258687
(1,337:24768675,26581915:1091824,446948,116320
x1,337:25642267,26581915
h1,337:25642267,26581915:0,0,0
x1,337:25860499,26581915
)
x1,337:26078731,26581915
(1,337:26078731,26581915:1091824,446948,116320
x1,337:26952323,26581915
h1,337:26952323,26581915:0,0,0
x1,337:27170555,26581915
)
x1,337:27552627,26581915
k1,337:27811315,26581915:258688
x1,337:28794355,26581915
k1,337:29053043,26581915:258688
x1,337:29853882,26581915
k1,337:30112570,26581915:258688
x1,337:31532074,26581915
k1,337:31790761,26581915:258687
x1,337:32773801,26581915
k1,337:33032489,26581915:258688
x1,337:33323465,26581915
x1,337:33651145,26581915
x1,337:34700359,26581915
x1,337:35937671,26581915
k1,337:36196359,26581915:258688
x1,337:36706222,26581915
k1,337:36706222,26581915:0
)
(1,338:20602840,27368347:16103382,551306,180508
x1,338:20983313,27368347
(1,337:21128949,27130522:505267,313481,0
x1,337:21569318,27130522
)
$1,337:21634216,27368347
x1,337:21798056,27368347
k1,337:21971617,27368347:173561
$1,337:21971617,27368347
x1,337:22366503,27368347
[1,337:22366503,27548855:505267,731814,0
(1,337:22366503,27130522:453703,313481,0
x1,337:22674570,27130522
)
(1,337:22366503,27548855:505267,313481,0
x1,337:22806872,27548855
)
]
$1,337:22871770,27368347
k1,337:23045330,27368347:173560
x1,337:24028370,27368347
k1,337:24201931,27368347:173561
$1,337:24201931,27368347
x1,337:24675247,27368347
[1,337:24675247,27548855:505267,731814,0
(1,337:24675247,27130522:453703,313481,0
x1,337:24983314,27130522
)
(1,337:24675247,27548855:505267,313481,0
x1,337:25115616,27548855
)
]
$1,337:25180514,27368347
k1,337:25354075,27368347:173561
x1,337:26991802,27368347
k1,337:27165362,27368347:173560
x1,337:27675225,27368347
k1,337:27848786,27368347:173561
(1,337:27848786,27368347:1091824,446948,116320
x1,337:28722378,27368347
h1,337:28722378,27368347:0,0,0
x1,337:28940610,27368347
)
x1,337:29158842,27368347
(1,337:29158842,27368347:1091824,446948,116320
x1,337:30032434,27368347
h1,337:30032434,27368347:0,0,0
x1,337:30250666,27368347
)
x1,337:30632738,27368347
k1,337:30806299,27368347:173561
x1,337:32280851,27368347
k1,337:32454411,27368347:173560
x1,337:33255250,27368347
k1,337:33428811,27368347:173561
x1,337:34084171,27368347
x1,337:34448537,27368347
x1,337:35686496,27368347
x1,337:36706222,27368347
k1,337:36706222,27368347:0
)
(1,338:20602840,28154779:16103382,603348,180508
x1,338:21658607,28154779
x1,338:23042054,28154779
k1,337:23373392,28154779:331338
$1,337:23373392,28154779
(1,337:23373392,28154779:978583,551306,180508
x1,337:23846708,28154779
[1,337:23846708,28335287:505267,731814,0
(1,337:23846708,27916954:421979,313481,0
x1,337:24203789,27916954
)
(1,337:23846708,28335287:505267,313481,0
x1,337:24287077,28335287
)
]
)
$1,337:24351975,28154779
x1,337:24515815,28154779
k1,337:24847154,28154779:331339
$1,337:24847154,28154779
[1,337:24847154,28154779:1020543,603348,98303
(1,337:24995567,27989119:0,437688,0
x1,337:25323248,27989119
)
(1,337:24847154,28154779:1020543,447828,98303
x1,337:25362430,28154779
(1,337:25362430,28253082:505267,313481,0
x1,337:25802799,28253082
)
)
]
$1,337:25867697,28154779
x1,337:26031537,28154779
k1,337:26362875,28154779:331338
x1,337:27345915,28154779
k1,337:27677253,28154779:331338
$1,337:27677253,28154779
(1,337:27677253,28154779:978583,551306,180508
x1,337:28150569,28154779
[1,337:28150569,28335287:505267,731814,0
(1,337:28150569,27916954:497073,313481,0
x1,337:28579787,27916954
)
(1,337:28150569,28335287:505267,313481,0
x1,337:28590938,28335287
)
]
)
$1,337:28655836,28154779
k1,337:28987175,28154779:331339
x1,337:30006901,28154779
k1,337:30338239,28154779:331338
x1,337:31321270,28154779
x1,337:31503453,28154779
x1,337:32704708,28154779
k1,337:33036046,28154779:331338
$1,337:33036046,28154779
x1,337:33324132,28154779
x1,337:33959466,28154779
(1,337:33997239,27916954:505267,313481,0
x1,337:34437608,27916954
)
x1,337:34684551,28154779
k1,337:34793775,28154779:109224
x1,337:35241150,28154779
(1,337:35288026,27916954:505267,313481,0
x1,337:35728395,27916954
)
x1,337:35975338,28154779
k1,337:36196496,28154779:221158
x1,337:36706222,28154779
k1,338:36706222,28154779:0
)
(1,338:20602840,28941211:16103382,551306,163840
x1,338:21707244,28941211
(1,337:21760490,28703386:505267,313481,0
x1,337:22200859,28703386
)
x1,337:22447802,28941211
$1,337:22447802,28941211
k1,337:22865069,28941211:417267
x1,337:23775357,28941211
x1,337:24721675,28941211
k1,337:25138942,28941211:417267
x1,337:25648805,28941211
k1,337:26066073,28941211:417268
x1,337:26830864,28941211
x1,337:27340727,28941211
x1,337:28615381,28941211
k1,337:29032648,28941211:417267
x1,337:29978984,28941211
x1,337:30671023,28941211
x1,337:32099693,28941211
k1,337:32516960,28941211:417267
$1,337:32516960,28941211
x1,337:33000743,28941211
x1,337:33584651,28941211
(1,337:33584651,28941211:1072654,447828,98303
x1,337:34203602,28941211
(1,337:34203602,29039514:453703,313481,0
x1,337:34511669,29039514
)
)
x1,337:35359543,28941211
(1,337:35406419,28703386:505267,313481,0
x1,337:35846788,28703386
)
k1,337:36196496,28941211:284810
x1,337:36706222,28941211
k1,338:36706222,28941211:0
)
(1,338:20602840,29727643:16103382,551306,163840
x1,338:20983313,29727643
(1,337:21128949,29489818:505267,313481,0
x1,337:21569318,29489818
)
x1,337:22253169,29727643
(1,337:22253169,29489818:294003,295640,0
x1,337:22514404,29489818
)
x1,337:22729217,29727643
k1,337:23079783,29727643:350566
x1,337:23589509,29727643
k1,337:23940076,29727643:350567
x1,337:24206089,29727643
(1,337:24206089,29825946:453703,313481,0
x1,337:24514156,29825946
)
$1,337:24659792,29727643
k1,337:24980174,29727643:320382
x1,337:25963214,29727643
k1,337:26283597,29727643:320383
$1,337:26283597,29727643
x1,337:26767380,29727643
x1,337:27970239,29727643
(1,337:27970239,29825946:438973,313481,0
x1,337:28327248,29825946
)
x1,337:28953980,29727643
(1,337:29007226,29489818:505267,313481,0
x1,337:29447595,29489818
)
x1,337:30131446,29727643
(1,337:30131446,29489818:294003,295640,0
x1,337:30392681,29489818
)
x1,337:30607494,29727643
k1,337:30958061,29727643:350567
x1,337:31467787,29727643
k1,337:31818353,29727643:350566
x1,337:32084366,29727643
(1,337:32084366,29825946:438973,313481,0
x1,337:32441375,29825946
)
$1,337:32523339,29727643
x1,337:32687179,29727643
k1,337:33007562,29727643:320383
x1,337:33953898,29727643
k1,337:34274280,29727643:320382
x1,337:34892936,29727643
k1,337:35213319,29727643:320383
x1,337:36706222,29727643
k1,337:36706222,29727643:0
)
(1,338:20602840,30514075:16103382,448587,135328
x1,338:21221496,30514075
g1,337:21450876,30514075
x1,337:22506643,30514075
x1,337:23344186,30514075
g1,337:23573566,30514075
x1,337:24374405,30514075
g1,337:24603785,30514075
x1,337:25222441,30514075
x1,337:25550121,30514075
x1,337:26105864,30514075
x1,337:26383736,30514075
g1,337:26613116,30514075
x1,337:27195724,30514075
x1,337:27493915,30514075
x1,337:28069970,30514075
x1,337:28860994,30514075
g1,337:29090374,30514075
x1,337:29600237,30514075
g1,337:29829617,30514075
(1,337:29829617,30514075:1091824,446948,116320
x1,337:30703209,30514075
h1,337:30703209,30514075:0,0,0
x1,337:30921441,30514075
)
x1,337:31085281,30514075
k1,338:36706222,30514075:5620941
g1,338:36706222,30514075
)
(1,340:20602840,31695491:16103382,456780,141880
x1,340:22350016,31695491
k1,339:22717020,31695491:367004
x1,339:23736100,31695491
k1,339:24103103,31695491:367003
x1,339:24394079,31695491
x1,339:24711935,31695491
x1,339:25803751,31695491
x1,339:27151150,31695491
k1,339:27518154,31695491:367004
x1,339:28282298,31695491
k1,339:28649301,31695491:367003
x1,339:29450140,31695491
k1,339:29817144,31695491:367004
x1,339:30872911,31695491
k1,339:31239914,31695491:367003
x1,339:32186250,31695491
k1,339:32553254,31695491:367004
x1,339:33499590,31695491
x1,339:35392883,31695491
k1,339:35759886,31695491:367003
x1,339:36706222,31695491
k1,339:36706222,31695491:0
)
(1,340:20602840,32481923:16103382,446948,141880
x1,340:21221496,32481923
x1,340:21549176,32481923
x1,340:21850647,32481923
x1,340:22131799,32481923
x1,340:22449655,32481923
x1,340:23141701,32481923
k1,339:23344538,32481923:202837
x1,339:24254816,32481923
x1,339:24836768,32481923
x1,339:25965278,32481923
k1,339:26168114,32481923:202836
x1,339:26714026,32481923
k1,339:26916863,32481923:202837
x1,339:28227565,32481923
k1,339:28430402,32481923:202837
x1,339:29158497,32481923
x1,339:29668360,32481923
x1,339:30125144,32481923
k1,339:30327981,32481923:202837
x1,339:31601988,32481923
k1,339:31804824,32481923:202836
x1,339:33806926,32481923
k1,339:34009763,32481923:202837
x1,339:34337443,32481923
h1,339:34337443,32481923:0,0,0
x1,339:34501283,32481923
k1,339:34704120,32481923:202837
x1,339:36706222,32481923
k1,339:36706222,32481923:0
)
(1,340:20602840,33268355:16103382,446948,116320
x1,340:20930520,33268355
h1,339:20930520,33268355:0,0,0
x1,339:21094360,33268355
g1,339:21323740,33268355
x1,339:22270076,33268355
g1,339:22499456,33268355
x1,339:24501558,33268355
g1,339:24730938,33268355
x1,339:25058618,33268355
h1,339:25058618,33268355:0,0,0
x1,339:25222458,33268355
g1,339:25451838,33268355
x1,339:26179934,33268355
x1,339:27526685,33268355
g1,339:27756065,33268355
x1,339:28247585,33268355
g1,339:28476965,33268355
x1,339:29423301,33268355
g1,339:29652681,33268355
(1,339:29652681,33268355:1091824,446948,116320
x1,339:30526273,33268355
h1,339:30526273,33268355:0,0,0
x1,339:30744505,33268355
)
x1,339:30908345,33268355
g1,339:31137725,33268355
k1,339:36196496,33268355:5058771
$1,339:36196496,33268355
x1,339:36706222,33268355
$1,339:36706222,33268355
g1,340:36706222,33268355
g1,340:36706222,33268355
)
(1,370:20602840,34512188:16103382,435811,8188
k1,370:24292517,34512188:3689677
g1,370:24292517,34512188
x1,370:24798453,34512188
x1,370:24910524,34512188
g1,370:25238204,34512188
x1,370:28074552,34512188
x1,370:29339373,34512188
g1,370:29503213,34512188
x1,370:30972507,34512188
g1,370:31136347,34512188
x1,370:32634473,34512188
x1,370:33016545,34512188
g1,370:33016545,34512188
k1,370:36706222,34512188:3689677
)
(1,374:20602840,35515669:16103382,446948,141880
h1,371:20602840,35515669:655360,0,0
x1,371:21876856,35515669
x1,371:22115407,35515669
k1,371:22510509,35515669:395102
x1,371:22874875,35515669
x1,371:23639666,35515669
x1,371:24804216,35515669
k1,371:25199318,35515669:395102
x1,371:26000157,35515669
k1,371:26395259,35515669:395102
x1,371:27013915,35515669
x1,371:27778059,35515669
x1,371:29706762,35515669
k1,371:30101865,35515669:395103
x1,371:30647777,35515669
k1,371:31042879,35515669:395102
x1,371:31916471,35515669
k1,371:32311573,35515669:395102
x1,371:33586227,35515669
k1,371:33981329,35515669:395102
x1,371:36020144,35515669
k1,371:36415246,35515669:395102
x1,371:36706222,35515669
k1,371:36706222,35515669:0
)
(1,374:20602840,36302101:16103382,446948,141880
x1,374:21730696,36302101
k1,371:22060058,36302101:329362
x1,371:23480209,36302101
k1,371:23809571,36302101:329362
x1,371:24355483,36302101
k1,371:24684845,36302101:329362
x1,371:24975821,36302101
k1,371:25305183,36302101:329362
x1,371:26651925,36302101
x1,371:28326339,36302101
k1,371:28655701,36302101:329362
x1,371:30075196,36302101
x1,371:30257379,36302101
x1,371:31021514,36302101
k1,371:31350876,36302101:329362
x1,371:31860084,36302101
x1,371:32442036,36302101
x1,371:33170131,36302101
k1,371:33499493,36302101:329362
x1,371:34664707,36302101
k1,371:34994069,36302101:329362
x1,371:35285045,36302101
k1,371:35614407,36302101:329362
x1,371:36706222,36302101
k1,371:36706222,36302101:0
)
(1,374:20602840,37088533:16103382,446948,141880
x1,374:20893816,37088533
x1,374:21211672,37088533
x1,374:23285872,37088533
x1,374:23413672,37088533
g1,371:23643052,37088533
x1,371:24662132,37088533
g1,371:24891512,37088533
x1,371:26256598,37088533
g1,371:26485978,37088533
x1,371:26995841,37088533
x1,371:28252152,37088533
g1,371:28481532,37088533
x1,371:29427868,37088533
g1,371:29657248,37088533
x1,371:30494791,37088533
x1,371:31332334,37088533
g1,371:31561714,37088533
x1,371:32107626,37088533
g1,371:32337006,37088533
x1,371:33137845,37088533
g1,371:33367225,37088533
x1,371:33876433,37088533
x1,371:34458385,37088533
x1,371:35186480,37088533
g1,371:35415860,37088533
x1,371:36398227,37088533
k1,374:36706222,37088533:307995
g1,374:36706222,37088533
)
(1,382:20602840,39314449:14521673,1641670,1346758
g1,382:22184548,39314449
(1,382:22184548,39314449:12939965,1641670,1346758
g1,382:22184548,39314449
(1,382:22184548,39314449:0,550500,235932
[1,382:22184548,39314449:0,550500,235932
(1,73:22184548,39314449:0,550500,235932
r1,382:22184548,39314449:0,786432,235932
)
]
)
(1,382:22184548,39314449:12939965,1641670,1346758
$1,382:22184548,39314449
(1,382:22184548,39314449:12939965,1641670,1346758
(1,382:22184548,39314449:12939965,1641670,1346758
[1,382:22184548,37751401:538848,0,2831184
(1,382:22184548,37751401:538848,0,530847
x1,382:22723396,37751401
)
(1,382:22184548,38282248:538848,0,176949
x1,382:22723396,38282248
)
(1,382:22184548,38459197:538848,0,176949
x1,382:22723396,38459197
)
(1,382:22184548,38636146:538848,0,1061694
x1,382:22723396,38636146
)
(1,382:22184548,39697840:538848,0,176949
x1,382:22723396,39697840
)
(1,382:22184548,39874789:538848,0,176949
x1,382:22723396,39874789
)
(1,382:22184548,40051738:538848,0,530847
x1,382:22723396,40051738
)
]
[1,382:22723396,39314449:12322474,1641670,1346758
(1,382:22723396,39314449:12322474,1641670,1346758
g1,382:22723396,39314449
(1,382:22723396,39314449:12322474,1641670,1346758
r1,382:22723396,39314449:0,747107,224134
g1,382:23051076,39314449
$1,382:23051076,39314449
x1,382:23551809,39314449
x1,382:24288379,39314449
g1,382:24456769,39314449
x1,382:24928261,39314449
g1,382:25096651,39314449
(1,382:25096651,39314449:1877342,1641670,1346758
[1,382:25096651,37776306:530427,24904,2806278
(1,382:25096651,37776306:530427,24904,1036789
x1,382:25627078,37776306
)
(1,382:25096651,38813095:530427,0,353898
x1,382:25627078,38813095
)
(1,382:25096651,39166993:530427,0,353898
x1,382:25627078,39166993
)
(1,382:25096651,39545795:530427,24904,1036789
x1,382:25627078,39545795
)
]
g1,382:25299398,39314449
[1,382:25299398,39314449:1471848,1641670,1346758
(1,382:25299398,38195752:1471848,522973,224134
g1,382:25299398,38195752
(1,382:25299398,38195752:1471848,522973,224134
r1,382:25299398,38195752:0,747107,224134
g1,382:25627078,38195752
k1,382:25682437,38195752:55359
$1,382:25682437,38195752
x1,382:26115145,38195752
(1,382:26115145,38261287:273063,253405,0
x1,382:26355440,38261287
)
$1,382:26388208,38195752
$1,382:26388208,38195752
h1,382:26388208,38195752:0,0,0
$1,382:26388208,38195752
k1,382:26443566,38195752:55358
g1,382:26771246,38195752
)
g1,382:26771246,38195752
)
(1,382:25299398,38942859:1471848,522973,224134
g1,382:25299398,38942859
(1,382:25299398,38942859:1471848,522973,224134
r1,382:25299398,38942859:0,747107,224134
g1,382:25627078,38942859
k1,382:25721970,38942859:94892
$1,382:25721970,38942859
x1,382:26075612,38942859
(1,382:26075612,39008394:273063,253405,0
x1,382:26315907,39008394
)
$1,382:26348675,38942859
$1,382:26348675,38942859
h1,382:26348675,38942859:0,0,0
$1,382:26348675,38942859
k1,382:26443566,38942859:94891
g1,382:26771246,38942859
)
g1,382:26771246,38942859
)
(1,382:25299398,39689966:1471848,522973,224134
g1,382:25299398,39689966
(1,382:25299398,39689966:1471848,522973,224134
r1,382:25299398,39689966:0,747107,224134
g1,382:25627078,39689966
k1,382:25661212,39689966:34134
$1,382:25661212,39689966
x1,382:26014854,39689966
(1,382:26014854,39755501:394578,169300,0
x1,382:26366083,39755501
)
$1,382:26409432,39689966
$1,382:26409432,39689966
h1,382:26409432,39689966:0,0,0
$1,382:26409432,39689966
k1,382:26443566,39689966:34134
g1,382:26771246,39689966
)
g1,382:26771246,39689966
)
(1,382:25299398,40437073:1471848,522973,224134
g1,382:25299398,40437073
(1,382:25299398,40437073:1471848,522973,224134
r1,382:25299398,40437073:0,747107,224134
g1,382:25627078,40437073
g1,382:25627078,40437073
$1,382:25627078,40437073
x1,382:25980720,40437073
(1,382:25980720,40502608:462846,169300,0
x1,382:26410798,40502608
)
$1,382:26443566,40437073
g1,382:26443566,40437073
g1,382:26771246,40437073
)
g1,382:26771246,40437073
)
]
g1,382:26443566,39314449
[1,382:26443566,37776306:530427,24904,2806278
(1,382:26443566,37776306:530427,24904,1036789
x1,382:26973993,37776306
)
(1,382:26443566,38813095:530427,0,353898
x1,382:26973993,38813095
)
(1,382:26443566,39166993:530427,0,353898
x1,382:26973993,39166993
)
(1,382:26443566,39545795:530427,24904,1036789
x1,382:26973993,39545795
)
]
)
g1,382:27075027,39314449
x1,382:27243417,39314449
g1,382:27344451,39314449
x1,382:27756770,39314449
x1,382:28510885,39314449
g1,382:28679275,39314449
x1,382:29150767,39314449
g1,382:29319157,39314449
(1,382:29319157,39314449:2248254,1268117,973204
[1,382:29319157,38130204:530427,24904,2098482
(1,382:29319157,38130204:530427,24904,1036789
x1,382:29849584,38130204
)
(1,382:29319157,39191897:530427,24904,1036789
x1,382:29849584,39191897
)
]
g1,382:29521904,39314449
[1,382:29521904,39314449:1842760,1268117,973204
(1,382:29521904,38569305:1842760,522973,224134
g1,382:29521904,38569305
(1,382:29521904,38569305:1842760,522973,224134
r1,382:29521904,38569305:0,747107,224134
g1,382:29849584,38569305
k1,382:30065594,38569305:216010
$1,382:30065594,38569305
x1,382:30498302,38569305
(1,382:30498302,38634840:322673,169300,0
x1,382:30788207,38634840
)
$1,382:30820975,38569305
$1,382:30820975,38569305
h1,382:30820975,38569305:0,0,0
$1,382:30820975,38569305
k1,382:31036984,38569305:216009
g1,382:31364664,38569305
)
g1,382:31364664,38569305
)
(1,382:29521904,39316412:1842760,522973,224134
g1,382:29521904,39316412
(1,382:29521904,39316412:1842760,522973,224134
r1,382:29521904,39316412:0,747107,224134
g1,382:29849584,39316412
k1,382:30105127,39316412:255543
$1,382:30105127,39316412
x1,382:30458769,39316412
(1,382:30458769,39381947:322673,169300,0
x1,382:30748674,39381947
)
$1,382:30781442,39316412
$1,382:30781442,39316412
h1,382:30781442,39316412:0,0,0
$1,382:30781442,39316412
k1,382:31036984,39316412:255542
g1,382:31364664,39316412
)
g1,382:31364664,39316412
)
(1,382:29521904,40063519:1842760,522973,224134
g1,382:29521904,40063519
(1,382:29521904,40063519:1842760,522973,224134
r1,382:29521904,40063519:0,747107,224134
g1,382:29849584,40063519
g1,382:29849584,40063519
$1,382:29849584,40063519
x1,382:30203226,40063519
(1,382:30203226,40129054:833758,169300,76459
x1,382:30554455,40129054
x1,382:31004216,40129054
)
$1,382:31036984,40063519
g1,382:31036984,40063519
g1,382:31364664,40063519
)
g1,382:31364664,40063519
)
]
g1,382:31036984,39314449
[1,382:31036984,38130204:530427,24904,2098482
(1,382:31036984,38130204:530427,24904,1036789
x1,382:31567411,38130204
)
(1,382:31036984,39191897:530427,24904,1036789
x1,382:31567411,39191897
)
]
)
g1,382:31668445,39314449
x1,382:31836835,39314449
g1,382:31937869,39314449
x1,382:32289712,39314449
x1,382:33114823,39314449
g1,382:33283213,39314449
x1,382:33754705,39314449
g1,382:33923095,39314449
x1,382:34276737,39314449
(1,382:34276737,39379984:273063,253405,0
x1,382:34517032,39379984
)
x1,382:34718190,39314449
$1,382:34718190,39314449
g1,382:34718190,39314449
g1,382:35045870,39314449
)
g1,382:35045870,39314449
)
]
h1,382:35045870,39314449:78643,0,0
)
)
$1,382:35124513,39314449
)
)
g1,382:35124513,39314449
(1,382:35124513,39314449:0,1641670,1346758
(1,382:35124513,39314449:0,0,0
$1,382:35124513,39314449
h1,382:35124513,39314449:0,0,0
$1,382:35124513,39314449
)
g1,382:35124513,39314449
)
g1,382:36706221,39314449
(1,382:36706221,39314449:-1581708,1641670,1346758
)
g1,382:35124513,39314449
)
(1,386:20602840,41550521:16103382,446948,9168
x1,386:22203872,41550521
k1,386:36706222,41550521:14502350
g1,386:36706222,41550521
)
(1,398:20602840,44764386:15974383,2762331,2467418
g1,398:20731838,44764386
(1,398:20731838,44764386:15845385,2762331,2467418
g1,398:20731838,44764386
(1,398:20731838,44764386:0,550500,235932
[1,398:20731838,44764386:0,550500,235932
(1,73:20731838,44764386:0,550500,235932
r1,398:20731838,44764386:0,786432,235932
)
]
)
(1,398:20731838,44764386:15845385,2762331,2467418
$1,398:20731838,44764386
(1,398:20731838,44764386:15845385,2762331,2467418
(1,398:20731838,44764386:15845385,2762331,2467418
[1,398:20731838,42139644:538848,0,4954572
(1,398:20731838,42139644:538848,0,530847
x1,398:21270686,42139644
)
(1,398:20731838,42670491:538848,0,176949
x1,398:21270686,42670491
)
(1,398:20731838,42847440:538848,0,176949
x1,398:21270686,42847440
)
(1,398:20731838,43024389:538848,0,176949
x1,398:21270686,43024389
)
(1,398:20731838,43201338:538848,0,176949
x1,398:21270686,43201338
)
(1,398:20731838,43378287:538848,0,176949
x1,398:21270686,43378287
)
(1,398:20731838,43555236:538848,0,176949
x1,398:21270686,43555236
)
(1,398:20731838,43732185:538848,0,176949
x1,398:21270686,43732185
)
(1,398:20731838,43909134:538848,0,176949
x1,398:21270686,43909134
)
(1,398:20731838,44086083:538848,0,1061694
x1,398:21270686,44086083
)
(1,398:20731838,45147777:538848,0,176949
x1,398:21270686,45147777
)
(1,398:20731838,45324726:538848,0,176949
x1,398:21270686,45324726
)
(1,398:20731838,45501675:538848,0,176949
x1,398:21270686,45501675
)
(1,398:20731838,45678624:538848,0,176949
x1,398:21270686,45678624
)
(1,398:20731838,45855573:538848,0,176949
x1,398:21270686,45855573
)
(1,398:20731838,46032522:538848,0,176949
x1,398:21270686,46032522
)
(1,398:20731838,46209471:538848,0,176949
x1,398:21270686,46209471
)
(1,398:20731838,46386420:538848,0,176949
x1,398:21270686,46386420
)
(1,398:20731838,46563369:538848,0,530847
x1,398:21270686,46563369
)
]
[1,398:21270686,44764386:15227894,2762331,2467418
(1,398:21270686,42525028:15227894,522973,224134
g1,398:21270686,42525028
(1,398:21270686,42525028:1842760,522973,224134
r1,398:21270686,42525028:0,747107,224134
g1,398:21598366,42525028
$1,398:21598366,42525028
x1,398:22031074,42525028
(1,398:22031074,42590563:273063,253405,0
x1,398:22271369,42590563
)
$1,398:22304137,42525028
k1,398:22785766,42525028:481629
g1,398:23113446,42525028
)
g1,398:23113446,42525028
(1,398:23113446,42525028:13385134,522973,224134
g1,398:23441126,42525028
$1,398:23441126,42525028
x1,398:23609516,42525028
g1,398:23777906,42525028
(1,398:23777906,42525028:9310881,402253,127692
(1,398:23777906,42525028:9310881,402253,127692
x1,398:27119812,42525028
g1,398:27326254,42525028
x1,398:27817575,42525028
g1,398:28024017,42525028
x1,398:28744772,42525028
g1,398:28951214,42525028
x1,398:31080445,42525028
g1,398:31286887,42525028
x1,398:33088787,42525028
)
)
x1,398:33257177,42525028
$1,398:33257177,42525028
$1,398:33257177,42525028
h1,398:33257177,42525028:0,0,0
$1,398:33257177,42525028
k1,398:36170900,42525028:2913723
g1,398:36498580,42525028
)
g1,398:36498580,42525028
)
(1,398:21270686,43272135:15227894,522973,224134
g1,398:21270686,43272135
(1,398:21270686,43272135:1842760,522973,224134
r1,398:21270686,43272135:0,747107,224134
g1,398:21598366,43272135
$1,398:21598366,43272135
x1,398:21952008,43272135
(1,398:21952008,43337670:273063,253405,0
x1,398:22192303,43337670
)
$1,398:22225071,43272135
k1,398:22785766,43272135:560695
g1,398:23113446,43272135
)
g1,398:23113446,43272135
(1,398:23113446,43272135:13385134,522973,224134
g1,398:23441126,43272135
$1,398:23441126,43272135
x1,398:23609516,43272135
g1,398:23777906,43272135
(1,398:23777906,43272135:6605394,402253,127692
(1,398:23777906,43272135:6605394,402253,127692
x1,398:24138287,43272135
x1,398:26749998,43272135
g1,398:26956440,43272135
x1,398:27447761,43272135
g1,398:27654203,43272135
x1,398:28374958,43272135
g1,398:28581400,43272135
x1,398:30383300,43272135
)
)
x1,398:30551690,43272135
$1,398:30551690,43272135
$1,398:30551690,43272135
h1,398:30551690,43272135:0,0,0
$1,398:30551690,43272135
k1,398:36170900,43272135:5619210
g1,398:36498580,43272135
)
g1,398:36498580,43272135
)
(1,398:21270686,44019242:15227894,522973,224134
g1,398:21270686,44019242
(1,398:21270686,44019242:1842760,522973,224134
r1,398:21270686,44019242:0,747107,224134
g1,398:21598366,44019242
$1,398:21598366,44019242
x1,398:21952008,44019242
(1,398:21952008,44084777:394578,169300,0
x1,398:22303237,44084777
)
$1,398:22346586,44019242
k1,398:22785766,44019242:439180
g1,398:23113446,44019242
)
g1,398:23113446,44019242
(1,398:23113446,44019242:13385134,522973,224134
g1,398:23441126,44019242
$1,398:23441126,44019242
x1,398:23609516,44019242
g1,398:23777906,44019242
(1,398:23777906,44019242:12224604,402253,127692
(1,398:23777906,44019242:12224604,402253,127692
x1,398:24138287,44019242
x1,398:26749998,44019242
g1,398:26956440,44019242
x1,398:27447761,44019242
g1,398:27654203,44019242
x1,398:28374958,44019242
g1,398:28581400,44019242
x1,398:29564033,44019242
x1,398:29983978,44019242
g1,398:30190420,44019242
x1,398:30616271,44019242
x1,398:31494503,44019242
g1,398:31700945,44019242
x1,398:32192266,44019242
g1,398:32398708,44019242
x1,398:33381341,44019242
g1,398:33587783,44019242
x1,398:33849661,44019242
x1,398:36002510,44019242
)
)
x1,398:36170900,44019242
$1,398:36170900,44019242
$1,398:36170900,44019242
h1,398:36170900,44019242:0,0,0
$1,398:36170900,44019242
g1,398:36170900,44019242
g1,398:36498580,44019242
)
g1,398:36498580,44019242
)
(1,398:21270686,44766349:15227894,522973,224134
g1,398:21270686,44766349
(1,398:21270686,44766349:1842760,522973,224134
r1,398:21270686,44766349:0,747107,224134
g1,398:21598366,44766349
$1,398:21598366,44766349
x1,398:21952008,44766349
(1,398:21952008,44831884:462846,169300,0
x1,398:22382086,44831884
)
$1,398:22414854,44766349
k1,398:22785766,44766349:370912
g1,398:23113446,44766349
)
g1,398:23113446,44766349
(1,398:23113446,44766349:13385134,522973,224134
g1,398:23441126,44766349
$1,398:23441126,44766349
x1,398:23609516,44766349
g1,398:23777906,44766349
(1,398:23777906,44766349:4891355,402253,127692
(1,398:23777906,44766349:4891355,402253,127692
x1,398:25645858,44766349
g1,398:25852300,44766349
x1,398:28669261,44766349
)
)
x1,398:28837651,44766349
$1,398:28837651,44766349
$1,398:28837651,44766349
h1,398:28837651,44766349:0,0,0
$1,398:28837651,44766349
k1,398:36170900,44766349:7333249
g1,398:36498580,44766349
)
g1,398:36498580,44766349
)
(1,398:21270686,45513456:15227894,522973,224134
g1,398:21270686,45513456
(1,398:21270686,45513456:1842760,522973,224134
r1,398:21270686,45513456:0,747107,224134
g1,398:21598366,45513456
$1,398:21598366,45513456
x1,398:22031074,45513456
(1,398:22031074,45578991:322673,169300,0
x1,398:22320979,45578991
)
$1,398:22353747,45513456
k1,398:22785766,45513456:432019
g1,398:23113446,45513456
)
g1,398:23113446,45513456
(1,398:23113446,45513456:13385134,522973,224134
g1,398:23441126,45513456
$1,398:23441126,45513456
x1,398:23609516,45513456
g1,398:23777906,45513456
(1,398:23777906,45513456:7268915,402253,6778
(1,398:23777906,45513456:7268915,402253,6778
x1,398:24859035,45513456
g1,398:25065477,45513456
x1,398:28275853,45513456
g1,398:28482295,45513456
x1,398:28973616,45513456
g1,398:29180058,45513456
x1,398:31046821,45513456
)
)
x1,398:31215211,45513456
$1,398:31215211,45513456
$1,398:31215211,45513456
h1,398:31215211,45513456:0,0,0
$1,398:31215211,45513456
k1,398:36170900,45513456:4955689
g1,398:36498580,45513456
)
g1,398:36498580,45513456
)
(1,398:21270686,46260563:15227894,522973,224134
g1,398:21270686,46260563
(1,398:21270686,46260563:1842760,522973,224134
r1,398:21270686,46260563:0,747107,224134
g1,398:21598366,46260563
$1,398:21598366,46260563
x1,398:21952008,46260563
(1,398:21952008,46326098:322673,169300,0
x1,398:22241913,46326098
)
$1,398:22274681,46260563
k1,398:22785766,46260563:511085
g1,398:23113446,46260563
)
g1,398:23113446,46260563
(1,398:23113446,46260563:13385134,522973,224134
g1,398:23441126,46260563
$1,398:23441126,46260563
x1,398:23609516,46260563
g1,398:23777906,46260563
(1,398:23777906,46260563:4104532,402253,127692
(1,398:23777906,46260563:4104532,402253,127692
x1,398:24859035,46260563
g1,398:25065477,46260563
x1,398:27882438,46260563
)
)
x1,398:28050828,46260563
$1,398:28050828,46260563
$1,398:28050828,46260563
h1,398:28050828,46260563:0,0,0
$1,398:28050828,46260563
k1,398:36170900,46260563:8120072
g1,398:36498580,46260563
)
g1,398:36498580,46260563
)
(1,398:21270686,47007670:15227894,522973,224134
g1,398:21270686,47007670
(1,398:21270686,47007670:1842760,522973,224134
r1,398:21270686,47007670:0,747107,224134
g1,398:21598366,47007670
$1,398:21598366,47007670
x1,398:21952008,47007670
(1,398:21952008,47073205:833758,169300,76459
x1,398:22303237,47073205
x1,398:22752998,47073205
)
$1,398:22785766,47007670
g1,398:22785766,47007670
g1,398:23113446,47007670
)
g1,398:23113446,47007670
(1,398:23113446,47007670:13385134,522973,224134
g1,398:23441126,47007670
$1,398:23441126,47007670
x1,398:23609516,47007670
g1,398:23777906,47007670
(1,398:23777906,47007670:7657007,402253,127692
(1,398:23777906,47007670:7657007,402253,127692
x1,398:25645858,47007670
g1,398:25852300,47007670
x1,398:26278151,47007670
x1,398:27156383,47007670
g1,398:27362825,47007670
x1,398:28411510,47007670
g1,398:28617952,47007670
x1,398:31434913,47007670
)
)
x1,398:31603303,47007670
$1,398:31603303,47007670
k1,398:36170900,47007670:4567597
g1,398:36498580,47007670
)
g1,398:36498580,47007670
)
]
h1,398:36498580,44764386:78643,0,0
)
)
$1,398:36577223,44764386
)
)
g1,398:36577223,44764386
(1,398:36577223,44764386:0,2762331,2467418
(1,398:36577223,44764386:0,0,0
$1,398:36577223,44764386
h1,398:36577223,44764386:0,0,0
$1,398:36577223,44764386
)
g1,398:36577223,44764386
)
g1,398:37232583,44764386
(1,398:37232583,44764386:-655360,2762331,2467418
)
g1,398:36577223,44764386
)
(1,405:20602840,48121118:16103382,446948,141880
k1,403:20916161,48121118:313321
x1,403:22081376,48121118
k1,404:22394697,48121118:313321
x1,404:23522553,48121118
k1,404:23835874,48121118:313321
x1,404:25256025,48121118
k1,404:25569346,48121118:313321
x1,404:26442930,48121118
k1,404:26756251,48121118:313321
x1,404:27993563,48121118
k1,404:28306883,48121118:313320
x1,404:28634563,48121118
x1,404:28925539,48121118
x1,404:29236835,48121118
x1,404:29700170,48121118
x1,404:30974186,48121118
k1,404:31287507,48121118:313321
x1,404:31615187,48121118
x1,404:31933043,48121118
x1,404:32432427,48121118
k1,404:32745748,48121118:313321
x1,404:33546587,48121118
k1,404:33859908,48121118:313321
x1,404:35242700,48121118
k1,404:35556021,48121118:313321
x1,404:36101925,48121118
k1,404:36415246,48121118:313321
x1,404:36706222,48121118
k1,404:36706222,48121118:0
)
]
g1,405:36706222,48121118
)
)
]
(1,405:3552215,50015603:33154007,0,0
h1,405:3552215,50015603:33154007,0,0
)
]
]
!127301
}5
!11
{6
[1,468:4736286,50015603:31969936,45279317,0
[1,468:3552215,50015603:33154007,46721109,0
[1,468:3552215,3294494:33154007,0,0
(1,468:3552215,3294494:33154007,0,0
h1,468:3552215,3294494:33154007,0,0
)
]
[1,468:3552215,48121118:33154007,44826624,0
(1,468:3552215,48121118:33154007,44826624,0
(1,468:3552215,48121118:16103382,44826624,0
[1,468:3552215,48121118:16103382,44826624,0
[1,403:3552215,13347599:16103382,10053105,0
[1,403:3552215,13347599:16103382,10053105,0
(1,402:3552215,11381519:16103382,8087025,0
g1,402:3552215,11381519
h1,401:3552215,11381519:0,0,0
(1,401:3552215,11381519:16577003,8087025,0
(1,401:3552215,11381519:16577003,8087045,0
(1,401:3552215,11381519:16577003,8087045,0
(1,401:3552215,11381519:0,8087045,0
(1,401:3552215,11381519:0,36969349,0
(1,401:3552215,11381519:75780588,36969349,0
)
k1,401:3552211,11381519:-75780592
)
)
g1,401:20129218,11381519
)
)
)
g1,402:20129218,11381519
g1,402:20129218,11381519
)
(1,402:3552215,13111667:16103382,1336932,235932
h1,402:3552215,13111667:0,0,0
g1,402:3552215,13111667
[1,402:3552215,13111667:16103382,1336932,235932
(1,402:3552215,12325235:16103382,550500,141880
h1,402:3552215,12325235:0,0,0
x1,402:4590294,12325235
k1,402:4844739,12325235:254445
x1,402:5354602,12325235
k1,402:5609047,12325235:254445
r1,468:5609047,12325235:0,692380,141880
k1,402:5609047,12325235:0
x1,402:6337151,12325235
x1,402:8181316,12325235
k1,402:8435762,12325235:254446
x1,402:8981674,12325235
k1,402:9236119,12325235:254445
x1,402:11019980,12325235
x1,402:11331276,12325235
x1,402:11612428,12325235
k1,402:11866873,12325235:254445
x1,402:14051167,12325235
k1,402:14305612,12325235:254445
x1,402:15797852,12325235
k1,402:16052298,12325235:254446
x1,402:16707658,12325235
k1,402:16962103,12325235:254445
x1,402:19655597,12325235
k1,402:19655597,12325235:0
)
(1,402:3552215,13111667:16103382,491520,235932
x1,402:3818228,13111667
g1,402:4000268,13111667
x1,402:4509994,13111667
g1,402:4692034,13111667
x1,402:5212910,13111667
(1,402:5212910,13209970:453703,313481,0
x1,402:5520977,13209970
)
x1,402:5848658,13111667
g1,402:5957882,13111667
x1,402:6223895,13111667
(1,402:6223895,13209970:438973,313481,0
x1,402:6580904,13209970
)
x1,402:6917731,13111667
$1,402:6917731,13111667
g1,402:7147111,13111667
x1,402:7911255,13111667
g1,402:8140635,13111667
x1,402:10142746,13111667
g1,402:10372126,13111667
$1,402:10372126,13111667
x1,402:10928727,13111667
g1,402:11157643,13111667
x1,402:11667369,13111667
g1,402:11849409,13111667
x1,402:12504771,13111667
$1,402:12504771,13111667
x1,402:12668611,13111667
r1,468:12668611,13111667:0,235932,235932
k1,402:19655597,13111667:6986986
g1,402:19655597,13111667
)
]
g1,402:19655597,13111667
g1,402:19655597,13111667
)
]
]
(1,405:3552215,15361401:16103382,446948,141880
x1,405:5117207,15361401
x1,405:6463958,15361401
k1,404:6689314,15361401:225356
x1,404:6980290,15361401
x1,404:7298146,15361401
x1,404:8098985,15361401
x1,404:8899824,15361401
k1,404:9125180,15361401:225356
x1,404:9889324,15361401
k1,404:10114680,15361401:225356
x1,404:11061016,15361401
x1,404:11971294,15361401
k1,404:12196649,15361401:225355
x1,404:13034185,15361401
x1,404:14272135,15361401
k1,404:14497491,15361401:225356
x1,404:15443827,15361401
k1,404:15669183,15361401:225356
x1,404:15887415,15361401
x1,404:16863884,15361401
k1,404:17089240,15361401:225356
x1,404:17707896,15361401
x1,404:18472031,15361401
x1,404:19655597,15361401
k1,404:19655597,15361401:0
)
(1,405:3552215,16147833:16103382,446948,141880
x1,405:4552935,16147833
k1,404:4829646,16147833:276711
x1,404:5939822,16147833
k1,404:6216532,16147833:276710
x1,404:7308356,16147833
k1,404:7585067,16147833:276711
x1,404:8531403,16147833
k1,404:8808114,16147833:276711
x1,404:9535554,16147833
x1,404:9826530,16147833
x1,404:11500298,16147833
k1,404:11777008,16147833:276710
x1,404:13760758,16147833
k1,404:14037469,16147833:276711
x1,404:14656125,16147833
x1,404:14894676,16147833
k1,404:15171387,16147833:276711
x1,404:16044971,16147833
k1,404:16321681,16147833:276710
x1,404:17122520,16147833
k1,404:17399231,16147833:276711
x1,404:19655597,16147833
k1,405:19655597,16147833:0
)
(1,405:3552215,16934265:16103382,446948,141880
x1,405:4717420,16934265
k1,404:5038477,16934265:321057
x1,404:5693837,16934265
x1,404:6822356,16934265
x1,404:7550443,16934265
k1,404:7871500,16934265:321057
x1,404:8417412,16934265
k1,404:8738470,16934265:321058
x1,404:9539309,16934265
k1,404:9860366,16934265:321057
x1,404:10369574,16934265
x1,404:10951526,16934265
x1,404:11679621,16934265
k1,404:12000678,16934265:321057
x1,404:12510541,16934265
x1,404:13238636,16934265
x1,404:14803628,16934265
k1,404:15124685,16934265:321057
x1,404:15634548,16934265
k1,404:15955606,16934265:321058
x1,404:17047430,16934265
k1,404:17368487,16934265:321057
x1,404:18533701,16934265
k1,404:18854758,16934265:321057
x1,404:19655597,16934265
k1,404:19655597,16934265:0
)
(1,405:3552215,17720697:16103382,446948,141880
x1,405:4898958,17720697
k1,404:5085988,17720697:187030
x1,404:6469435,17720697
k1,404:6656466,17720697:187031
x1,404:7602802,17720697
k1,404:7789832,17720697:187030
x1,404:8299695,17720697
x1,404:9137238,17720697
k1,404:9324269,17720697:187031
x1,404:10089060,17720697
x1,404:11144827,17720697
k1,404:11331857,17720697:187030
x1,404:12096001,17720697
k1,404:12283032,17720697:187031
x1,404:13156624,17720697
k1,404:13343654,17720697:187030
x1,404:14290628,17720697
x1,404:14618308,17720697
x1,404:15091467,17720697
x1,404:16111193,17720697
k1,404:16298224,17720697:187031
x1,404:16589200,17720697
x1,404:16907056,17720697
x1,404:17525712,17720697
x1,404:17926127,17720697
x1,404:19655597,17720697
k1,404:19655597,17720697:0
)
(1,405:3552215,18507129:16103382,446948,141880
x1,405:4280311,18507129
k1,404:4505978,18507129:225667
x1,404:5051890,18507129
x1,404:5234073,18507129
x1,404:5545369,18507129
x1,404:6293120,18507129
k1,404:6518787,18507129:225667
x1,404:7356330,18507129
x1,404:8357713,18507129
k1,404:8583380,18507129:225667
x1,404:9347524,18507129
k1,404:9573191,18507129:225667
x1,404:10446775,18507129
k1,404:10672441,18507129:225666
x1,404:11473280,18507129
k1,404:11698947,18507129:225667
x1,404:12645283,18507129
x1,404:13554915,18507129
x1,404:14246306,18507129
x1,404:15266032,18507129
k1,404:15491699,18507129:225667
x1,404:16037611,18507129
k1,404:16263278,18507129:225667
x1,404:17064117,18507129
k1,404:17289784,18507129:225667
x1,404:18709279,18507129
x1,404:18891462,18507129
x1,404:19655597,18507129
k1,404:19655597,18507129:0
)
(1,405:3552215,19293561:16103382,447828,141880
x1,405:4753487,19293561
x1,405:5736509,19293561
k1,404:5990151,19293561:253642
x1,404:7282510,19293561
k1,404:7536152,19293561:253642
x1,404:8336991,19293561
k1,404:8590633,19293561:253642
x1,404:9391472,19293561
x1,404:10301750,19293561
k1,404:10555392,19293561:253642
$1,404:10555392,19293561
x1,404:11097975,19293561
$1,404:11116180,19293561
k1,404:11369822,19293561:253642
x1,404:11879685,19293561
k1,404:12133327,19293561:253642
(1,404:12133327,19293561:764144,446948,116320
x1,404:12679239,19293561
h1,404:12679239,19293561:0,0,0
x1,404:12897471,19293561
)
k1,404:13151112,19293561:253641
x1,404:13588223,19293561
k1,404:13841865,19293561:253642
x1,404:14351728,19293561
x1,404:14663024,19293561
x1,404:15271856,19293561
k1,404:15525498,19293561:253642
x1,404:16180858,19293561
k1,404:16434500,19293561:253642
x1,404:17235339,19293561
k1,404:17488981,19293561:253642
x1,404:18399259,19293561
k1,404:18652901,19293561:253642
x1,404:19198813,19293561
x1,404:19655597,19293561
k1,404:19655597,19293561:0
)
(1,405:3552215,20079993:16103382,491520,163840
x1,405:4716783,20079993
k1,404:5052626,20079993:335843
x1,404:5853465,20079993
x1,404:6763743,20079993
k1,404:7099585,20079993:335842
$1,404:7099585,20079993
x1,404:7642168,20079993
k1,404:8039570,20079993:379197
x1,404:8549296,20079993
k1,404:8928492,20079993:379196
x1,404:9693081,20079993
k1,404:9802305,20079993:109224
x1,404:10312031,20079993
k1,404:10421255,20079993:109224
x1,404:10930981,20079993
k1,404:11040205,20079993:109224
x1,404:11622749,20079993
$1,404:11622749,20079993
x1,404:11786589,20079993
k1,404:12122432,20079993:335843
x1,404:13141512,20079993
k1,404:13477355,20079993:335843
x1,404:14314891,20079993
x1,404:15516145,20079993
x1,404:15735033,20079993
k1,404:16070876,20079993:335843
x1,404:16908419,20079993
x1,404:17745962,20079993
k1,404:18081804,20079993:335842
x1,404:18518915,20079993
k1,404:18854758,20079993:335843
x1,404:19655597,20079993
k1,404:19655597,20079993:0
)
(1,405:3552215,20866425:16103382,447828,141880
x1,405:4535237,20866425
x1,405:5153893,20866425
x1,405:5663101,20866425
x1,405:6682172,20866425
k1,404:6963323,20866425:281151
x1,404:7509235,20866425
k1,404:7790385,20866425:281150
x1,404:8591224,20866425
k1,404:8872375,20866425:281151
x1,404:10073647,20866425
x1,404:10874486,20866425
k1,404:11155637,20866425:281151
$1,404:11155637,20866425
x1,404:11538613,20866425
(1,404:11538613,20964728:294003,295640,0
x1,404:11799848,20964728
)
$1,404:11832616,20866425
x1,404:11996456,20866425
k1,404:12277606,20866425:281150
x1,404:13879293,20866425
k1,404:14160444,20866425:281151
x1,404:15616643,20866425
k1,404:15897793,20866425:281150
x1,404:16516449,20866425
k1,404:16797600,20866425:281151
x1,404:17962823,20866425
x1,404:18145006,20866425
x1,404:19655597,20866425
k1,404:19655597,20866425:0
)
(1,405:3552215,21652857:16103382,446948,141880
x1,405:4662391,21652857
k1,404:4881066,21652857:218675
x1,404:5645210,21652857
k1,404:5863884,21652857:218674
x1,404:6992403,21652857
x1,404:9431607,21652857
k1,404:9650282,21652857:218675
x1,404:10450466,21652857
x1,404:11779522,21652857
k1,404:11998197,21652857:218675
x1,404:13508797,21652857
k1,404:13727471,21652857:218674
x1,404:14528310,21652857
k1,404:14746985,21652857:218675
x1,404:15730007,21652857
k1,404:15948682,21652857:218675
x1,404:16494594,21652857
k1,404:16713268,21652857:218674
x1,404:17514107,21652857
k1,404:17732782,21652857:218675
x1,404:18278694,21652857
x1,404:18460877,21652857
x1,404:18772173,21652857
x1,404:19337741,21652857
x1,404:19655597,21652857
k1,404:19655597,21652857:0
)
(1,405:3552215,22439289:16103382,447828,141880
x1,405:5517614,22439289
k1,404:5675959,22439289:158345
x1,404:6113070,22439289
k1,404:6271414,22439289:158344
x1,404:6781277,22439289
k1,404:6939622,22439289:158345
x1,404:8068141,22439289
k1,404:8226486,22439289:158345
x1,404:9027325,22439289
k1,404:9185670,22439289:158345
x1,404:9731582,22439289
x1,404:9913765,22439289
x1,404:10225061,22439289
x1,404:10972812,22439289
k1,404:11131156,22439289:158344
x1,404:12332402,22439289
k1,404:12490747,22439289:158345
$1,404:12490747,22439289
x1,404:12959147,22439289
(1,404:12959147,22537592:294003,295640,0
x1,404:13220382,22537592
)
$1,404:13253150,22439289
x1,404:13416990,22439289
k1,404:13575335,22439289:158345
x1,404:15177022,22439289
k1,404:15335367,22439289:158345
x1,404:15772478,22439289
k1,404:15930822,22439289:158344
x1,404:16731661,22439289
k1,404:16890006,22439289:158345
x1,404:17836342,22439289
x1,404:18745974,22439289
x1,404:19437365,22439289
x1,404:19655597,22439289
k1,405:19655597,22439289:0
)
(1,405:3552215,23225721:16103382,446948,141880
x1,405:4571941,23225721
k1,404:4826082,23225721:254141
x1,404:5371994,23225721
k1,404:5626135,23225721:254141
x1,404:6426974,23225721
k1,404:6681115,23225721:254141
x1,404:7190323,23225721
x1,404:7772275,23225721
x1,404:8919137,23225721
k1,404:9173278,23225721:254141
x1,404:9719182,23225721
k1,404:9973323,23225721:254141
x1,404:11429522,23225721
k1,404:11683663,23225721:254141
x1,404:12229567,23225721
k1,404:12483708,23225721:254141
x1,404:13393996,23225721
x1,404:13831107,23225721
x1,404:14631946,23225721
k1,404:14886087,23225721:254141
x1,404:16051301,23225721
x1,404:16888844,23225721
k1,404:17142985,23225721:254141
x1,404:17907776,23225721
x1,404:18818054,23225721
x1,404:19655597,23225721
k1,404:19655597,23225721:0
)
(1,405:3552215,24012153:16103382,446948,141880
x1,405:4389758,24012153
x1,405:5227301,24012153
k1,404:5538826,24012153:311525
x1,404:6303617,24012153
x1,404:7104456,24012153
k1,404:7415980,24012153:311524
x1,404:8399002,24012153
x1,404:9017658,24012153
x1,404:9526866,24012153
x1,404:10545937,24012153
k1,404:10857462,24012153:311525
x1,404:11949277,24012153
x1,404:13041093,24012153
x1,404:14606723,24012153
k1,404:14918248,24012153:311525
x1,404:15864584,24012153
k1,404:16176108,24012153:311524
x1,404:16685971,24012153
x1,404:17523514,24012153
k1,404:17835039,24012153:311525
x1,404:18599830,24012153
x1,404:19655597,24012153
k1,404:19655597,24012153:0
)
(1,405:3552215,24798585:16103382,446948,141880
x1,405:3843191,24798585
x1,405:4161047,24798585
x1,405:4997927,24798585
x1,405:5435038,24798585
x1,405:5746334,24798585
x1,405:6537349,24798585
x1,405:6658597,24798585
k1,405:19655597,24798585:12997000
g1,405:19655597,24798585
)
[1,422:3552215,45958483:16103382,20286367,0
[1,422:3552215,45958483:16103382,20286367,0
(1,420:3552215,30166155:16103382,4494039,4166359
g1,420:3552215,30166155
h1,408:3552215,30166155:0,0,0
$1,413:3552215,30166155
[1,413:3552215,30166155:16577003,4494039,4166359
(1,413:3552215,33546082:16577003,7873966,0
g1,413:3552215,33546082
h1,411:3552215,33546082:0,0,0
(1,411:3552215,33546082:16577003,7873966,0
(1,411:3552215,33546082:16576810,7873985,0
(1,411:3552215,33546082:16576810,7873985,0
(1,411:3552215,33546082:0,7873985,0
(1,411:3552215,33546082:0,29996483,0
(1,411:3552215,33546082:63150490,29996483,0
)
k1,411:3552217,33546082:-63150488
)
)
g1,411:20129025,33546082
)
)
)
g1,411:20129218,33546082
)
(1,413:3552215,34332514:16577003,0,0
k1,413:11840717,34332514:8288502
g1,412:11840717,34332514
g1,413:11840717,34332514
k1,413:20129218,34332514:8288501
)
]
$1,413:20129218,30166155
g1,420:20129218,30166155
)
(1,420:3552215,38933083:16103382,4600569,4272888
g1,420:3552215,38933083
[1,419:3552215,38933083:16577003,4600569,4272888
(1,419:3552215,42419539:16577003,8087025,0
g1,419:3552215,42419539
h1,417:3552215,42419539:0,0,0
(1,417:3552215,42419539:16577003,8087025,0
(1,417:3552215,42419539:16577003,8087045,0
(1,417:3552215,42419539:16577003,8087045,0
(1,417:3552215,42419539:0,8087045,0
(1,417:3552215,42419539:0,36969349,0
(1,417:3552215,42419539:75780588,36969349,0
)
k1,417:3552211,42419539:-75780592
)
)
g1,417:20129218,42419539
)
)
)
g1,417:20129218,42419539
)
(1,419:3552215,43205971:16577003,0,0
k1,419:11840717,43205971:8288502
g1,418:11840717,43205971
g1,419:11840717,43205971
k1,419:20129218,43205971:8288501
)
]
$1,419:20129218,38933083
g1,420:20129218,38933083
g1,420:20129218,38933083
)
(1,420:3552215,45722551:16103382,2123364,235932
h1,420:3552215,45722551:0,0,0
g1,420:3552215,45722551
[1,420:3552215,45722551:16103382,2123364,235932
(1,420:3552215,44149687:16103382,550500,163840
h1,420:3552215,44149687:0,0,0
x1,420:4590294,44149687
k1,420:4854159,44149687:263865
x1,420:5364022,44149687
k1,420:5627887,44149687:263865
r1,468:5627887,44149687:0,714340,163840
k1,420:5627887,44149687:0
x1,420:6902550,44149687
x1,420:7521206,44149687
x1,420:7921621,44149687
x1,420:8831909,44149687
k1,420:9095774,44149687:263865
x1,420:9714430,44149687
x1,420:11279413,44149687
k1,420:11543278,44149687:263865
x1,420:12344117,44149687
k1,420:12607982,44149687:263865
x1,420:13699797,44149687
x1,420:14791613,44149687
x1,420:16102315,44149687
k1,420:16366180,44149687:263865
x1,420:16693860,44149687
x1,420:17265988,44149687
x1,420:17994083,44149687
k1,420:18257948,44149687:263865
$1,420:18257948,44149687
x1,420:18638421,44149687
x1,420:19380103,44149687
x1,420:19655597,44149687
$1,420:19655597,44149687
k1,420:19655597,44149687:0
)
(1,420:3552215,44936119:16103382,491520,163840
x1,420:4498551,44936119
k1,420:4746525,44936119:247974
x1,420:5547364,44936119
k1,420:5795339,44936119:247975
x1,420:6560130,44936119
x1,420:8089064,44936119
k1,420:8337038,44936119:247974
x1,420:9428853,44936119
x1,420:10520669,44936119
x1,420:12086299,44936119
k1,420:12334274,44936119:247975
$1,420:12334274,44936119
x1,420:12781649,44936119
x1,420:13424571,44936119
x1,420:13700065,44936119
$1,420:13700065,44936119
k1,420:13948039,44936119:247974
x1,420:14712183,44936119
k1,420:14960157,44936119:247974
x1,420:15615508,44936119
x1,420:15936635,44936119
k1,420:16184610,44936119:247975
x1,420:16694473,44936119
x1,420:17405529,44936119
x1,420:18424600,44936119
k1,420:18672574,44936119:247974
x1,420:19437365,44936119
x1,420:19655597,44936119
k1,420:19655597,44936119:0
)
(1,420:3552215,45722551:16103382,446948,235932
x1,420:4062078,45722551
x1,420:5300036,45722551
g1,420:5529416,45722551
x1,420:6002575,45722551
x1,420:6313871,45722551
x1,420:7195974,45722551
g1,420:7425354,45722551
$1,420:7425354,45722551
x1,420:7691367,45722551
(1,420:7691367,45820854:453703,313481,0
x1,420:7999434,45820854
)
g1,420:8327110,45722551
x1,420:8836836,45722551
g1,420:9018876,45722551
x1,420:10183964,45722551
g1,420:10293188,45722551
x1,420:10948549,45722551
$1,420:10948549,45722551
x1,420:11112389,45722551
r1,468:11112389,45722551:0,235932,235932
k1,420:19655597,45722551:8543208
g1,420:19655597,45722551
)
]
g1,420:19655597,45722551
g1,420:19655597,45722551
)
]
]
(1,468:3552215,47334686:16103382,446948,98303
h1,463:3552215,47334686:655360,0,0
x1,463:4826231,47334686
x1,463:5064782,47334686
k1,463:5364353,47334686:299571
x1,463:6384072,47334686
k1,463:6683644,47334686:299572
x1,463:7593932,47334686
x1,463:8050716,47334686
k1,463:8350287,47334686:299571
x1,463:9151126,47334686
k1,463:9450698,47334686:299572
x1,463:9741674,47334686
x1,463:10925889,47334686
k1,463:11225460,47334686:299571
x1,463:11771372,47334686
k1,463:12070943,47334686:299571
x1,463:12835734,47334686
x1,463:13345597,47334686
x1,463:14583555,47334686
k1,463:14883127,47334686:299572
x1,463:15356286,47334686
x1,463:15667582,47334686
x1,463:16385845,47334686
k1,463:16685416,47334686:299571
$1,463:16685416,47334686
x1,463:16951429,47334686
(1,463:16951429,47432989:453703,313481,0
x1,463:17259496,47432989
)
$1,463:17405132,47334686
k1,463:17704704,47334686:299572
x1,463:18651040,47334686
k1,463:18950611,47334686:299571
$1,463:18950611,47334686
x1,463:19216624,47334686
(1,463:19216624,47432989:438973,313481,0
x1,463:19573633,47432989
)
$1,463:19655597,47334686
k1,468:19655597,47334686:0
)
(1,468:3552215,48121118:16103382,446948,141880
x1,468:4062078,48121118
k1,463:4352012,48121118:289934
x1,463:5152851,48121118
k1,463:5442785,48121118:289934
x1,463:6498552,48121118
k1,463:6788486,48121118:289934
x1,463:7953054,48121118
x1,463:9136620,48121118
k1,463:9426554,48121118:289934
x1,463:10300793,48121118
x1,463:11137681,48121118
k1,463:11427615,48121118:289934
x1,463:11755295,48121118
h1,463:11755295,48121118:0,0,0
k1,463:12045228,48121118:289933
x1,463:12663884,48121118
x1,463:13901834,48121118
k1,463:14191768,48121118:289934
x1,463:14992607,48121118
k1,463:15282541,48121118:289934
x1,463:15573517,48121118
x1,463:15884813,48121118
x1,463:16199389,48121118
x1,463:16709252,48121118
x1,463:17728978,48121118
k1,463:18018912,48121118:289934
x1,463:18564824,48121118
k1,463:18854758,48121118:289934
x1,463:19655597,48121118
k1,463:19655597,48121118:0
)
]
g1,468:19655597,48121118
)
k1,468:20129219,48121118:473622
r1,468:20129219,48121118:0,44826624,0
k1,468:20602840,48121118:473621
(1,468:20602840,48121118:16103382,44826624,0
[1,468:20602840,48121118:16103382,44826624,0
[1,439:20602840,23580861:16103382,20286367,0
[1,439:20602840,23580861:16103382,20286367,0
(1,437:20602840,7895063:16103382,4600569,4272888
g1,437:20602840,7895063
h1,425:20602840,7895063:0,0,0
$1,430:20602840,7895063
[1,430:20602840,7895063:16577003,4600569,4272888
(1,430:20602840,11381519:16577003,8087025,0
g1,430:20602840,11381519
h1,428:20602840,11381519:0,0,0
(1,428:20602840,11381519:16577003,8087025,0
(1,428:20602840,11381519:16577003,8087045,0
(1,428:20602840,11381519:16577003,8087045,0
(1,428:20602840,11381519:0,8087045,0
(1,428:20602840,11381519:0,36969349,0
(1,428:20602840,11381519:75780588,36969349,0
)
k1,428:20602836,11381519:-75780592
)
)
g1,428:37179843,11381519
)
)
)
g1,428:37179843,11381519
)
(1,430:20602840,12167951:16577003,0,0
k1,430:28891342,12167951:8288502
g1,429:28891342,12167951
g1,430:28891342,12167951
k1,430:37179843,12167951:8288501
)
]
$1,430:37179843,7895063
g1,437:37179843,7895063
)
(1,437:20602840,16661990:16103382,4494039,4166359
g1,437:20602840,16661990
[1,436:20602840,16661990:16577003,4494039,4166359
(1,436:20602840,20041917:16577003,7873966,0
g1,436:20602840,20041917
h1,434:20602840,20041917:0,0,0
(1,434:20602840,20041917:16577003,7873966,0
(1,434:20602840,20041917:16576810,7873985,0
(1,434:20602840,20041917:16576810,7873985,0
(1,434:20602840,20041917:0,7873985,0
(1,434:20602840,20041917:0,29996483,0
(1,434:20602840,20041917:63150490,29996483,0
)
k1,434:20602842,20041917:-63150488
)
)
g1,434:37179650,20041917
)
)
)
g1,434:37179843,20041917
)
(1,436:20602840,20828349:16577003,0,0
k1,436:28891342,20828349:8288502
g1,435:28891342,20828349
g1,436:28891342,20828349
k1,436:37179843,20828349:8288501
)
]
$1,436:37179843,16661990
g1,437:37179843,16661990
g1,437:37179843,16661990
)
(1,437:20602840,23344929:16103382,2123364,235932
h1,437:20602840,23344929:0,0,0
g1,437:20602840,23344929
[1,437:20602840,23344929:16103382,2123364,235932
(1,437:20602840,21772065:16103382,550500,141880
h1,437:20602840,21772065:0,0,0
x1,437:21640919,21772065
k1,437:21927389,21772065:286470
x1,437:22437252,21772065
k1,437:22723721,21772065:286469
r1,437:22723721,21772065:0,692380,141880
k1,437:22723721,21772065:0
x1,437:25927743,21772065
k1,437:26214213,21772065:286470
x1,437:28397852,21772065
k1,437:28684322,21772065:286470
x1,437:29485161,21772065
k1,437:29771630,21772065:286469
x1,437:30791349,21772065
k1,437:31077819,21772065:286470
x1,437:33152656,21772065
k1,437:33439126,21772065:286470
x1,437:33985038,21772065
k1,437:34271507,21772065:286469
x1,437:35072346,21772065
k1,437:35358816,21772065:286470
x1,437:36706222,21772065
k1,437:36706222,21772065:0
)
(1,437:20602840,22558497:16103382,491520,163840
x1,437:22168470,22558497
k1,437:22427397,22558497:258927
$1,437:22427397,22558497
x1,437:22874862,22558497
(1,437:22874862,22656800:294003,295640,0
x1,437:23136097,22656800
)
x1,437:23764911,22558497
x1,437:24040405,22558497
$1,437:24040405,22558497
k1,437:24299331,22558497:258926
x1,437:25245667,22558497
k1,437:25504594,22558497:258927
x1,437:26305433,22558497
k1,437:26564360,22558497:258927
x1,437:27584079,22558497
k1,437:27843005,22558497:258926
x1,437:29917842,22558497
k1,437:30176769,22558497:258927
x1,437:30722681,22558497
k1,437:30981608,22558497:258927
x1,437:33275333,22558497
k1,437:33534259,22558497:258926
x1,437:34881665,22558497
k1,437:35140592,22558497:258927
x1,437:36706222,22558497
k1,437:36706222,22558497:0
)
(1,437:20602840,23344929:16103382,491520,235932
x1,437:21100448,23344929
(1,437:21100448,23443232:294003,295640,0
x1,437:21361683,23443232
)
x1,437:21990497,23344929
x1,437:22265991,23344929
$1,437:22265991,23344929
g1,437:22495371,23344929
x1,437:23259515,23344929
g1,437:23488895,23344929
x1,437:24144246,23344929
x1,437:24465373,23344929
g1,437:24694753,23344929
x1,437:25204616,23344929
x1,437:26934743,23344929
g1,437:27164123,23344929
x1,437:29676735,23344929
g1,437:29906115,23344929
x1,437:30379274,23344929
x1,437:30690570,23344929
x1,437:31572673,23344929
g1,437:31802053,23344929
$1,437:31802053,23344929
x1,437:32068066,23344929
(1,437:32068066,23443232:438973,313481,0
x1,437:32425075,23443232
)
g1,437:32689079,23344929
x1,437:33198805,23344929
g1,437:33380845,23344929
x1,437:34218252,23344929
g1,437:34327476,23344929
x1,437:35638200,23344929
$1,437:35638200,23344929
x1,437:35802040,23344929
r1,437:35802040,23344929:0,235932,235932
k1,437:36706222,23344929:904182
g1,437:36706222,23344929
)
]
g1,437:36706222,23344929
g1,437:36706222,23344929
)
]
]
(1,468:20602840,26101022:16103382,551306,163840
x1,468:21258200,26101022
x1,468:21622566,26101022
x1,468:22605588,26101022
k1,463:22776320,26101022:170732
x1,463:23832087,26101022
k1,463:24002819,26101022:170732
$1,463:24002819,26101022
x1,463:24290905,26101022
x1,463:24926239,26101022
(1,463:24964012,25863197:505267,313481,0
x1,463:25404381,25863197
)
x1,463:25651324,26101022
k1,463:25760548,26101022:109224
x1,463:26207923,26101022
(1,463:26254799,25863197:505267,313481,0
x1,463:26695168,25863197
)
x1,463:26942111,26101022
k1,463:26979148,26101022:37037
x1,463:27488874,26101022
k1,463:27525910,26101022:37036
x1,463:28630314,26101022
(1,463:28683560,25863197:505267,313481,0
x1,463:29123929,25863197
)
x1,463:29370872,26101022
$1,463:29370872,26101022
k1,463:29541604,26101022:170732
x1,463:30305748,26101022
k1,463:30476480,26101022:170732
x1,463:30986343,26101022
x1,463:32332431,26101022
x1,463:33169974,26101022
k1,463:33340706,26101022:170732
$1,463:33340706,26101022
x1,463:33606719,26101022
k1,463:33788759,26101022:182040
x1,463:34298485,26101022
k1,463:34480525,26101022:182040
x1,463:35001401,26101022
(1,463:35001401,26199325:453703,313481,0
x1,463:35309468,26199325
)
x1,463:35637149,26101022
k1,463:35746373,26101022:109224
x1,463:36012386,26101022
(1,463:36012386,26199325:438973,313481,0
x1,463:36369395,26199325
)
x1,463:36706222,26101022
$1,463:36706222,26101022
k1,468:36706222,26101022:0
)
(1,468:20602840,26887454:16103382,447828,141880
x1,468:21768054,26887454
k1,463:22135733,26887454:367679
x1,463:23300938,26887454
k1,463:23668617,26887454:367679
x1,463:24724392,26887454
x1,463:25670728,26887454
k1,463:26038407,26887454:367679
$1,463:26038407,26887454
x1,463:26595008,26887454
k1,463:27080038,26887454:438154
x1,463:27589764,26887454
k1,463:28027917,26887454:438153
x1,463:28683279,26887454
$1,463:28683279,26887454
x1,463:28847119,26887454
k1,463:29214798,26887454:367679
x1,463:29942894,26887454
k1,463:30310573,26887454:367679
x1,463:30601549,26887454
x1,463:30919405,26887454
x1,463:32793716,26887454
k1,463:33161395,26887454:367679
x1,463:33962234,26887454
k1,463:34329913,26887454:367679
x1,463:34985273,26887454
x1,463:35749408,26887454
x1,463:36113774,26887454
x1,463:36425070,26887454
x1,463:36706222,26887454
k1,463:36706222,26887454:0
)
(1,468:20602840,27673886:16103382,446948,141880
x1,468:21767408,27673886
x1,468:22787134,27673886
k1,463:22941153,27673886:154019
x1,463:23559809,27673886
x1,463:25451801,27673886
k1,463:25605820,27673886:154019
x1,463:27098723,27673886
x1,463:27936266,27673886
x1,463:28118449,27673886
x1,463:29392447,27673886
k1,463:29546466,27673886:154019
x1,463:30310610,27673886
k1,463:30464630,27673886:154020
x1,463:31265469,27673886
k1,463:31419488,27673886:154019
x1,463:31929351,27673886
x1,463:33894095,27673886
k1,463:34048114,27673886:154019
x1,463:35176633,27673886
x1,463:35358816,27673886
x1,463:36706222,27673886
k1,463:36706222,27673886:0
)
(1,468:20602840,28460318:16103382,446948,141880
x1,468:21075999,28460318
x1,468:21585862,28460318
x1,468:22661302,28460318
k1,463:22842100,28460318:180798
x1,463:23606891,28460318
x1,463:24116754,28460318
x1,463:25518552,28460318
k1,463:25699349,28460318:180797
x1,463:26391405,28460318
x1,463:27410476,28460318
x1,463:29139299,28460318
k1,463:29320097,28460318:180798
x1,463:30267071,28460318
k1,463:30447868,28460318:180797
x1,463:31139924,28460318
x1,463:31976812,28460318
k1,463:32157610,28460318:180798
x1,463:32521976,28460318
x1,463:33286767,28460318
x1,463:34706245,28460318
k1,463:34887042,28460318:180797
x1,463:35870064,28460318
k1,463:36050862,28460318:180798
x1,463:36706222,28460318
k1,463:36706222,28460318:0
)
(1,468:20602840,29246750:16103382,446948,141880
x1,468:21112703,29246750
x1,468:22458791,29246750
x1,468:23296334,29246750
k1,463:23476783,29246750:180449
x1,463:24277622,29246750
k1,463:24458071,29246750:180449
x1,463:25222862,29246750
x1,463:25732725,29246750
x1,463:26970683,29246750
k1,463:27151133,29246750:180450
x1,463:27624292,29246750
x1,463:27935588,29246750
x1,463:28817691,29246750
k1,463:28998140,29246750:180449
x1,463:29798979,29246750
k1,463:29979428,29246750:180449
x1,463:30598084,29246750
x1,463:31944172,29246750
x1,463:32781715,29246750
k1,463:32962164,29246750:180449
x1,463:33944531,29246750
k1,463:34124981,29246750:180450
x1,463:34670893,29246750
k1,463:34851342,29246750:180449
x1,463:35652181,29246750
k1,463:35832630,29246750:180449
x1,463:36487990,29246750
x1,463:36706222,29246750
k1,468:36706222,29246750:0
)
(1,468:20602840,30033182:16103382,446948,141880
x1,468:20967206,30033182
x1,468:21950228,30033182
k1,463:22117713,30033182:167485
x1,463:23173480,30033182
k1,463:23340966,30033182:167486
x1,463:24505534,30033182
x1,463:25525260,30033182
k1,463:25692745,30033182:167485
x1,463:26712462,30033182
k1,463:26879948,30033182:167486
x1,463:27498604,30033182
k1,463:27666089,30033182:167485
x1,463:28175297,30033182
x1,463:29904129,30033182
k1,463:30071615,30033182:167486
x1,463:31599903,30033182
x1,463:32818863,30033182
k1,463:32986348,30033182:167485
x1,463:33750492,30033182
k1,463:33917978,30033182:167486
x1,463:34827610,30033182
k1,463:34995095,30033182:167485
x1,463:35613751,30033182
x1,463:36706222,30033182
k1,463:36706222,30033182:0
)
(1,468:20602840,30819614:16103382,446948,141880
x1,468:21367631,30819614
x1,468:21877494,30819614
x1,468:23115452,30819614
k1,463:23449370,30819614:333918
x1,463:23922529,30819614
x1,463:24233825,30819614
x1,463:24952088,30819614
k1,463:25286005,30819614:333917
x1,463:25795868,30819614
k1,463:26129786,30819614:333918
x1,463:27149512,30819614
x1,463:27331695,30819614
x1,463:28605693,30819614
k1,463:28939611,30819614:333918
x1,463:29449474,30819614
x1,463:29995386,30819614
x1,463:31014457,30819614
x1,463:32034183,30819614
k1,463:32368100,30819614:333917
x1,463:33459915,30819614
x1,463:34369547,30819614
k1,463:34703465,30819614:333918
x1,463:35868679,30819614
x1,463:36706222,30819614
k1,463:36706222,30819614:0
)
(1,468:20602840,31606046:16103382,446948,141880
x1,468:20893816,31606046
x1,468:21211672,31606046
x1,468:22048552,31606046
x1,468:22485663,31606046
x1,468:22796959,31606046
x1,468:23587974,31606046
k1,463:23890321,31606046:302347
x1,463:24655112,31606046
x1,463:25565390,31606046
x1,463:26402933,31606046
k1,463:26705280,31606046:302347
x1,463:27797095,31606046
x1,463:28888911,31606046
x1,463:30199613,31606046
k1,463:30501961,31606046:302348
x1,463:31448297,31606046
k1,463:31750644,31606046:302347
x1,463:32260507,31606046
x1,463:33098050,31606046
k1,463:33400397,31606046:302347
x1,463:34165188,31606046
x1,463:35384795,31606046
k1,463:35687142,31606046:302347
x1,463:36706222,31606046
k1,465:36706222,31606046:0
)
(1,468:20602840,32392478:16103382,446948,141880
x1,468:20893816,32392478
x1,468:22078031,32392478
k1,465:22322739,32392478:244708
x1,465:22868651,32392478
k1,465:23113360,32392478:244709
x1,465:23914199,32392478
k1,465:24158907,32392478:244708
x1,465:24814267,32392478
x1,465:25178633,32392478
x1,465:26161655,32392478
k1,465:26406363,32392478:244708
x1,465:27171154,32392478
x1,465:27681017,32392478
x1,465:28918975,32392478
k1,465:29163683,32392478:244708
x1,465:30583178,32392478
x1,465:30874154,32392478
x1,465:32403736,32392478
k1,465:32648445,32392478:244709
x1,465:33085556,32392478
k1,465:33330264,32392478:244708
x1,465:33694630,32392478
x1,465:34459421,32392478
x1,465:35951651,32392478
k1,465:36196359,32392478:244708
x1,465:36706222,32392478
k1,465:36706222,32392478:0
)
(1,468:20602840,33178910:16103382,446948,141880
x1,468:21477079,33178910
x1,468:22313967,33178910
k1,465:22488885,33178910:174918
x1,465:22816565,33178910
h1,465:22816565,33178910:0,0,0
k1,465:22991484,33178910:174919
x1,465:23937820,33178910
k1,465:24112738,33178910:174918
x1,465:24986977,33178910
x1,465:25823865,33178910
k1,465:25998784,33178910:174919
x1,465:26326464,33178910
h1,465:26326464,33178910:0,0,0
k1,465:26501382,33178910:174918
x1,465:27265526,33178910
k1,465:27440444,33178910:174918
x1,465:27950307,33178910
x1,465:28661363,33178910
x1,465:29680434,33178910
k1,465:29855353,33178910:174919
x1,465:30328512,33178910
x1,465:30639808,33178910
x1,465:31358071,33178910
k1,465:31532989,33178910:174918
x1,465:32078901,33178910
k1,465:32253820,33178910:174919
x1,465:33018611,33178910
x1,465:33528474,33178910
x1,465:34930272,33178910
k1,465:35105190,33178910:174918
x1,465:36706222,33178910
k1,465:36706222,33178910:0
)
(1,468:20602840,33965342:16103382,446948,9168
x1,468:21366984,33965342
g1,465:21596364,33965342
x1,465:22542700,33965342
x1,465:23671202,33965342
g1,465:23900582,33965342
x1,465:24482534,33965342
x1,465:25465556,33965342
g1,465:25694936,33965342
x1,465:26641272,33965342
g1,465:26870652,33965342
x1,465:27635443,33965342
x1,465:29164377,33965342
g1,465:29393757,33965342
x1,465:30649412,33965342
k1,466:36706222,33965342:6056810
g1,468:36706222,33965342
)
(1,468:20602840,34751774:16103382,551306,141880
x1,468:21366984,34751774
x1,466:22030863,34751774
k1,466:22257500,34751774:226637
x1,466:22767363,34751774
k1,466:22994000,34751774:226637
x1,466:23868239,34751774
x1,466:24705127,34751774
k1,466:24931764,34751774:226637
x1,466:25259444,34751774
h1,466:25259444,34751774:0,0,0
x1,466:25423284,34751774
k1,466:25649921,34751774:226637
x1,466:26414065,34751774
k1,466:26640702,34751774:226637
x1,466:27259358,34751774
x1,466:28242380,34751774
k1,466:28469018,34751774:226638
x1,466:29269857,34751774
k1,466:29496494,34751774:226637
x1,466:30843237,34751774
x1,466:31455340,34751774
k1,466:31681977,34751774:226637
x1,466:32227889,34751774
x1,466:32410072,34751774
x1,466:32721368,34751774
x1,466:33469119,34751774
k1,466:33695756,34751774:226637
x1,466:34533299,34751774
x1,466:35370842,34751774
k1,466:35597479,34751774:226637
$1,466:35597479,34751774
x1,466:35999342,34751774
(1,466:36037115,34513949:505267,313481,0
x1,466:36477484,34513949
)
$1,466:36542382,34751774
x1,466:36706222,34751774
k1,466:36706222,34751774:0
)
(1,468:20602840,35538206:16103382,620771,180508
x1,468:21222134,35538206
k1,466:21490655,35538206:268521
x1,466:23420671,35538206
k1,466:23689153,35538206:268482
x1,466:24235057,35538206
x1,466:24599423,35538206
x1,466:25873421,35538206
k1,466:26141942,35538206:268521
$1,466:26141942,35538206
[1,466:26141942,35538206:1261771,620771,180508
(1,466:26252535,35372546:0,455111,0
x1,466:26580216,35372546
)
(1,466:26141942,35538206:1261771,551306,180508
x1,466:26543805,35538206
[1,466:26543805,35718714:859908,731814,0
(1,466:26581578,35300381:505267,313481,0
x1,466:27021947,35300381
)
(1,466:26543805,35718714:859908,313481,0
x1,466:26851872,35718714
x1,466:27321749,35718714
)
]
)
]
$1,466:27403713,35538206
k1,466:27672234,35538206:268521
x1,466:28727346,35538206
k1,466:28995867,35538206:268521
x1,466:29760011,35538206
x1,466:30124387,35538206
x1,466:30634250,35538206
x1,466:31653976,35538206
k1,466:31922497,35538206:268521
x1,466:32468409,35538206
k1,466:32736930,35538206:268521
x1,466:33902144,35538206
x1,466:34739687,35538206
k1,466:35008208,35538206:268521
x1,466:35772999,35538206
x1,466:36282862,35538206
x1,466:36501094,35538206
x1,466:36706222,35538206
k1,468:36706222,35538206:0
)
(1,468:20602840,36324638:16103382,551306,141880
x1,468:21786406,36324638
k1,466:22014670,36324638:228264
x1,466:22979349,36324638
k1,466:23207613,36324638:228264
x1,466:24008452,36324638
k1,466:24236715,36324638:228263
x1,466:26166731,36324638
k1,466:26394994,36324638:228263
x1,466:26940898,36324638
x1,466:27305264,36324638
x1,466:28579262,36324638
k1,466:28807526,36324638:228264
x1,466:29353438,36324638
k1,466:29581702,36324638:228264
$1,466:29581702,36324638
x1,466:29983565,36324638
(1,466:30021338,36086813:505267,313481,0
x1,466:30461707,36086813
)
$1,466:30526605,36324638
k1,466:30754869,36324638:228264
x1,466:31264732,36324638
x1,466:31576028,36324638
x1,466:32184860,36324638
k1,466:32413123,36324638:228263
$1,466:32413123,36324638
x1,466:32793596,36324638
(1,466:32939232,36086813:505267,313481,0
x1,466:33379601,36086813
)
$1,466:33444499,36324638
k1,466:33672763,36324638:228264
x1,466:34619099,36324638
k1,466:34847363,36324638:228264
$1,466:34847363,36324638
x1,466:35294828,36324638
(1,466:35366279,36086813:1176103,313481,54614
x1,466:35806648,36086813
x1,466:36509614,36086813
)
$1,466:36542382,36324638
x1,466:36706222,36324638
k1,466:36706222,36324638:0
)
(1,468:20602840,37111070:16103382,551306,141880
x1,468:21549176,37111070
k1,466:21779201,37111070:230025
x1,466:22398495,37111070
k1,466:22628521,37111070:230026
x1,466:24558537,37111070
k1,466:24788562,37111070:230025
x1,466:25334466,37111070
x1,466:25698832,37111070
x1,466:26972830,37111070
k1,466:27202855,37111070:230025
x1,466:27712718,37111070
x1,466:28024014,37111070
x1,466:28632846,37111070
k1,466:28862871,37111070:230025
x1,466:29663710,37111070
k1,466:29893736,37111070:230026
x1,466:30658527,37111070
x1,466:32187461,37111070
k1,466:32417486,37111070:230025
x1,466:32745166,37111070
x1,466:33317294,37111070
x1,466:34300317,37111070
k1,466:34530343,37111070:230026
$1,466:34530343,37111070
x1,466:34977718,37111070
(1,466:35024594,36873245:505267,313481,0
x1,466:35464963,36873245
)
$1,466:35529861,37111070
k1,466:35759886,37111070:230025
x1,466:36706222,37111070
k1,466:36706222,37111070:0
)
(1,468:20602840,37897502:16103382,620771,180508
x1,468:21100448,37897502
(1,466:21105511,37659677:1176103,313481,54614
x1,466:21545880,37659677
x1,466:22248846,37659677
)
$1,466:22281614,37897502
x1,466:22445454,37897502
k1,466:22740961,37897502:295507
$1,466:22740961,37897502
[1,466:22740961,37897502:1220996,620771,180508
(1,466:22851554,37731842:0,455111,0
x1,466:23179235,37731842
)
(1,466:22740961,37897502:1220996,551306,180508
x1,466:23142824,37897502
[1,466:23142824,38078010:819133,731814,0
(1,466:23180597,37659677:505267,313481,0
x1,466:23620966,37659677
)
(1,466:23142824,38078010:819133,313481,0
x1,466:23499905,38078010
x1,466:23926841,38078010
)
]
)
]
$1,466:23961957,37897502
x1,466:24125797,37897502
k1,466:24421304,37897502:295507
x1,466:25039960,37897502
x1,466:25278511,37897502
k1,466:25574018,37897502:295507
x1,466:26520354,37897502
x1,466:27794353,37897502
k1,466:28089860,37897502:295507
x1,466:29145635,37897502
x1,466:30091971,37897502
k1,466:30387478,37897502:295507
$1,466:30387478,37897502
x1,466:30944079,37897502
k1,466:31295455,37897502:304500
x1,466:31805181,37897502
k1,466:32109680,37897502:304499
x1,466:32765042,37897502
$1,466:32765042,37897502
x1,466:32928882,37897502
k1,466:33224389,37897502:295507
x1,466:34170725,37897502
k1,466:34466232,37897502:295507
x1,466:34976095,37897502
x1,466:35687151,37897502
x1,466:36706222,37897502
k1,466:36706222,37897502:0
)
(1,468:20602840,38683934:16103382,491520,163840
x1,468:21075999,38683934
x1,468:21387295,38683934
x1,468:22105558,38683934
k1,466:22362004,38683934:256446
x1,466:22907916,38683934
k1,466:23164361,38683934:256445
x1,466:23929152,38683934
x1,466:24439015,38683934
x1,466:25840813,38683934
k1,466:26097259,38683934:256446
$1,466:26097259,38683934
x1,466:26618135,38683934
(1,466:26618135,38782237:453703,313481,0
x1,466:26926202,38782237
)
x1,466:27253883,38683934
k1,466:27363107,38683934:109224
x1,466:27629120,38683934
(1,466:27629120,38782237:438973,313481,0
x1,466:27986129,38782237
)
x1,466:28322956,38683934
k1,466:28555119,38683934:232163
x1,466:29064845,38683934
k1,466:29297007,38683934:232162
x1,466:30716957,38683934
k1,466:30826181,38683934:109224
x1,466:31590770,38683934
k1,466:31699994,38683934:109224
x1,466:32464583,38683934
k1,466:32573807,38683934:109224
x1,466:33666077,38683934
k1,466:33775301,38683934:109224
x1,466:34539890,38683934
k1,466:34649114,38683934:109224
x1,466:36542382,38683934
$1,466:36542382,38683934
x1,466:36706222,38683934
k1,466:36706222,38683934:0
)
(1,468:20602840,39470366:16103382,446948,141880
x1,468:21112703,39470366
k1,466:21391729,39470366:279026
x1,466:21573912,39470366
x1,466:21901592,39470366
x1,466:22203063,39470366
x1,466:22739143,39470366
x1,466:23103509,39470366
x1,466:23431189,39470366
x1,466:24192051,39470366
k1,466:24471077,39470366:279026
x1,466:25271916,39470366
k1,466:25550942,39470366:279026
x1,466:25841918,39470366
x1,466:27026133,39470366
k1,466:27305159,39470366:279026
x1,466:27851071,39470366
k1,466:28130096,39470366:279025
x1,466:29330704,39470366
k1,466:29609730,39470366:279026
x1,466:30374521,39470366
x1,466:30884384,39470366
x1,466:32122342,39470366
k1,466:32401368,39470366:279026
x1,466:32874527,39470366
x1,466:33185823,39470366
x1,466:33649158,39470366
k1,466:33928184,39470366:279026
x1,466:34801768,39470366
x1,466:35092744,39470366
x1,466:36584974,39470366
x1,466:36706222,39470366
k1,466:36706222,39470366:0
)
(1,468:20602840,40256798:16103382,446948,141880
x1,468:20868853,40256798
(1,466:20868853,40355101:453703,313481,0
x1,466:21176920,40355101
)
k1,466:21666723,40256798:344167
x1,466:22176449,40256798
k1,466:22520617,40256798:344168
x1,466:23175978,40256798
$1,466:23175978,40256798
k1,466:23492905,40256798:316927
x1,466:25167328,40256798
k1,466:25484255,40256798:316927
x1,466:26467277,40256798
k1,466:26784205,40256798:316928
x1,466:27585044,40256798
k1,466:27901971,40256798:316927
x1,466:28557331,40256798
x1,466:28921697,40256798
x1,466:30195695,40256798
x1,466:31215421,40256798
k1,466:31532348,40256798:316927
x1,466:32733620,40256798
x1,466:33716642,40256798
k1,466:34033569,40256798:316927
x1,466:34543432,40256798
k1,466:34860360,40256798:316928
(1,466:34860360,40256798:1091824,446948,116320
x1,466:35733952,40256798
h1,466:35733952,40256798:0,0,0
x1,466:35952184,40256798
)
k1,466:36269111,40256798:316927
x1,466:36706222,40256798
k1,466:36706222,40256798:0
)
(1,468:20602840,41043230:16103382,446948,141880
x1,468:21695311,41043230
x1,466:22304143,41043230
k1,466:22514085,41043230:209942
x1,466:23679299,41043230
x1,466:24516842,41043230
k1,466:24726784,41043230:209942
x1,466:25673120,41043230
x1,466:26437911,41043230
x1,466:26728887,41043230
x1,466:27784662,41043230
k1,466:27994604,41043230:209942
x1,466:28795443,41043230
k1,466:29005386,41043230:209943
x1,466:29770177,41043230
x1,466:30280040,41043230
x1,466:31517998,41043230
k1,466:31727940,41043230:209942
x1,466:32674276,41043230
x1,466:34312641,41043230
k1,466:34522583,41043230:209942
x1,466:35141239,41043230
x1,466:36706222,41043230
k1,466:36706222,41043230:0
)
(1,468:20602840,41829662:16103382,551306,141880
x1,468:21050215,41829662
(1,466:21097091,41591837:505267,313481,0
x1,466:21537460,41591837
)
$1,466:21602358,41829662
k1,466:21964180,41829662:361822
x1,466:22910516,41829662
k1,466:23272338,41829662:361822
$1,466:23272338,41829662
x1,466:23652811,41829662
(1,466:23798447,41591837:505267,313481,0
x1,466:24238816,41591837
)
$1,466:24303714,41829662
x1,466:24467554,41829662
k1,466:24829377,41829662:361823
x1,466:25557473,41829662
k1,466:25919295,41829662:361822
x1,466:26828927,41829662
k1,466:27190749,41829662:361822
x1,466:27809405,41829662
k1,466:28171227,41829662:361822
x1,466:29335787,41829662
k1,466:29697609,41829662:361822
x1,466:30207472,41829662
k1,466:30569295,41829662:361823
x1,466:31516269,41829662
k1,466:31878091,41829662:361822
x1,466:32570147,41829662
x1,466:33570875,41829662
k1,466:33932697,41829662:361822
x1,466:34223673,41829662
x1,466:34534969,41829662
x1,466:35143801,41829662
k1,466:35505623,41829662:361822
x1,466:36014831,41829662
x1,466:36706222,41829662
k1,466:36706222,41829662:0
)
(1,468:20602840,42616094:16103382,446948,141880
x1,468:21367631,42616094
x1,468:22277909,42616094
x1,468:23115452,42616094
k1,466:23278105,42616094:162653
x1,466:24078944,42616094
k1,466:24241598,42616094:162654
x1,466:25333413,42616094
x1,466:26425229,42616094
x1,466:27990859,42616094
k1,466:28153512,42616094:162653
x1,466:29318726,42616094
x1,466:30156269,42616094
k1,466:30318923,42616094:162654
x1,466:31119762,42616094
k1,466:31282415,42616094:162653
x1,466:32047206,42616094
x1,466:32557069,42616094
x1,466:33795027,42616094
k1,466:33957681,42616094:162654
x1,466:34904017,42616094
x1,466:36706222,42616094
k1,466:36706222,42616094:0
)
(1,468:20602840,43402526:16103382,551306,141880
x1,468:21403679,43402526
k1,466:21653147,43402526:249468
x1,466:22999890,43402526
x1,466:23611993,43402526
k1,466:23861462,43402526:249469
x1,466:24407374,43402526
x1,466:24589557,43402526
x1,466:24900853,43402526
x1,466:25648604,43402526
k1,466:25898072,43402526:249468
x1,466:26225752,43402526
x1,466:26797880,43402526
x1,466:27780903,43402526
k1,466:28030372,43402526:249469
$1,466:28030372,43402526
(1,466:28030372,43402526:944903,551306,0
x1,466:28432235,43402526
(1,466:28470008,43164701:505267,313481,0
x1,466:28910377,43164701
)
)
$1,466:28975275,43402526
k1,466:29224743,43402526:249468
x1,466:30134375,43402526
k1,466:30383843,43402526:249468
x1,466:31002499,43402526
k1,466:31251968,43402526:249469
x1,466:31797872,43402526
x1,466:32162238,43402526
x1,466:33763916,43402526
k1,466:34013384,43402526:249468
x1,466:34595336,43402526
x1,466:35213992,43402526
x1,466:36706222,43402526
k1,466:36706222,43402526:0
)
(1,468:20602840,44188958:16103382,551306,141880
x1,468:21258200,44188958
k1,466:21640969,44188958:382769
x1,466:22259625,44188958
k1,466:22642395,44188958:382770
x1,466:24572411,44188958
k1,466:24955026,44188958:382615
x1,466:25500930,44188958
x1,466:25865296,44188958
x1,466:26666135,44188958
x1,466:27394230,44188958
x1,466:27522030,44188958
k1,466:27904799,44188958:382769
x1,466:28705647,44188958
x1,466:29162431,44188958
x1,466:29453407,44188958
x1,466:29764703,44188958
x1,466:30264087,44188958
x1,466:30401718,44188958
k1,466:30784487,44188958:382769
x1,466:31439847,44188958
k1,466:31822617,44188958:382770
x1,466:32659505,44188958
x1,466:33824728,44188958
x1,466:34297887,44188958
x1,466:35135430,44188958
k1,466:35518199,44188958:382769
$1,466:35518199,44188958
x1,466:35965664,44188958
(1,466:36037115,43951133:505267,313481,0
x1,466:36477484,43951133
)
$1,466:36542382,44188958
x1,466:36706222,44188958
k1,466:36706222,44188958:0
)
(1,468:20602840,44975390:16103382,446948,141880
x1,468:21366984,44975390
k1,466:21683855,44975390:316871
x1,466:22593487,44975390
k1,466:22910358,44975390:316871
x1,466:23456270,44975390
x1,466:23747246,44975390
x1,466:24058542,44975390
x1,466:24849557,44975390
k1,466:25166428,44975390:316871
x1,466:25785084,44975390
k1,466:26101955,44975390:316871
x1,466:26683907,44975390
x1,466:27302563,44975390
x1,466:28284930,44975390
k1,466:28601801,44975390:316871
x1,466:29147705,44975390
x1,466:29512071,44975390
x1,466:30312910,44975390
x1,466:31496476,44975390
k1,466:31813347,44975390:316871
x1,466:32578147,44975390
k1,466:32895018,44975390:316871
x1,466:33404881,44975390
x1,466:34750969,44975390
x1,466:35588512,44975390
k1,466:35905383,44975390:316871
x1,466:36706222,44975390
k1,466:36706222,44975390:0
)
(1,468:20602840,45761822:16103382,446948,141880
x1,468:21367631,45761822
x1,468:21877494,45761822
x1,468:23115452,45761822
k1,466:23315776,45761822:200324
x1,466:23788935,45761822
x1,466:24100231,45761822
x1,466:24563566,45761822
k1,466:24763890,45761822:200324
$1,466:24763890,45761822
x1,466:25029903,45761822
(1,466:25029903,45860125:438973,313481,0
x1,466:25386912,45860125
)
$1,466:25468876,45761822
x1,466:25632716,45761822
k1,466:25833040,45761822:200324
x1,466:26633879,45761822
k1,466:26834204,45761822:200325
x1,466:27416156,45761822
x1,466:28034812,45761822
x1,466:28834996,45761822
x1,466:29152852,45761822
k1,466:29353176,45761822:200324
x1,466:29899088,45761822
k1,466:30099412,45761822:200324
x1,466:30900251,45761822
k1,466:31100575,45761822:200324
x1,466:31646479,45761822
x1,466:32010845,45761822
x1,466:32811684,45761822
x1,466:33831410,45761822
k1,466:34031734,45761822:200324
x1,466:34650390,45761822
x1,466:36706222,45761822
k1,466:36706222,45761822:0
)
(1,468:20602840,46548254:16103382,446948,141880
x1,468:21221496,46548254
x1,467:21460047,46548254
k1,467:21802052,46548254:342005
x1,467:22748388,46548254
x1,467:24022387,46548254
k1,467:24364392,46548254:342005
x1,467:24837560,46548254
x1,467:26032262,46548254
x1,467:27160118,46548254
k1,467:27502123,46548254:342005
x1,467:28120779,46548254
x1,467:28448459,46548254
x1,467:28729611,46548254
x1,467:30603906,46548254
k1,467:30945912,46548254:342006
x1,467:32546944,46548254
k1,467:32888949,46548254:342005
x1,467:33689788,46548254
x1,467:34007644,46548254
k1,467:34349649,46548254:342005
x1,467:34968305,46548254
x1,467:35282881,46548254
x1,467:35564033,46548254
k1,467:35906038,46548254:342005
x1,467:36487990,46548254
x1,467:36706222,46548254
k1,468:36706222,46548254:0
)
(1,468:20602840,47334686:16103382,446948,141880
x1,468:21694648,47334686
k1,467:22069357,47334686:374709
x1,467:22579220,47334686
k1,467:22953930,47334686:374710
x1,467:23609272,47334686
k1,467:23983981,47334686:374709
x1,467:24748772,47334686
x1,467:26277706,47334686
k1,467:26652416,47334686:374710
x1,467:27744231,47334686
x1,467:28836047,47334686
x1,467:30146749,47334686
k1,467:30521458,47334686:374709
x1,467:31467794,47334686
k1,467:31842503,47334686:374709
x1,467:32352366,47334686
x1,467:33189909,47334686
k1,467:33564619,47334686:374710
x1,467:34329410,47334686
x1,467:35385177,47334686
k1,467:35759886,47334686:374709
x1,467:36706222,47334686
k1,467:36706222,47334686:0
)
(1,468:20602840,48121118:16103382,446948,141880
x1,468:21258200,48121118
x1,468:22386719,48121118
x1,468:23114806,48121118
k1,467:23423733,48121118:308927
x1,467:24370069,48121118
k1,467:24678996,48121118:308927
x1,467:26608347,48121118
x1,467:27263689,48121118
k1,467:27572616,48121118:308927
x1,467:28773888,48121118
x1,467:29064864,48121118
x1,467:30193366,48121118
k1,467:30502293,48121118:308927
x1,467:31048205,48121118
k1,467:31357132,48121118:308927
x1,467:32157971,48121118
k1,467:32466898,48121118:308927
x1,467:33304434,48121118
x1,467:34451296,48121118
k1,467:34760223,48121118:308927
x1,467:35196687,48121118
k1,467:35505614,48121118:308927
x1,467:36706222,48121118
k1,467:36706222,48121118:0
)
]
g1,468:36706222,48121118
)
)
]
(1,468:3552215,50015603:33154007,0,0
h1,468:3552215,50015603:33154007,0,0
)
]
]
!49609
}6
Input:49:C:/PhD\CDC 2021\CDC2021-160921-final\Finite Horizon Privacy of Stochastic Dynamical Systems A Synthesis Framework for Gaussian Mechanisms.bbl
!161
{7
[1,477:4736286,50015603:31969936,45279317,0
[1,477:3552215,50015603:33154007,46721109,0
[1,477:3552215,3294494:33154007,0,0
(1,477:3552215,3294494:33154007,0,0
h1,477:3552215,3294494:33154007,0,0
)
]
[1,477:3552215,48121118:33154007,44826624,0
(1,477:3552215,48121118:33154007,44826624,0
(1,477:3552215,48121118:16103382,44826624,0
[1,472:3552215,48121118:16103382,44826624,0
[1,462:3552215,34027182:16103382,30732688,0
[1,462:3552215,34027182:16103382,30732688,0
(1,460:3552215,7895063:16103382,4600569,4272888
g1,460:3552215,7895063
h1,442:3552215,7895063:0,0,0
$1,447:3552215,7895063
[1,447:3552215,7895063:16577003,4600569,4272888
(1,447:3552215,11381519:16577003,8087025,0
g1,447:3552215,11381519
h1,445:3552215,11381519:0,0,0
(1,445:3552215,11381519:16577003,8087025,0
(1,445:3552215,11381519:16577003,8087045,0
(1,445:3552215,11381519:16577003,8087045,0
(1,445:3552215,11381519:0,8087045,0
(1,445:3552215,11381519:0,36969349,0
(1,445:3552215,11381519:75780588,36969349,0
)
k1,445:3552211,11381519:-75780592
)
)
g1,445:20129218,11381519
)
)
)
g1,445:20129218,11381519
)
(1,447:3552215,12167951:16577003,0,0
k1,447:11840717,12167951:8288502
g1,446:11840717,12167951
g1,447:11840717,12167951
k1,447:20129218,12167951:8288501
)
]
$1,447:20129218,7895063
g1,460:20129218,7895063
)
(1,460:3552215,16768520:16103382,4600569,4272888
g1,460:3552215,16768520
[1,453:3552215,16768520:16577003,4600569,4272888
(1,453:3552215,20254976:16577003,8087025,0
g1,453:3552215,20254976
h1,451:3552215,20254976:0,0,0
(1,451:3552215,20254976:16577003,8087025,0
(1,451:3552215,20254976:16577003,8087045,0
(1,451:3552215,20254976:16577003,8087045,0
(1,451:3552215,20254976:0,8087045,0
(1,451:3552215,20254976:0,36969349,0
(1,451:3552215,20254976:75780588,36969349,0
)
k1,451:3552211,20254976:-75780592
)
)
g1,451:20129218,20254976
)
)
)
g1,451:20129218,20254976
)
(1,453:3552215,21041408:16577003,0,0
k1,453:11840717,21041408:8288502
g1,452:11840717,21041408
g1,453:11840717,21041408
k1,453:20129218,21041408:8288501
)
]
$1,453:20129218,16768520
g1,460:20129218,16768520
)
(1,460:3552215,25535447:16103382,4494039,4166359
g1,460:3552215,25535447
[1,459:3552215,25535447:16577003,4494039,4166359
(1,459:3552215,28915374:16577003,7873966,0
g1,459:3552215,28915374
h1,457:3552215,28915374:0,0,0
(1,457:3552215,28915374:16577003,7873966,0
(1,457:3552215,28915374:16576810,7873985,0
(1,457:3552215,28915374:16576810,7873985,0
(1,457:3552215,28915374:0,7873985,0
(1,457:3552215,28915374:0,29996483,0
(1,457:3552215,28915374:63150490,29996483,0
)
k1,457:3552217,28915374:-63150488
)
)
g1,457:20129025,28915374
)
)
)
g1,457:20129218,28915374
)
(1,459:3552215,29701806:16577003,0,0
k1,459:11840717,29701806:8288502
g1,458:11840717,29701806
g1,459:11840717,29701806
k1,459:20129218,29701806:8288501
)
]
$1,459:20129218,25535447
g1,460:20129218,25535447
g1,460:20129218,25535447
)
(1,460:3552215,33791250:16103382,3696228,235932
h1,460:3552215,33791250:0,0,0
g1,460:3552215,33791250
[1,460:3552215,33791250:16103382,3696228,235932
(1,460:3552215,30645522:16103382,550500,163840
h1,460:3552215,30645522:0,0,0
x1,460:4590294,30645522
k1,460:4918901,30645522:328607
x1,460:5428764,30645522
k1,460:5757371,30645522:328607
r1,472:5757371,30645522:0,714340,163840
k1,460:5757371,30645522:0
x1,460:7032034,30645522
x1,460:7650690,30645522
x1,460:8051105,30645522
x1,460:8961393,30645522
k1,460:9290000,30645522:328607
x1,460:9908656,30645522
x1,460:11473639,30645522
k1,460:11802247,30645522:328608
x1,460:12603086,30645522
k1,460:12931693,30645522:328607
x1,460:13477605,30645522
x1,460:13659788,30645522
x1,460:13971084,30645522
x1,460:14718835,30645522
k1,460:15047442,30645522:328607
x1,460:15884985,30645522
x1,460:16722528,30645522
k1,460:17051135,30645522:328607
$1,460:17051135,30645522
x1,460:17452998,30645522
x1,460:18086817,30645522
x1,460:18362311,30645522
$1,460:18362311,30645522
x1,460:18526151,30645522
k1,460:18854758,30645522:328607
x1,460:19655597,30645522
k1,460:19655597,30645522:0
)
(1,460:3552215,31431954:16103382,491520,163840
x1,460:4098119,31431954
x1,460:4462485,31431954
x1,460:6064163,31431954
k1,460:6309242,31431954:245079
x1,460:6855154,31431954
x1,460:7037337,31431954
x1,460:7348633,31431954
x1,460:8096384,31431954
k1,460:8341464,31431954:245080
x1,460:9179007,31431954
x1,460:10016550,31431954
k1,460:10261629,31431954:245079
x1,460:11426843,31431954
x1,460:12264386,31431954
k1,460:12509466,31431954:245080
x1,460:13274257,31431954
x1,460:14184535,31431954
x1,460:15022078,31431954
k1,460:15267157,31431954:245079
$1,460:15267157,31431954
x1,460:15647630,31431954
x1,460:16389312,31431954
x1,460:16664806,31431954
$1,460:16664806,31431954
k1,460:16909886,31431954:245080
x1,460:17856222,31431954
k1,460:18101301,31431954:245079
$1,460:18101301,31431954
x1,460:18548766,31431954
x1,460:19216263,31431954
x1,460:19491757,31431954
$1,460:19491757,31431954
x1,460:19655597,31431954
k1,460:19655597,31431954:0
)
(1,460:3552215,32218386:16103382,620771,163840
[1,460:3552215,32218386:1261771,620771,98303
(1,460:3662808,32052726:0,455111,0
x1,460:3990489,32052726
)
(1,460:3552215,32218386:1261771,447828,98303
x1,460:3954078,32218386
(1,460:3954078,32316689:859908,313481,0
x1,460:4262145,32316689
x1,460:4732022,32316689
)
)
]
x1,460:5410032,32218386
x1,460:5685526,32218386
$1,460:5685526,32218386
x1,460:5849366,32218386
k1,460:6142211,32218386:292845
x1,460:7088547,32218386
k1,460:7381392,32218386:292845
x1,460:8182231,32218386
k1,460:8475077,32218386:292846
x1,460:9020981,32218386
x1,460:9385347,32218386
x1,460:10987025,32218386
k1,460:11279870,32218386:292845
x1,460:11825782,32218386
x1,460:12007965,32218386
x1,460:12319261,32218386
x1,460:13067012,32218386
k1,460:13359857,32218386:292845
x1,460:14197400,32218386
x1,460:15034943,32218386
k1,460:15327789,32218386:292846
x1,460:15837652,32218386
x1,460:16148948,32218386
x1,460:16757780,32218386
k1,460:17050625,32218386:292845
$1,460:17050625,32218386
x1,460:17498000,32218386
x1,460:18140922,32218386
x1,460:18416416,32218386
$1,460:18416416,32218386
k1,460:18709261,32218386:292845
x1,460:19655597,32218386
k1,460:19655597,32218386:0
)
(1,460:3552215,33004818:16103382,620771,163840
x1,460:4049823,33004818
x1,460:4650932,33004818
x1,460:4926426,33004818
$1,460:4926426,33004818
x1,460:5090266,33004818
k1,460:5246156,33004818:155890
$1,460:5246156,33004818
[1,460:5246156,33004818:1220996,620771,98303
(1,460:5356749,32839158:0,455111,0
x1,460:5684430,32839158
)
(1,460:5246156,33004818:1220996,447828,98303
x1,460:5648019,33004818
(1,460:5648019,33103121:819133,313481,0
x1,460:6005100,33103121
x1,460:6432036,33103121
)
)
]
x1,460:7063198,33004818
x1,460:7338692,33004818
$1,460:7338692,33004818
x1,460:7502532,33004818
k1,460:7658423,33004818:155891
x1,460:8422567,33004818
k1,460:8578457,33004818:155890
x1,460:9634232,33004818
x1,460:10580568,33004818
k1,460:10736459,33004818:155891
$1,460:10736459,33004818
x1,460:11293060,33004818
k1,460:11521976,33004818:182040
x1,460:12031702,33004818
k1,460:12213742,33004818:182040
x1,460:12869104,33004818
$1,460:12869104,33004818
x1,460:13032944,33004818
k1,460:13188834,33004818:155890
x1,460:14135170,33004818
k1,460:14291061,33004818:155891
x1,460:15601108,33004818
k1,460:15756998,33004818:155890
x1,460:16266861,33004818
x1,460:16977917,33004818
x1,460:17996988,33004818
k1,460:18152879,33004818:155891
x1,460:18626038,33004818
x1,460:18937334,33004818
x1,460:19655597,33004818
k1,460:19655597,33004818:0
)
(1,460:3552215,33791250:16103382,446948,235932
x1,460:4098127,33791250
g1,460:4327507,33791250
x1,460:5092298,33791250
x1,460:5602161,33791250
x1,460:7258887,33791250
g1,460:7488267,33791250
$1,460:7488267,33791250
x1,460:7754280,33791250
(1,460:7754280,33889553:453703,313481,0
x1,460:8062347,33889553
)
$1,460:8207983,33791250
g1,460:8437363,33791250
x1,460:9383699,33791250
g1,460:9613079,33791250
$1,460:9613079,33791250
x1,460:9879092,33791250
(1,460:9879092,33889553:438973,313481,0
x1,460:10236101,33889553
)
$1,460:10318065,33791250
x1,460:10481905,33791250
r1,472:10481905,33791250:0,235932,235932
k1,460:19655597,33791250:9173692
g1,460:19655597,33791250
)
]
g1,460:19655597,33791250
g1,460:19655597,33791250
)
]
]
(1,468:3552215,36198968:16103382,446948,141880
x1,468:4098127,36198968
k1,467:4321615,36198968:223488
x1,467:5668358,36198968
k1,467:5891847,36198968:223489
x1,467:6473799,36198968
x1,467:7092455,36198968
x1,467:7784501,36198968
x1,467:7966684,36198968
x1,467:8876954,36198968
k1,467:9100442,36198968:223488
x1,467:9537553,36198968
k1,467:9761041,36198968:223488
x1,467:11581599,36198968
k1,467:11805088,36198968:223489
x1,467:12351000,36198968
k1,467:12574488,36198968:223488
x1,467:13193144,36198968
x1,467:13520824,36198968
x1,467:13801976,36198968
x1,467:15512431,36198968
k1,467:15735920,36198968:223489
x1,467:16354576,36198968
x1,467:17192119,36198968
k1,467:17415607,36198968:223488
x1,467:17925470,36198968
x1,467:18636526,36198968
x1,467:19655597,36198968
k1,467:19655597,36198968:0
)
(1,468:3552215,36985400:16103382,446948,141880
x1,468:4098119,36985400
x1,468:4462485,36985400
x1,468:5263324,36985400
x1,468:6246347,36985400
k1,467:6529671,36985400:283324
x1,467:8057950,36985400
k1,467:8341274,36985400:283324
x1,467:9469793,36985400
k1,467:9753117,36985400:283324
x1,467:10553956,36985400
k1,467:10837280,36985400:283324
x1,467:12767296,36985400
k1,467:13050566,36985400:283270
x1,467:13596470,36985400
x1,467:13960836,36985400
x1,467:14761675,36985400
x1,467:15489770,36985400
x1,467:15627401,36985400
k1,467:15910725,36985400:283324
x1,467:16456637,36985400
x1,467:16638820,36985400
x1,467:16950116,36985400
x1,467:17697867,36985400
k1,467:17981191,36985400:283324
x1,467:19655597,36985400
k1,467:19655597,36985400:0
)
(1,468:3552215,37771832:16103382,446948,141880
x1,468:4098119,37771832
x1,468:4462485,37771832
x1,468:5263324,37771832
x1,468:6283050,37771832
k1,467:6437151,37771832:154101
x1,467:7346783,37771832
k1,467:7500883,37771832:154100
x1,467:8519954,37771832
k1,467:8674055,37771832:154101
x1,467:10020806,37771832
k1,467:10174906,37771832:154100
x1,467:10830266,37771832
k1,467:10984367,37771832:154101
x1,467:11785206,37771832
k1,467:11939307,37771832:154101
x1,467:12704098,37771832
x1,467:14233032,37771832
k1,467:14387132,37771832:154100
x1,467:15478947,37771832
x1,467:16570763,37771832
x1,467:18300233,37771832
k1,467:18454334,37771832:154101
x1,467:19655597,37771832
k1,467:19655597,37771832:0
)
(1,468:3552215,38558264:16103382,446948,141880
x1,468:3989326,38558264
k1,467:4272810,38558264:283484
x1,467:5073658,38558264
x1,467:5398065,38558264
k1,467:5681549,38558264:283484
x1,467:6191412,38558264
k1,467:6474896,38558264:283484
x1,467:7421870,38558264
k1,467:7705354,38558264:283484
x1,467:8178522,38558264
x1,467:9209401,38558264
k1,467:9492886,38558264:283485
x1,467:10257030,38558264
k1,467:10540514,38558264:283484
x1,467:11159170,38558264
x1,467:12251641,38558264
k1,467:12535125,38558264:283484
x1,467:13335964,38558264
k1,467:13619448,38558264:283484
x1,467:14384239,38558264
x1,467:15294517,38558264
x1,467:16132060,38558264
k1,467:16415544,38558264:283484
x1,467:17835039,38558264
x1,467:18126015,38558264
x1,467:19655597,38558264
k1,467:19655597,38558264:0
)
(1,468:3552215,39344696:16103382,446948,141880
x1,468:4316359,39344696
k1,467:4547269,39344696:230910
x1,467:5712492,39344696
k1,467:5943403,39344696:230911
x1,467:7035218,39344696
x1,467:8127034,39344696
x1,467:9437736,39344696
k1,467:9668646,39344696:230910
x1,467:10614982,39344696
k1,467:10845893,39344696:230911
x1,467:11355756,39344696
x1,467:12193299,39344696
k1,467:12424209,39344696:230910
x1,467:13189000,39344696
x1,467:14244767,39344696
k1,467:14475678,39344696:230911
x1,467:14985541,39344696
k1,467:15216451,39344696:230910
x1,467:15762363,39344696
x1,467:16053339,39344696
x1,467:16364635,39344696
x1,467:17155650,39344696
k1,467:17386561,39344696:230911
x1,467:18041903,39344696
k1,467:18272813,39344696:230910
x1,467:19655597,39344696
k1,467:19655597,39344696:0
)
(1,468:3552215,40131128:16103382,446948,141880
x1,468:4170871,40131128
x1,468:4498551,40131128
x1,468:4779703,40131128
x1,468:6490158,40131128
g1,467:6719538,40131128
x1,467:7993545,40131128
g1,467:8222925,40131128
x1,467:8768829,40131128
x1,467:9133195,40131128
x1,467:10116217,40131128
x1,467:10953760,40131128
g1,467:11183140,40131128
x1,467:11729052,40131128
x1,467:11911235,40131128
x1,467:12222531,40131128
x1,467:12970282,40131128
g1,467:13199662,40131128
x1,467:14655836,40131128
g1,467:14885216,40131128
x1,467:15467168,40131128
x1,467:16085824,40131128
x1,467:17578054,40131128
x1,467:17699302,40131128
k1,468:19655597,40131128:1956295
g1,468:19655597,40131128
)
(1,468:3552215,41514274:16103382,444988,8188
k1,468:8906480,41514274:5354265
g1,468:8906480,41514274
x1,468:9860024,41514274
g1,468:10187704,41514274
x1,468:14301333,41514274
g1,468:14301333,41514274
k1,468:19655597,41514274:5354264
)
(1,472:3552215,42616094:16103382,446948,141880
h1,469:3552215,42616094:655360,0,0
x1,469:4753487,42616094
k1,469:4968234,42616094:214747
x1,469:5915208,42616094
k1,469:6129955,42616094:214747
x1,469:6748611,42616094
x1,469:7585499,42616094
x1,469:7723130,42616094
k1,469:7937877,42616094:214747
x1,469:8702021,42616094
k1,469:8916768,42616094:214747
x1,469:9207744,42616094
k1,469:9422490,42616094:214746
x1,469:10696481,42616094
k1,469:10911228,42616094:214747
x1,469:11457140,42616094
k1,469:11671887,42616094:214747
x1,469:13601238,42616094
x1,469:14256580,42616094
k1,469:14471327,42616094:214747
x1,469:15126687,42616094
x1,469:16255206,42616094
x1,469:16437389,42616094
x1,469:17201524,42616094
k1,469:17416271,42616094:214747
x1,469:18253807,42616094
x1,469:19655597,42616094
k1,469:19655597,42616094:0
)
(1,472:3552215,43402526:16103382,446948,141880
x1,472:4316359,43402526
k1,469:4616426,43402526:300067
x1,469:5235082,43402526
x1,469:5549658,43402526
x1,469:5830810,43402526
k1,469:6130876,43402526:300066
x1,469:6967764,43402526
x1,469:8642187,43402526
k1,469:8942254,43402526:300067
x1,469:9233230,43402526
k1,469:9533296,43402526:300066
x1,469:10151952,43402526
x1,469:11608133,43402526
k1,469:11908200,43402526:300067
x1,469:13218902,43402526
x1,469:13509878,43402526
x1,469:14492900,43402526
x1,469:14675083,43402526
x1,469:15439218,43402526
k1,469:15739284,43402526:300066
x1,469:16976587,43402526
x1,469:17267563,43402526
x1,469:17724347,43402526
x1,469:18591386,43402526
k1,469:18891453,43402526:300067
x1,469:19655597,43402526
k1,469:19655597,43402526:0
)
(1,472:3552215,44188958:16103382,446948,141880
x1,472:4462503,44188958
x1,472:5263342,44188958
x1,472:5991429,44188958
x1,472:6828972,44188958
k1,469:7130341,44188958:301369
x1,469:7895132,44188958
x1,469:8805410,44188958
x1,469:9642953,44188958
k1,469:9944323,44188958:301370
x1,469:11363818,44188958
x1,469:11654794,44188958
x1,469:13184376,44188958
k1,469:13485745,44188958:301369
x1,469:13995608,44188958
k1,469:14296977,44188958:301369
x1,469:15316703,44188958
x1,469:15498886,44188958
x1,469:16772884,44188958
k1,469:17074254,44188958:301370
x1,469:17875093,44188958
k1,469:18176462,44188958:301369
x1,469:18686325,44188958
x1,469:19232237,44188958
x1,469:19450469,44188958
x1,469:19655597,44188958
k1,472:19655597,44188958:0
)
(1,472:3552215,44975390:16103382,446948,141880
x1,472:4353054,44975390
x1,472:5372780,44975390
k1,469:5780415,44975390:407635
x1,469:6872230,44975390
x1,469:7781862,44975390
k1,469:8189498,44975390:407636
x1,469:8699361,44975390
x1,469:10264353,44975390
k1,469:10671988,44975390:407635
x1,469:11327348,44975390
k1,469:11734983,44975390:407635
x1,469:12535822,44975390
k1,469:12943457,44975390:407635
x1,469:13817041,44975390
k1,469:14224677,44975390:407636
x1,469:14770589,44975390
k1,469:15178224,44975390:407635
x1,469:16161264,44975390
x1,469:19655597,44975390
k1,469:19655597,44975390:0
)
(1,472:3552215,45761822:16103382,446948,141880
x1,472:4680734,45761822
x1,472:5518277,45761822
x1,472:6028140,45761822
x1,472:6610092,45761822
x1,472:7629818,45761822
k1,469:7803409,45761822:173591
x1,469:8604248,45761822
x1,469:9077416,45761822
x1,469:10363223,45761822
k1,469:10536814,45761822:173591
x1,469:11155470,45761822
x1,469:11394021,45761822
k1,469:11567612,45761822:173591
x1,469:12186268,45761822
x1,469:12500844,45761822
x1,469:12781996,45761822
k1,469:12955587,45761822:173591
x1,469:13829179,45761822
x1,469:15358123,45761822
k1,469:15531715,45761822:173592
x1,469:15822691,45761822
k1,469:15996282,45761822:173591
x1,469:17270273,45761822
k1,469:17443864,45761822:173591
x1,469:17989776,45761822
k1,469:18163367,45761822:173591
x1,469:18855413,45761822
x1,469:19655597,45761822
k1,469:19655597,45761822:0
)
(1,472:3552215,46548254:16103382,446948,141880
x1,472:4898967,46548254
x1,472:5954734,46548254
k1,469:6236004,46548254:281270
x1,469:7000795,46548254
x1,469:7911073,46548254
x1,469:8748616,46548254
k1,469:9029885,46548254:281269
x1,469:10449380,46548254
x1,469:10740356,46548254
x1,469:12269938,46548254
k1,469:12551208,46548254:281270
x1,469:13061071,46548254
k1,469:13342341,46548254:281270
x1,469:14179229,46548254
x1,469:15344452,46548254
x1,469:16108587,46548254
k1,469:16389856,46548254:281269
x1,469:17263440,46548254
x1,469:18064280,46548254
k1,469:18345550,46548254:281270
x1,469:19437365,46548254
x1,469:19655597,46548254
k1,472:19655597,46548254:0
)
(1,472:3552215,47334686:16103382,446948,141880
x1,472:4644031,47334686
x1,472:6209661,47334686
k1,469:6480426,47334686:270765
x1,469:7426762,47334686
k1,469:7697527,47334686:270765
x1,469:8207390,47334686
x1,469:9044933,47334686
k1,469:9315698,47334686:270765
x1,469:10080489,47334686
x1,469:11136256,47334686
k1,469:11407020,47334686:270764
x1,469:12025676,47334686
x1,469:13080796,47334686
k1,469:13351561,47334686:270765
x1,469:14625560,47334686
x1,469:15572534,47334686
x1,469:16665005,47334686
k1,469:16935770,47334686:270765
x1,469:17445633,47334686
k1,469:17716398,47334686:270765
x1,469:18262310,47334686
x1,469:18553286,47334686
x1,469:18864582,47334686
x1,469:19655597,47334686
k1,469:19655597,47334686:0
)
(1,472:3552215,48121118:16103382,446948,141880
x1,472:4170871,48121118
x1,472:4498551,48121118
x1,472:4779703,48121118
x1,472:6490158,48121118
k1,469:6679402,48121118:189244
x1,469:7953409,48121118
k1,469:8142654,48121118:189245
x1,469:8724606,48121118
x1,469:9343262,48121118
x1,469:10835492,48121118
k1,469:11024736,48121118:189244
x1,469:11570640,48121118
x1,469:11935006,48121118
x1,469:12918028,48121118
x1,469:13755571,48121118
k1,469:13944816,48121118:189245
x1,469:14745655,48121118
k1,469:14934899,48121118:189244
x1,469:15480811,48121118
x1,469:15662994,48121118
x1,469:15974290,48121118
x1,469:16722041,48121118
k1,469:16911286,48121118:189245
x1,469:17930357,48121118
k1,469:18119601,48121118:189244
x1,469:18665513,48121118
k1,469:18854758,48121118:189245
x1,469:19655597,48121118
k1,469:19655597,48121118:0
)
]
g1,477:19655597,48121118
)
k1,477:20129219,48121118:473622
r1,477:20129219,48121118:0,44826624,0
k1,477:20602840,48121118:473621
(1,477:20602840,48121118:16103382,44826624,0
[1,477:20602840,48121118:16103382,44826624,0
(1,472:20602840,4080926:16103382,446948,141880
x1,472:21440376,4080926
x1,472:22423398,4080926
g1,469:22652778,4080926
x1,469:23854024,4080926
g1,469:24083404,4080926
x1,469:24592612,4080926
g1,469:24821992,4080926
x1,469:25440648,4080926
x1,469:26204792,4080926
x1,469:28133495,4080926
g1,469:28362875,4080926
x1,469:28908787,4080926
x1,469:29090970,4080926
x1,469:29402266,4080926
x1,469:30150017,4080926
g1,469:30379397,4080926
x1,469:31216940,4080926
x1,469:32436555,4080926
k1,470:36706222,4080926:4269667
g1,472:36706222,4080926
)
(1,472:20602840,4867358:16103382,446948,141880
x1,472:24042790,4867358
k1,470:24286222,4867358:243432
x1,470:25050366,4867358
k1,470:25293797,4867358:243431
x1,470:26094636,4867358
k1,470:26338068,4867358:243432
x1,470:27612059,4867358
k1,470:27855491,4867358:243432
x1,470:28401403,4867358
k1,470:28644834,4867358:243431
x1,470:29482370,4867358
x1,470:30720320,4867358
k1,470:30963752,4867358:243432
x1,470:31619112,4867358
x1,470:32456000,4867358
k1,470:32699432,4867358:243432
x1,470:34119583,4867358
x1,470:34240831,4867358
k1,470:34484262,4867358:243431
x1,470:35248406,4867358
k1,470:35491838,4867358:243432
x1,470:36110494,4867358
x1,470:36425070,4867358
x1,470:36706222,4867358
k1,470:36706222,4867358:0
)
(1,472:20602840,5653790:16103382,446948,141880
x1,472:21840798,5653790
k1,470:22054857,5653790:214059
x1,470:22964489,5653790
x1,470:23764673,5653790
x1,470:24237832,5653790
x1,470:25547879,5653790
k1,470:25761938,5653790:214059
x1,470:29074742,5653790
x1,470:31367811,5653790
k1,470:31581871,5653790:214060
x1,470:32564893,5653790
x1,470:33511212,5653790
k1,470:33725271,5653790:214059
x1,470:34781046,5653790
x1,470:35764068,5653790
k1,470:35978127,5653790:214059
x1,470:36487990,5653790
x1,470:36706222,5653790
k1,472:36706222,5653790:0
)
(1,472:20602840,6440222:16103382,446948,141880
x1,472:21148752,6440222
x1,472:22167823,6440222
x1,472:23187549,6440222
k1,470:23426855,6440222:239306
x1,470:24373191,6440222
k1,470:24612497,6440222:239306
x1,470:25122360,6440222
x1,470:25833416,6440222
x1,470:26670304,6440222
x1,470:27507829,6440222
k1,470:27747135,6440222:239306
x1,470:28365791,6440222
x1,470:29421566,6440222
x1,470:29960925,6440222
k1,470:30200230,6440222:239305
x1,470:30710093,6440222
k1,470:30949399,6440222:239306
x1,470:32223415,6440222
x1,470:33133693,6440222
k1,470:33372999,6440222:239306
x1,470:34173838,6440222
k1,470:34413144,6440222:239306
x1,470:34923007,6440222
x1,470:35468919,6440222
x1,470:36487990,6440222
x1,470:36706222,6440222
k1,472:36706222,6440222:0
)
(1,472:20602840,7226654:16103382,446948,141880
x1,472:21622566,7226654
k1,470:21886609,7226654:264043
x1,470:22505265,7226654
x1,470:24070248,7226654
k1,470:24334291,7226654:264043
x1,470:24880203,7226654
x1,470:25062386,7226654
x1,470:25373682,7226654
x1,470:26121433,7226654
k1,470:26385475,7226654:264042
x1,470:27223018,7226654
x1,470:28315489,7226654
k1,470:28579532,7226654:264043
x1,470:29525868,7226654
k1,470:29789911,7226654:264043
x1,470:30554702,7226654
x1,470:32229125,7226654
k1,470:32493168,7226654:264043
x1,470:33584983,7226654
k1,470:33849025,7226654:264042
x1,470:34613169,7226654
k1,470:34877212,7226654:264043
x1,470:35168188,7226654
k1,470:35432231,7226654:264043
x1,470:36706222,7226654
k1,470:36706222,7226654:0
)
(1,472:20602840,8013086:16103382,446948,141880
x1,472:21148752,8013086
g1,470:21378132,8013086
x1,470:21851300,8013086
x1,470:23046002,8013086
x1,470:24173858,8013086
g1,470:24403238,8013086
x1,470:24985190,8013086
x1,470:25299766,8013086
x1,470:25835846,8013086
x1,470:27037118,8013086
x1,470:28202341,8013086
g1,470:28431721,8013086
x1,470:29050377,8013086
x1,470:29378057,8013086
x1,470:29659209,8013086
x1,470:31533504,8013086
k1,471:36706222,8013086:5172718
g1,472:36706222,8013086
)
(1,472:20602840,8799518:16103382,446948,141880
x1,472:22460101,8799518
x1,471:22581349,8799518
k1,471:22828998,8799518:247649
x1,471:23338861,8799518
x1,471:23650157,8799518
x1,471:24258989,8799518
k1,471:24506638,8799518:247649
x1,471:25307477,8799518
k1,471:25555126,8799518:247649
x1,471:26683645,8799518
x1,471:26865828,8799518
x1,471:28213234,8799518
k1,471:28460883,8799518:247649
x1,471:28934042,8799518
x1,471:29245338,8799518
x1,471:29708673,8799518
k1,471:29956322,8799518:247649
x1,471:30502234,8799518
k1,471:30749883,8799518:247649
x1,471:31514674,8799518
x1,471:32024537,8799518
x1,471:33262495,8799518
k1,471:33510144,8799518:247649
x1,471:34202190,8799518
x1,471:34493166,8799518
x1,471:35803213,8799518
k1,471:36050862,8799518:247649
x1,471:36706222,8799518
k1,471:36706222,8799518:0
)
(1,472:20602840,9585950:16103382,446948,141880
x1,472:20893816,9585950
k1,471:21202248,9585950:308432
x1,471:21820904,9585950
x1,471:22694478,9585950
x1,471:23022158,9585950
x1,471:23713549,9585950
k1,471:24021982,9585950:308433
x1,471:24640638,9585950
x1,471:25332684,9585950
x1,471:25914636,9585950
x1,471:27098202,9585950
k1,471:27406634,9585950:308432
x1,471:28170778,9585950
k1,471:28479211,9585950:308433
x1,471:29097867,9585950
x1,471:29412443,9585950
x1,471:29693595,9585950
k1,471:30002027,9585950:308432
x1,471:30547939,9585950
x1,471:30875619,9585950
x1,471:32321994,9585950
k1,471:32630426,9585950:308432
x1,471:33905080,9585950
k1,471:34213513,9585950:308433
x1,471:34941608,9585950
k1,471:35250040,9585950:308432
x1,471:36706222,9585950
k1,471:36706222,9585950:0
)
(1,472:20602840,10372382:16103382,446948,141880
x1,472:21148752,10372382
k1,471:21430340,10372382:281588
x1,471:22048996,10372382
x1,471:22376676,10372382
x1,471:22678147,10372382
x1,471:22959299,10372382
x1,471:23277155,10372382
k1,471:23558743,10372382:281588
x1,471:24432335,10372382
x1,471:26252246,10372382
k1,471:26533834,10372382:281588
x1,471:27043697,10372382
k1,471:27325285,10372382:281588
x1,471:27943941,10372382
x1,471:29036412,10372382
k1,471:29317999,10372382:281587
x1,471:29973359,10372382
x1,471:30337725,10372382
x1,471:31320747,10372382
k1,471:31602335,10372382:281588
x1,471:32330430,10372382
k1,471:32612018,10372382:281588
x1,471:34068200,10372382
k1,471:34349788,10372382:281588
x1,471:34895700,10372382
k1,471:35177288,10372382:281588
x1,471:36305807,10372382
x1,471:36487990,10372382
x1,471:36706222,10372382
k1,472:36706222,10372382:0
)
(1,472:20602840,11158814:16103382,446948,141880
x1,472:21585862,11158814
x1,472:22423405,11158814
k1,471:22697132,11158814:273727
x1,471:23243044,11158814
x1,471:23425227,11158814
x1,471:23736523,11158814
x1,471:24302091,11158814
x1,471:24838179,11158814
k1,471:25111906,11158814:273727
x1,471:25876697,11158814
x1,471:26786975,11158814
x1,471:27624518,11158814
k1,471:27898246,11158814:273728
x1,471:29317741,11158814
x1,471:29608717,11158814
x1,471:31302139,11158814
k1,471:31575866,11158814:273727
x1,471:32194522,11158814
x1,471:32433073,11158814
k1,471:32706800,11158814:273727
x1,471:33325456,11158814
x1,471:33640032,11158814
x1,471:33921184,11158814
k1,471:34194911,11158814:273727
x1,471:35031799,11158814
x1,471:36706222,11158814
k1,471:36706222,11158814:0
)
(1,472:20602840,11945246:16103382,446948,141880
x1,472:21549814,11945246
x1,472:21877494,11945246
x1,472:22350653,11945246
x1,472:23370379,11945246
g1,471:23599759,11945246
x1,471:24108967,11945246
x1,471:25310869,11945246
g1,471:25540249,11945246
x1,471:26050112,11945246
g1,471:26279492,11945246
x1,471:26643858,11945246
x1,471:27408649,11945246
x1,471:28573199,11945246
g1,471:28802579,11945246
x1,471:29603418,11945246
g1,471:29832798,11945246
x1,471:30451454,11945246
x1,471:31215598,11945246
x1,471:33144301,11945246
g1,471:33373681,11945246
x1,471:33919593,11945246
g1,471:34148973,11945246
x1,471:35022565,11945246
g1,471:35251945,11945246
x1,471:36690439,11945246
k1,472:36706222,11945246:15783
g1,472:36706222,11945246
)
(49,2:20602840,12997101:16103382,435811,8188
k49,2:26803170,12997101:6200330
g49,2:26803170,12997101
x49,2:30505892,12997101
g49,2:30505892,12997101
k49,2:36706222,12997101:6200330
)
(49,29:21803980,13911326:14902242,357558,113504
(49,24:21803980,13911326:0,357558,81786
g49,24:21803980,13911326
g49,24:20930520,13911326
g49,24:20602840,13911326
(49,24:20602840,13911326:873460,357558,81786
k49,24:20864984,13911326:262144
x49,24:21476300,13911326
)
g49,24:21803980,13911326
)
x49,24:22095481,13911326
k49,25:21803980,13911326:-41940
x49,25:22184613,13911326
k49,25:22336326,13911326:151713
x49,25:22627827,13911326
x49,25:23959514,13911326
k49,25:24111226,13911326:151712
x49,25:24868295,13911326
k49,25:25020008,13911326:151713
x49,25:25529614,13911326
k49,25:25681326,13911326:151712
x49,25:26729896,13911326
x49,25:27399407,13911326
x49,25:27783189,13911326
k49,25:27934902,13911326:151713
x49,25:28808361,13911326
x49,25:29099855,13911326
x49,25:29886274,13911326
k49,25:30037987,13911326:151713
x49,25:30620464,13911326
x49,25:30869501,13911326
x49,25:31321956,13911326
x49,25:31750827,13911326
x49,25:33963827,13911326
k49,25:34115539,13911326:151712
x49,25:34785574,13911326
x49,25:35164102,13911326
x49,25:35418387,13911326
k49,25:35570100,13911326:151713
x49,25:36036187,13911326
x49,25:36706222,13911326
k49,25:36706222,13911326:0
)
(49,29:21803980,14501150:14902242,357558,73920
x49,29:22561049,14501150
x49,29:24220922,14501150
k49,26:24505483,14501150:284561
x49,26:25000408,14501150
x49,26:25408299,14501150
x49,26:25699793,14501150
x49,26:25948830,14501150
x49,26:26173752,14501150
k49,26:26458313,14501150:284561
x49,26:27565072,14501150
k49,26:27849632,14501150:284560
x49,26:28257523,14501150
k49,26:28542084,14501150:284561
x49,26:29357866,14501150
x49,26:29503613,14501150
x49,26:30522813,14501150
k49,26:30807374,14501150:284561
x49,26:31448046,14501150
k49,26:31732607,14501150:284561
x49,26:32926394,14501150
k49,26:33210954,14501150:284560
x49,26:33618845,14501150
x49,26:34055575,14501150
x49,26:34870833,14501150
x49,26:35817687,14501150
x49,26:36013770,14501150
k49,26:36298331,14501150:284561
x49,26:36706222,14501150
k49,26:36706222,14501150:0
)
(49,29:21803980,15090974:14902242,358870,108262
x49,29:22328262,15090974
x49,29:22566815,15090974
x49,29:23527302,15090974
x49,29:24401280,15090974
k49,28:24634825,15090974:233545
x49,28:25042716,15090974
k49,28:25276260,15090974:233544
x49,28:25916932,15090974
k49,28:26150477,15090974:233545
x49,28:27286080,15090974
k49,28:27519574,15090974:233494
x49,28:28451753,15090974
k49,28:28685298,15090974:233545
x49,28:29267781,15090974
x49,28:30199960,15090974
k49,28:30433504,15090974:233544
x49,28:31307488,15090974
x49,28:31686016,15090974
x49,28:31889959,15090974
x49,28:32831047,15090974
k49,28:33064592,15090974:233545
x49,28:33588880,15090974
k49,28:33822424,15090974:233544
x49,28:34433739,15090974
x49,28:34812267,15090974
x49,28:35686245,15090974
k49,28:35919790,15090974:233545
x49,28:36706222,15090974
k49,28:36706222,15090974:0
)
(49,29:21803980,15680798:14902242,358870,94893
x49,29:22677964,15680798
x49,29:23027654,15680798
x49,29:23411954,15680798
g49,28:23595458,15680798
x49,28:25153628,15680798
g49,28:25337132,15680798
x49,28:26516780,15680798
k49,29:36706222,15680798:10189442
g49,29:36706222,15680798
)
(49,34:21803980,16270622:14902242,357558,113504
(49,30:21803980,16270622:0,357558,81786
g49,30:21803980,16270622
g49,30:20930520,16270622
g49,30:20602840,16270622
(49,30:20602840,16270622:873460,357558,81786
k49,30:20864984,16270622:262144
x49,30:21476300,16270622
)
g49,30:21803980,16270622
)
x49,30:22095481,16270622
k49,31:21803980,16270622:-41940
x49,31:22184613,16270622
k49,31:22478211,16270622:293598
x49,31:22769712,16270622
x49,31:24232471,16270622
k49,31:24526069,16270622:293598
x49,31:25035675,16270622
k49,31:25329272,16270622:293597
x49,31:26377842,16270622
x49,31:27047353,16270622
x49,31:27431135,16270622
k49,31:27724733,16270622:293598
x49,31:28030391,16270622
k49,31:28323989,16270622:293598
x49,31:30086102,16270622
k49,31:30379700,16270622:293598
x49,31:31136769,16270622
k49,31:31430366,16270622:293597
x49,31:32027525,16270622
k49,31:32321123,16270622:293598
x49,31:33165744,16270622
x49,31:34112598,16270622
k49,31:34406196,16270622:293598
x49,31:36706222,16270622
k49,31:36706222,16270622:0
)
(49,34:21803980,16860446:14902242,358870,113504
x49,34:22881382,16860446
x49,34:23725997,16860446
k49,31:23865870,16860446:139873
x49,31:24302600,16860446
x49,31:24448347,16860446
x49,31:24697384,16860446
x49,31:25149839,16860446
x49,31:25404124,16860446
k49,32:25543997,16860446:139873
x49,32:25806141,16860446
x49,32:27011991,16860446
x49,32:27208074,16860446
k49,32:27347947,16860446:139873
x49,32:27755838,16860446
k49,32:27895711,16860446:139873
x49,32:28419993,16860446
x49,32:28658546,16860446
x49,32:29619033,16860446
x49,32:30493011,16860446
k49,33:30632885,16860446:139874
x49,33:31040776,16860446
k49,33:31180649,16860446:139873
x49,33:31821321,16860446
k49,33:31961194,16860446:139873
x49,33:32893373,16860446
k49,33:33033246,16860446:139873
x49,33:34168849,16860446
k49,33:34308679,16860446:139830
x49,33:35182663,16860446
x49,33:35561191,16860446
x49,33:35765134,16860446
x49,33:36706222,16860446
k49,33:36706222,16860446:0
)
(49,34:21803980,17450270:14902242,358870,113504
x49,34:22328268,17450270
g49,33:22511772,17450270
x49,33:23123087,17450270
x49,33:23501615,17450270
x49,33:24375593,17450270
g49,33:24559097,17450270
x49,33:25345529,17450270
g49,33:25529033,17450270
x49,33:26403017,17450270
x49,33:26752707,17450270
x49,33:27137007,17450270
g49,33:27320511,17450270
x49,33:28878681,17450270
g49,33:29062185,17450270
x49,33:30241833,17450270
g49,33:30425337,17450270
x49,33:31080697,17450270
g49,33:31264201,17450270
x49,33:32312777,17450270
x49,33:32574921,17450270
x49,33:33754569,17450270
k49,34:36706222,17450270:2951653
g49,34:36706222,17450270
)
(49,39:21803980,18040094:14902242,357558,113504
(49,35:21803980,18040094:0,357558,81786
g49,35:21803980,18040094
g49,35:20930520,18040094
g49,35:20602840,18040094
(49,35:20602840,18040094:873460,357558,81786
k49,35:20864984,18040094:262144
x49,35:21476300,18040094
)
g49,35:21803980,18040094
)
x49,35:22095481,18040094
k49,36:21803980,18040094:-41940
x49,36:22184613,18040094
k49,36:22364529,18040094:179916
x49,36:23602360,18040094
k49,36:23782276,18040094:179916
x49,36:24291882,18040094
k49,36:24471798,18040094:179916
x49,36:25447497,18040094
k49,36:25627413,18040094:179916
x49,36:26224572,18040094
k49,36:26404488,18040094:179916
x49,36:26695989,18040094
x49,36:27576258,18040094
k49,36:27756174,18040094:179916
x49,36:28513243,18040094
k49,36:28693160,18040094:179917
x49,36:29202766,18040094
k49,36:29382682,18040094:179916
x49,36:29717697,18040094
k49,36:29897613,18040094:179916
x49,36:30189114,18040094
x49,36:31506120,18040094
k49,36:31686036,18040094:179916
x49,36:33462836,18040094
k49,36:33642752,18040094:179916
x49,36:34982293,18040094
k49,36:35162209,18040094:179916
x49,36:36706222,18040094
k49,36:36706222,18040094:0
)
(49,39:21803980,18629918:14902242,358870,113504
x49,39:22415296,18629918
k49,36:22661013,18629918:245717
x49,36:24495995,18629918
k49,37:24741713,18629918:245718
x49,37:26197637,18629918
k49,37:26443354,18629918:245717
x49,37:28496442,18629918
x49,37:28692525,18629918
k49,37:28938243,18629918:245718
x49,37:29346134,18629918
k49,37:29591851,18629918:245717
x49,37:30116133,18629918
k49,38:29591851,18629918:-23591
x49,38:32189151,18629918
k49,38:32434869,18629918:245718
x49,38:32842760,18629918
k49,38:33088477,18629918:245717
x49,38:33729149,18629918
k49,38:33974867,18629918:245718
x49,38:34703098,18629918
x49,38:34945843,18629918
k49,38:35191560,18629918:245717
x49,38:36706222,18629918
k49,38:36706222,18629918:0
)
(49,39:21803980,19219742:14902242,358870,113504
x49,39:23260435,19219742
x49,38:24201523,19219742
g49,38:24385027,19219742
x49,38:24909315,19219742
g49,38:25092819,19219742
x49,38:26956640,19219742
g49,38:27140144,19219742
x49,38:27926576,19219742
g49,38:28110080,19219742
x49,38:29333754,19219742
x49,38:29718054,19219742
g49,38:29901558,19219742
x49,38:31459728,19219742
g49,38:31643232,19219742
x49,38:32822880,19219742
g49,38:33006384,19219742
x49,38:33661744,19219742
g49,38:33845248,19219742
x49,38:34893824,19219742
x49,38:35155968,19219742
x49,38:36335616,19219742
k49,39:36706222,19219742:370606
g49,39:36706222,19219742
)
(49,43:21803980,19809566:14902242,357558,113504
(49,40:21803980,19809566:0,357558,81786
g49,40:21803980,19809566
g49,40:20930520,19809566
g49,40:20602840,19809566
(49,40:20602840,19809566:873460,357558,81786
k49,40:20864984,19809566:262144
x49,40:21476300,19809566
)
g49,40:21803980,19809566
)
x49,40:22138995,19809566
k49,41:22402869,19809566:263874
x49,41:22854280,19809566
k49,41:23118154,19809566:263874
x49,41:23758832,19809566
k49,41:24022706,19809566:263874
x49,41:24779775,19809566
k49,41:25043649,19809566:263874
x49,41:25553255,19809566
k49,41:25817129,19809566:263874
x49,41:26152144,19809566
k49,41:26416017,19809566:263873
x49,41:26707518,19809566
x49,41:27194584,19809566
x49,41:28024524,19809566
k49,41:28288398,19809566:263874
x49,41:29045460,19809566
x49,41:29614305,19809566
x49,41:30283816,19809566
x49,41:31361729,19809566
k49,41:31625603,19809566:263874
x49,41:32062333,19809566
x49,41:32208080,19809566
x49,41:32457117,19809566
x49,41:33055319,19809566
k49,41:33319193,19809566:263874
x49,41:33756441,19809566
x49,41:34134969,19809566
x49,41:35110662,19809566
x49,41:35306745,19809566
k49,41:35570619,19809566:263874
x49,41:36706222,19809566
k49,42:36706222,19809566:0
)
(49,43:21803980,20399390:14902242,358870,113504
x49,43:22095481,20399390
x49,43:22270592,20399390
x49,43:22990964,20399390
x49,43:23485889,20399390
x49,43:24505614,20399390
g49,42:24689118,20399390
x49,42:25213406,20399390
g49,42:25396910,20399390
x49,42:25717249,20399390
x49,42:25968910,20399390
x49,42:26376801,20399390
x49,42:27541754,20399390
g49,42:27725258,20399390
x49,42:28599242,20399390
x49,42:28948932,20399390
x49,42:29464304,20399390
g49,42:29647808,20399390
x49,42:29909952,20399390
x49,42:30438432,20399390
g49,42:30621936,20399390
x49,42:31277296,20399390
g49,42:31460800,20399390
x49,42:32116160,20399390
g49,42:32299664,20399390
x49,42:33086096,20399390
x49,42:33348240,20399390
x49,42:34265744,20399390
g49,42:34449248,20399390
x49,42:35628896,20399390
k49,43:36706222,20399390:1077326
g49,43:36706222,20399390
)
(49,48:21803980,20989214:14902242,357558,113504
(49,44:21803980,20989214:0,357558,81786
g49,44:21803980,20989214
g49,44:20930520,20989214
g49,44:20602840,20989214
(49,44:20602840,20989214:873460,357558,81786
k49,44:20864984,20989214:262144
x49,44:21476300,20989214
)
g49,44:21803980,20989214
)
x49,44:22255391,20989214
k49,45:22667416,20989214:412025
x49,45:23278731,20989214
x49,45:23540875,20989214
x49,45:24569521,20989214
k49,45:24981546,20989214:412025
x49,45:25301885,20989214
x49,45:25394160,20989214
k49,45:25806185,20989214:412025
x49,45:26126524,20989214
x49,45:27438287,20989214
k49,45:27850313,20989214:412026
x49,45:28447472,20989214
k49,45:28859497,20989214:412025
x49,45:29413142,20989214
x49,45:30995439,20989214
k49,45:31407464,20989214:412025
x49,45:32164533,20989214
k49,45:32576558,20989214:412025
x49,45:33086164,20989214
k49,45:33498189,20989214:412025
x49,45:34007795,20989214
k49,45:34419820,20989214:412025
x49,45:34885907,20989214
x49,45:35846919,20989214
x49,45:36706222,20989214
k49,45:36706222,20989214:0
)
(49,48:21803980,21579038:14902242,357558,113504
x49,48:24715847,21579038
x49,48:26550305,21579038
k49,46:26774627,21579038:224322
x49,46:27269552,21579038
x49,46:29132856,21579038
k49,46:29357179,21579038:224323
x49,46:29765070,21579038
k49,46:29989392,21579038:224322
x49,46:30426122,21579038
x49,46:30571869,21579038
x49,46:30820906,21579038
x49,46:31273361,21579038
x49,46:31527646,21579038
k49,46:31751968,21579038:224322
x49,46:32159859,21579038
k49,46:32384181,21579038:224322
x49,46:32820905,21579038
x49,46:33112399,21579038
x49,46:33753071,21579038
x49,46:34568853,21579038
k49,46:34793176,21579038:224323
x49,46:35550245,21579038
k49,46:35774567,21579038:224322
x49,46:36531636,21579038
x49,46:36706222,21579038
k49,48:36706222,21579038:0
)
(49,48:21803980,22168862:14902242,358870,113504
x49,48:22663276,22168862
x49,46:22859359,22168862
g49,46:23042863,22168862
x49,46:23625346,22168862
x49,46:24557525,22168862
g49,47:24741029,22168862
x49,47:25061368,22168862
x49,47:25294149,22168862
x49,47:25897599,22168862
x49,47:26443379,22168862
g49,47:26626883,22168862
x49,47:27034774,22168862
g49,47:27218278,22168862
x49,47:28092262,22168862
x49,47:28441952,22168862
x49,47:28957324,22168862
g49,47:29140828,22168862
x49,47:29402972,22168862
x49,47:29931452,22168862
g49,47:30114956,22168862
x49,47:30770316,22168862
g49,47:30953820,22168862
x49,47:31609180,22168862
g49,47:31792684,22168862
x49,47:32579116,22168862
g49,47:32762620,22168862
x49,47:33024764,22168862
g49,47:33208268,22168862
x49,47:34125772,22168862
g49,47:34309276,22168862
x49,47:35488924,22168862
k49,48:36706222,22168862:1217298
g49,48:36706222,22168862
)
(49,53:21803980,22758686:14902242,357558,113504
(49,49:21803980,22758686:0,357558,81786
g49,49:21803980,22758686
g49,49:20930520,22758686
g49,49:20602840,22758686
(49,49:20602840,22758686:873460,357558,81786
k49,49:20864984,22758686:262144
x49,49:21476300,22758686
)
g49,49:21803980,22758686
)
x49,49:22313586,22758686
k49,50:22665495,22758686:351909
x49,50:23088068,22758686
k49,50:23439977,22758686:351909
x49,50:23760316,22758686
x49,50:25057916,22758686
k49,50:25409825,22758686:351909
x49,50:25730164,22758686
x49,50:27041927,22758686
k49,50:27393836,22758686:351909
x49,50:28879123,22758686
k49,50:29231033,22758686:351910
x49,50:29784678,22758686
x49,50:31235903,22758686
k49,50:31587812,22758686:351909
x49,50:32344881,22758686
k49,50:32696790,22758686:351909
x49,50:33206396,22758686
k49,50:33558305,22758686:351909
x49,50:34067911,22758686
k49,50:34419820,22758686:351909
x49,50:34885907,22758686
x49,50:35846919,22758686
x49,50:36706222,22758686
k49,50:36706222,22758686:0
)
(49,53:21803980,23348510:14902242,357558,113504
x49,53:22561042,23348510
x49,53:23841862,23348510
k49,50:24462793,23348510:620931
x49,50:24870684,23348510
x49,50:25307414,23348510
x49,50:26122672,23348510
x49,50:26938454,23348510
k49,51:27559384,23348510:620930
x49,51:27996108,23348510
k49,51:28617039,23348510:620931
x49,51:29053769,23348510
x49,51:29199516,23348510
x49,51:29448553,23348510
x49,51:29901008,23348510
x49,51:30155293,23348510
k49,51:30776224,23348510:620931
x49,51:31649677,23348510
x49,51:32523131,23348510
k49,51:33144062,23348510:620931
x49,51:33551953,23348510
k49,51:34172883,23348510:620930
x49,51:35512429,23348510
x49,51:36706222,23348510
k49,51:36706222,23348510:0
)
(49,53:21803980,23938334:14902242,357558,113504
x49,53:22561049,23938334
x49,53:23420345,23938334
x49,51:23616428,23938334
k49,51:24518721,23938334:902293
x49,51:25392174,23938334
x49,51:25800065,23938334
x49,51:26411374,23938334
k49,51:27313667,23938334:902293
x49,51:27721034,23938334
x49,51:28696727,23938334
k49,51:29599020,23938334:902293
x49,51:30530668,23938334
k49,52:29599020,23938334:-13107
x49,52:33415820,23938334
k49,52:34318113,23938334:902293
x49,52:36706222,23938334
k49,52:36706222,23938334:0
)
(49,53:21803980,24528158:14902242,357558,113504
x49,53:24076204,24528158
x49,52:24325241,24528158
x49,52:24858969,24528158
x49,52:28723481,24528158
k49,53:36706222,24528158:7982741
g49,53:36706222,24528158
)
(49,59:21803980,25117982:14902242,358870,113504
(49,54:21803980,25117982:0,350224,81786
g49,54:21803980,25117982
g49,54:20930520,25117982
g49,54:20602840,25117982
(49,54:20602840,25117982:873460,350224,81786
k49,54:20864984,25117982:262144
x49,54:21476300,25117982
)
g49,54:21803980,25117982
)
x49,54:22095481,25117982
k49,55:21803980,25117982:-41940
x49,55:22184613,25117982
k49,55:22445242,25117982:260629
x49,55:22736743,25117982
x49,55:22825875,25117982
k49,55:23086503,25117982:260628
x49,55:23596109,25117982
k49,55:23856738,25117982:260629
x49,55:24366344,25117982
k49,55:24626973,25117982:260629
x49,55:25355204,25117982
x49,55:25529790,25117982
x49,55:26423172,25117982
k49,55:26683800,25117982:260628
x49,55:27295640,25117982
k49,55:27556269,25117982:260629
x49,55:29187310,25117982
k49,55:29447939,25117982:260629
x49,55:29884669,25117982
k49,55:30145297,25117982:260628
x49,55:32824907,25117982
x49,55:34077420,25117982
k49,57:30145297,25117982:-19399
x49,57:34815077,25117982
k49,57:35075706,25117982:260629
x49,57:35745735,25117982
x49,57:36706222,25117982
k49,57:36706222,25117982:0
)
(49,59:21803980,25707806:14902242,358870,108262
x49,59:22561568,25707806
x49,57:23586553,25707806
k49,57:23903968,25707806:317415
x49,57:25244039,25707806
k49,57:25561455,25707806:317416
x49,57:26318524,25707806
x49,57:26551305,25707806
x49,57:27009533,25707806
x49,57:27248086,25707806
x49,57:28122064,25707806
x49,57:28937846,25707806
k49,57:29255261,25707806:317415
x49,57:30041693,25707806
k49,57:30359109,25707806:317416
x49,57:30999787,25707806
x49,57:31291281,25707806
x49,57:32077706,25707806
k49,57:32395121,25707806:317415
x49,57:32977604,25707806
x49,57:33385495,25707806
x49,57:34142551,25707806
k49,57:34459967,25707806:317416
x49,57:35654278,25707806
x49,57:35777491,25707806
k49,57:36094906,25707806:317415
x49,57:36706222,25707806
k49,57:36706222,25707806:0
)
(49,59:21803980,26297630:14902242,358870,113504
x49,59:22124319,26297630
x49,57:22551084,26297630
x49,57:23430309,26297630
k49,57:23587071,26297630:156762
x49,57:23907410,26297630
x49,57:23967704,26297630
k49,57:24124466,26297630:156762
x49,57:25172506,26297630
k49,57:25329269,26297630:156763
x49,57:25999298,26297630
x49,57:26959785,26297630
k49,57:27116547,26297630:156762
x49,57:27524438,26297630
k49,57:27681200,26297630:156762
x49,57:28292515,26297630
x49,57:29195337,26297630
x49,57:29341084,26297630
x49,57:29981756,26297630
k49,57:30138518,26297630:156762
x49,57:30837386,26297630
x49,57:31929463,26297630
k49,57:32364621,26297630:435158
x49,57:33064013,26297630
x49,57:33326157,26297630
x49,57:33556320,26297630
x49,57:34633722,26297630
k49,58:34790484,26297630:156762
x49,58:36596117,26297630
x49,58:36706222,26297630
k49,58:36706222,26297630:0
)
(49,59:21803980,26887454:14902242,357558,7335
x49,59:22983628,26887454
k49,59:36706222,26887454:13722594
g49,59:36706222,26887454
)
(49,64:21803980,27477278:14902242,360179,113504
(49,60:21803980,27477278:0,357558,81786
g49,60:21803980,27477278
g49,60:20930520,27477278
g49,60:20602840,27477278
(49,60:20602840,27477278:873460,357558,81786
k49,60:20864984,27477278:262144
x49,60:21476300,27477278
)
g49,60:21803980,27477278
)
x49,60:22284748,27477278
k49,61:22422895,27477278:138147
x49,61:23151126,27477278
x49,61:23325712,27477278
x49,61:24350166,27477278
k49,61:24488313,27477278:138147
x49,61:24793971,27477278
k49,61:24932118,27477278:138147
x49,61:26694231,27477278
k49,61:26832378,27477278:138147
x49,61:27123879,27477278
x49,61:27213011,27477278
k49,61:27351158,27477278:138147
x49,61:27642659,27477278
x49,61:29105418,27477278
k49,61:29243565,27477278:138147
x49,61:30000634,27477278
k49,61:30138781,27477278:138147
x49,61:30648387,27477278
k49,61:30786534,27477278:138147
x49,61:31397849,27477278
(49,61:31412528,27474657:174586,350224,0
x49,61:31587114,27474657
)
x49,61:31747539,27477278
(49,61:31776637,27474657:174586,357558,0
x49,61:31951223,27474657
)
x49,61:32111392,27477278
k49,61:32249539,27477278:138147
x49,61:33122998,27477278
k49,61:33261145,27477278:138147
x49,61:33697875,27477278
x49,61:33843622,27477278
x49,61:34092659,27477278
x49,61:34545114,27477278
x49,61:34799399,27477278
k49,61:34937546,27477278:138147
x49,61:35374276,27477278
k49,61:35512423,27477278:138147
x49,61:36531636,27477278
x49,61:36706222,27477278
k49,64:36706222,27477278:0
)
(49,64:21803980,28067102:14902242,358870,113504
x49,64:22823180,28067102
k49,62:22997901,28067102:174721
x49,62:23696769,28067102
x49,62:24337442,28067102
k49,62:24512163,28067102:174721
x49,62:25385616,28067102
x49,62:26259070,28067102
x49,62:27511576,28067102
k49,62:27686298,28067102:174722
x49,62:29317351,28067102
k49,62:29492072,28067102:174721
x49,62:29986997,28067102
x49,62:30394888,28067102
x49,62:30686382,28067102
x49,62:30935419,28067102
x49,62:31160341,28067102
k49,62:31335062,28067102:174721
x49,62:32572893,28067102
x49,62:32768976,28067102
k49,62:32943697,28067102:174721
x49,62:33351588,28067102
k49,62:33526310,28067102:174722
x49,62:34050592,28067102
x49,62:34289145,28067102
x49,62:35249632,28067102
x49,62:36123610,28067102
k49,63:36298331,28067102:174721
x49,63:36706222,28067102
k49,63:36706222,28067102:0
)
(49,64:21803980,28656926:14902242,358870,108262
x49,64:22444652,28656926
g49,63:22628156,28656926
x49,63:23560335,28656926
g49,63:23743839,28656926
x49,63:24879442,28656926
g49,63:25062946,28656926
x49,63:25936930,28656926
x49,63:26315458,28656926
x49,63:26519401,28656926
x49,63:27460489,28656926
g49,63:27643993,28656926
x49,63:28168281,28656926
g49,63:28351785,28656926
x49,63:28963100,28656926
x49,63:29341628,28656926
x49,63:30215606,28656926
g49,63:30399110,28656926
x49,63:31185542,28656926
g49,63:31369046,28656926
x49,63:32243030,28656926
x49,63:32592720,28656926
x49,63:32977020,28656926
g49,63:33160524,28656926
x49,63:34718694,28656926
g49,63:34902198,28656926
x49,63:36081846,28656926
k49,64:36706222,28656926:624376
g49,64:36706222,28656926
)
(49,69:21803980,29246750:14902242,358870,113504
(49,65:21803980,29246750:0,357558,81786
g49,65:21803980,29246750
g49,65:20930520,29246750
g49,65:20602840,29246750
(49,65:20602840,29246750:873460,357558,81786
k49,65:20864984,29246750:262144
x49,65:21476300,29246750
)
g49,65:21803980,29246750
)
x49,65:22284748,29246750
k49,66:22476480,29246750:191732
x49,66:23233548,29246750
x49,66:24058252,29246750
k49,66:24249984,29246750:191732
x49,66:25007046,29246750
x49,66:26915424,29246750
k49,66:27107155,29246750:191731
x49,66:27689632,29246750
x49,66:27938669,29246750
x49,66:28391124,29246750
x49,66:28791156,29246750
k49,66:28982888,29246750:191732
x49,66:29361422,29246750
k49,66:29553146,29246750:191724
x49,66:30455963,29246750
x49,66:30680885,29246750
x49,66:30935170,29246750
k49,66:31126902,29246750:191732
x49,66:31563632,29246750
k49,66:31755364,29246750:191732
x49,66:33255327,29246750
x49,66:33451410,29246750
k49,66:33643141,29246750:191731
x49,66:34051032,29246750
k49,66:34242764,29246750:191732
x49,66:35728058,29246750
k49,67:35919790,29246750:191732
x49,67:36706222,29246750
k49,67:36706222,29246750:0
)
(49,69:21803980,29836574:14902242,358870,113504
x49,69:24454751,29836574
k49,67:24604437,29836574:149686
x49,67:25012328,29836574
k49,67:25162013,29836574:149685
x49,67:26705502,29836574
k49,67:26855188,29836574:149686
x49,67:27263079,29836574
k49,67:27412764,29836574:149685
x49,67:30282171,29836574
k49,68:30693743,29836574:411572
x49,68:32135516,29836574
k49,68:32285201,29836574:149685
x49,68:34352446,29836574
x49,68:34750903,29836574
k49,68:34900589,29836574:149686
x49,68:36706222,29836574
k49,68:36706222,29836574:0
)
(49,69:21803980,30426398:14902242,357558,113504
x49,69:23114681,30426398
g49,68:23298185,30426398
x49,68:25365430,30426398
x49,68:25749212,30426398
g49,68:25932716,30426398
x49,68:27112364,30426398
g49,68:27295868,30426398
x49,68:27951228,30426398
g49,68:28134732,30426398
x49,68:28396876,30426398
x49,68:28659020,30426398
x49,68:29314380,30426398
k49,69:36706222,30426398:7391842
g49,69:36706222,30426398
)
(49,74:21803980,31016222:14902242,357558,113504
(49,70:21803980,31016222:0,357558,81786
g49,70:21803980,31016222
g49,70:20930520,31016222
g49,70:20602840,31016222
(49,70:20602840,31016222:873460,357558,81786
g49,70:20602840,31016222
x49,70:21476300,31016222
)
g49,70:21803980,31016222
)
x49,70:22138995,31016222
k49,71:22410490,31016222:271495
x49,71:23691835,31016222
x49,71:25148290,31016222
k49,71:25419785,31016222:271495
x49,71:26176854,31016222
k49,71:26448350,31016222:271496
x49,71:26783365,31016222
k49,71:27054860,31016222:271495
x49,71:29210194,31016222
x49,71:30491015,31016222
x49,71:30601120,31016222
k49,71:30872615,31016222:271495
x49,71:31746074,31016222
x49,71:32037568,31016222
x49,71:32823987,31016222
k49,71:33095482,31016222:271495
x49,71:34143521,31016222
x49,71:36706222,31016222
k49,71:36706222,31016222:0
)
(49,74:21803980,31606046:14902242,358870,113504
x49,74:22910739,31606046
k49,71:23071344,31606046:160605
x49,71:23682660,31606046
k49,71:23843265,31606046:160605
x49,71:24251156,31606046
x49,71:24820001,31606046
x49,71:25489512,31606046
x49,71:26159534,31606046
k49,72:26320139,31606046:160605
x49,72:26756869,31606046
x49,72:26902616,31606046
x49,72:27151653,31606046
x49,72:27604108,31606046
x49,72:27858393,31606046
x49,72:27955391,31606046
x49,72:28151474,31606046
k49,72:28312079,31606046:160605
x49,72:28748809,31606046
x49,72:29156700,31606046
x49,72:30001321,31606046
x49,72:30817103,31606046
k49,72:30977708,31606046:160605
x49,72:31618380,31606046
x49,72:32913882,31606046
k49,72:33074487,31606046:160605
x49,72:33336631,31606046
x49,72:33865111,31606046
k49,72:34025716,31606046:160605
x49,72:34943220,31606046
k49,72:35103825,31606046:160605
x49,72:35759185,31606046
k49,72:35919790,31606046:160605
x49,72:36706222,31606046
k49,72:36706222,31606046:0
)
(49,74:21803980,32195870:14902242,357558,73920
x49,74:22066124,32195870
g49,72:22249628,32195870
x49,72:23167132,32195870
g49,73:23350636,32195870
x49,73:24530284,32195870
k49,74:36706222,32195870:12175938
g49,74:36706222,32195870
)
(49,79:21803980,32785694:14902242,357558,113504
(49,75:21803980,32785694:0,357558,81786
g49,75:21803980,32785694
g49,75:20930520,32785694
g49,75:20602840,32785694
(49,75:20602840,32785694:873460,357558,81786
g49,75:20602840,32785694
x49,75:21476300,32785694
)
g49,75:21803980,32785694
)
x49,75:22313586,32785694
k49,76:22539847,32785694:226261
x49,76:23675450,32785694
k49,76:23901711,32785694:226261
x49,76:24658780,32785694
k49,76:24885041,32785694:226261
x49,76:25176542,32785694
x49,76:25249418,32785694
k49,76:25475679,32785694:226261
x49,76:25854213,32785694
x49,76:26550980,32785694
x49,76:27812407,32785694
k49,76:28038669,32785694:226262
x49,76:29086714,32785694
k49,76:29312975,32785694:226261
x49,76:29837263,32785694
x49,76:30128757,32785694
x49,76:30915176,32785694
k49,76:31141437,32785694:226261
x49,76:32277034,32785694
x49,76:32509815,32785694
x49,76:33529540,32785694
k49,76:33755801,32785694:226261
x49,76:34163692,32785694
k49,76:34389953,32785694:226261
x49,76:34797844,32785694
x49,76:35366689,32785694
x49,76:36036200,32785694
x49,76:36706222,32785694
k49,76:36706222,32785694:0
)
(49,79:21803980,33375518:14902242,358870,113504
x49,79:22240710,33375518
x49,79:22386457,33375518
x49,79:22635494,33375518
x49,79:23087949,33375518
x49,79:23342234,33375518
x49,79:23439232,33375518
x49,76:23635315,33375518
k49,76:23910575,33375518:275260
x49,76:24318466,33375518
k49,76:24593725,33375518:275259
x49,76:25118007,33375518
x49,76:25356560,33375518
x49,76:26317047,33375518
x49,76:27191025,33375518
k49,77:27466285,33375518:275260
x49,77:27874176,33375518
k49,77:28149436,33375518:275260
x49,77:28790108,33375518
k49,77:29065367,33375518:275259
x49,77:30200970,33375518
k49,77:30476138,33375518:275168
x49,77:30912868,33375518
x49,77:31291396,33375518
x49,77:32019627,33375518
x49,77:33243300,33375518
k49,77:33518559,33375518:275259
x49,77:34392018,33375518
x49,77:34916306,33375518
x49,77:35906674,33375518
k49,77:36181934,33375518:275260
x49,77:36706222,33375518
k49,77:36706222,33375518:0
)
(49,79:21803980,33965342:14902242,358870,113504
x49,79:22240710,33965342
x49,79:22648601,33965342
x49,79:23493222,33965342
x49,79:24309004,33965342
g49,77:24492508,33965342
x49,77:25278934,33965342
x49,77:26108874,33965342
g49,77:26292378,33965342
x49,77:27472026,33965342
g49,78:27655530,33965342
x49,78:28310890,33965342
g49,78:28494394,33965342
x49,78:29542970,33965342
x49,78:29805114,33965342
x49,78:30984762,33965342
k49,79:36706222,33965342:5721460
g49,79:36706222,33965342
)
(49,84:21803980,34555166:14902242,360179,113504
(49,80:21803980,34555166:0,357558,81786
g49,80:21803980,34555166
g49,80:20930520,34555166
g49,80:20602840,34555166
(49,80:20602840,34555166:873460,357558,81786
g49,80:20602840,34555166
x49,80:21476300,34555166
)
g49,80:21803980,34555166
)
x49,80:22284748,34555166
k49,81:22515955,34555166:231207
x49,81:23244186,34555166
x49,81:23418772,34555166
x49,81:24443226,34555166
k49,81:24674433,34555166:231207
x49,81:24980091,34555166
k49,81:25211298,34555166:231207
x49,81:26973411,34555166
k49,81:27204618,34555166:231207
x49,81:27496119,34555166
x49,81:27585251,34555166
k49,81:27816458,34555166:231207
x49,81:28107959,34555166
x49,81:29570718,34555166
k49,81:29801925,34555166:231207
x49,81:30311531,34555166
k49,81:30542738,34555166:231207
x49,81:31154053,34555166
(49,81:31168732,34552545:174586,350224,0
x49,81:31343318,34552545
)
x49,81:31503743,34555166
(49,81:31532841,34552545:174586,357558,0
x49,81:31707427,34552545
)
x49,81:31867596,34555166
k49,81:32098803,34555166:231207
x49,81:32855872,34555166
k49,81:33087079,34555166:231207
x49,81:33596685,34555166
k49,81:33827892,34555166:231207
x49,81:34206426,34555166
x49,81:34269869,34555166
k49,81:34501076,34555166:231207
x49,81:35491451,34555166
x49,81:35601556,34555166
k49,81:35832763,34555166:231207
x49,81:36706222,34555166
k49,81:36706222,34555166:0
)
(49,84:21803980,35144990:14902242,357558,113504
x49,84:22240710,35144990
x49,84:22386457,35144990
x49,84:22635494,35144990
x49,84:23087949,35144990
x49,84:23342234,35144990
k49,82:23661903,35144990:319669
x49,82:24098633,35144990
k49,82:24418302,35144990:319669
x49,82:24942590,35144990
x49,82:25845406,35144990
x49,82:25991153,35144990
x49,82:26602462,35144990
k49,82:26922131,35144990:319669
x49,82:27592161,35144990
x49,82:28728270,35144990
k49,82:29047939,35144990:319669
x49,82:29688617,35144990
k49,82:30008286,35144990:319669
x49,82:30532574,35144990
x49,82:30824068,35144990
x49,82:31610487,35144990
k49,82:31930156,35144990:319669
x49,82:32891174,35144990
x49,82:33123955,35144990
x49,82:34027283,35144990
x49,82:34551558,35144990
k49,82:34871227,35144990:319669
x49,82:35774043,35144990
x49,82:36706222,35144990
k49,82:36706222,35144990:0
)
(49,84:21803980,35734814:14902242,358870,113504
x49,84:22298905,35734814
x49,84:23856557,35734814
x49,82:24052640,35734814
k49,82:24218091,35734814:165451
x49,82:25353694,35734814
k49,83:25519128,35734814:165434
x49,83:25810629,35734814
x49,83:25985740,35734814
x49,83:26706112,35734814
x49,83:27201037,35734814
x49,83:28220762,35734814
k49,83:28386213,35734814:165451
x49,83:28910501,35734814
k49,83:29075953,35734814:165452
x49,83:29512683,35734814
x49,83:29920574,35734814
x49,83:30765195,35734814
x49,83:31580977,35734814
k49,83:31746428,35734814:165451
x49,83:32066767,35734814
x49,83:32477807,35734814
x49,83:32953333,35734814
x49,83:33739747,35734814
k49,83:33905199,35734814:165452
x49,83:34691631,35734814
k49,83:34857082,35734814:165451
x49,83:35352007,35734814
x49,83:35846932,35734814
x49,83:36706222,35734814
k49,83:36706222,35734814:0
)
(49,84:21803980,36324638:14902242,357558,7335
x49,84:22983628,36324638
k49,84:36706222,36324638:13722594
g49,84:36706222,36324638
)
(49,89:21803980,36914462:14902242,357558,113504
(49,85:21803980,36914462:0,357558,81786
g49,85:21803980,36914462
g49,85:20930520,36914462
g49,85:20602840,36914462
(49,85:20602840,36914462:873460,357558,81786
g49,85:20602840,36914462
x49,85:21476300,36914462
)
g49,85:21803980,36914462
)
x49,85:22255391,36914462
k49,86:22401665,36914462:146274
x49,86:23042343,36914462
x49,86:23835591,36914462
k49,86:23981865,36914462:146274
x49,86:24462633,36914462
k49,86:24608907,36914462:146274
x49,86:26662008,36914462
k49,86:26808282,36914462:146274
x49,86:27565351,36914462
k49,86:27711625,36914462:146274
x49,86:28031964,36914462
x49,86:28124239,36914462
k49,86:28270513,36914462:146274
x49,86:29464300,36914462
x49,86:29574405,36914462
k49,86:29720679,36914462:146274
x49,86:30565294,36914462
x49,86:30814331,36914462
x49,86:31266786,36914462
x49,86:31521071,36914462
k49,86:31667345,36914462:146274
x49,86:34084287,36914462
k49,86:34230561,36914462:146274
x49,86:36706222,36914462
k49,86:36706222,36914462:0
)
(49,89:21803980,37504286:14902242,358870,113504
x49,89:24177409,37504286
x49,87:24373492,37504286
k49,87:24531888,37504286:158396
x49,87:24939779,37504286
k49,87:25098176,37504286:158397
x49,87:25622458,37504286
k49,88:25098176,37504286:-23591
x49,88:27695476,37504286
k49,88:27853872,37504286:158396
x49,88:28261763,37504286
k49,88:28420159,37504286:158396
x49,88:29060831,37504286
k49,88:29219228,37504286:158397
x49,88:30151407,37504286
k49,88:30309803,37504286:158396
x49,88:31445406,37504286
k49,88:31603777,37504286:158371
x49,88:33060232,37504286
x49,88:34001320,37504286
k49,88:34159717,37504286:158397
x49,88:34684005,37504286
k49,88:34842401,37504286:158396
x49,88:36706222,37504286
k49,88:36706222,37504286:0
)
(49,89:21803980,38094110:14902242,358870,113504
x49,89:22590412,38094110
g49,88:22773916,38094110
x49,88:23997590,38094110
x49,88:24381890,38094110
g49,88:24565394,38094110
x49,88:26123564,38094110
g49,88:26307068,38094110
x49,88:27486716,38094110
g49,88:27670220,38094110
x49,88:28325580,38094110
g49,88:28509084,38094110
x49,88:29557660,38094110
x49,88:29819804,38094110
x49,88:30999452,38094110
k49,89:36706222,38094110:5706770
g49,89:36706222,38094110
)
(49,93:21803980,38683934:14902242,358870,108262
(49,90:21803980,38683934:0,357558,81786
g49,90:21803980,38683934
g49,90:20930520,38683934
g49,90:20602840,38683934
(49,90:20602840,38683934:873460,357558,81786
g49,90:20602840,38683934
x49,90:21476300,38683934
)
g49,90:21803980,38683934
)
x49,90:22124319,38683934
k49,91:21803980,38683934:-38797
x49,91:22216594,38683934
k49,91:22356407,38683934:139813
x49,91:22953566,38683934
k49,91:23093379,38683934:139813
x49,91:23705219,38683934
x49,91:23959504,38683934
x49,91:24359012,38683934
k49,91:24498824,38683934:139812
x49,91:25255893,38683934
k49,91:25395706,38683934:139813
x49,91:25730721,38683934
k49,91:25870534,38683934:139813
x49,91:26380140,38683934
k49,91:26519953,38683934:139813
x49,91:28340267,38683934
k49,91:28480079,38683934:139812
x49,91:30402095,38683934
k49,91:30541908,38683934:139813
x49,91:30949799,38683934
k49,91:31089612,38683934:139813
x49,91:33594636,38683934
k49,91:33734449,38683934:139813
x49,91:35350815,38683934
k49,92:35729480,38683934:378665
x49,92:36340795,38683934
x49,92:36706222,38683934
k49,92:36706222,38683934:0
)
(49,93:21803980,39273758:14902242,357558,113504
x49,93:22182514,39273758
x49,92:22954789,39273758
g49,92:23138293,39273758
x49,92:23895361,39273758
x49,92:23958804,39273758
g49,92:24142308,39273758
x49,92:25336624,39273758
g49,92:25520128,39273758
x49,92:26015053,39273758
x49,92:26518361,39273758
x49,92:26947232,39273758
x49,92:29611106,39273758
g49,92:29794610,39273758
x49,92:30974258,39273758
k49,93:36706222,39273758:5731964
g49,93:36706222,39273758
)
(49,98:21803980,39863582:14902242,357558,113504
(49,94:21803980,39863582:0,357558,81786
g49,94:21803980,39863582
g49,94:20930520,39863582
g49,94:20602840,39863582
(49,94:20602840,39863582:873460,357558,81786
g49,94:20602840,39863582
x49,94:21476300,39863582
)
g49,94:21803980,39863582
)
x49,94:22313586,39863582
k49,95:22486407,39863582:172821
x49,95:24015213,39863582
k49,95:24188034,39863582:172821
x49,95:24668802,39863582
k49,95:24841623,39863582:172821
x49,95:25744440,39863582
x49,95:26768894,39863582
k49,95:26941715,39863582:172821
x49,95:27698784,39863582
k49,95:27871605,39863582:172821
x49,95:28381211,39863582
k49,95:28554033,39863582:172822
x49,95:28816177,39863582
x49,95:29297995,39863582
k49,95:29470816,39863582:172821
x49,95:29965741,39863582
k49,95:30138562,39863582:172821
x49,95:30633487,39863582
x49,95:31494369,39863582
x49,95:31591367,39863582
k49,95:31764188,39863582:172821
x49,95:33220636,39863582
k49,95:33393457,39863582:172821
x49,95:34995147,39863582
k49,95:35167968,39863582:172821
x49,95:35750445,39863582
x49,95:35999482,39863582
x49,95:36451937,39863582
x49,95:36706222,39863582
k49,95:36706222,39863582:0
)
(49,98:21803980,40453406:14902242,357558,113504
x49,98:22240710,40453406
k49,95:22373038,40453406:132328
x49,95:24440796,40453406
k49,96:24573124,40453406:132328
x49,96:26757284,40453406
k49,96:26889613,40453406:132329
x49,96:28695752,40453406
k49,96:28828080,40453406:132328
x49,96:29206614,40453406
k49,96:29338891,40453406:132277
x49,96:31261427,40453406
k49,96:31393756,40453406:132329
x49,96:32616381,40453406
x49,96:32981808,40453406
x49,96:33675440,40453406
k49,96:33807768,40453406:132328
x49,96:34419084,40453406
k49,96:34551412,40453406:132328
x49,96:36706222,40453406
k49,96:36706222,40453406:0
)
(49,98:21803980,41043230:14902242,357558,113504
x49,98:22066124,41043230
x49,96:23606989,41043230
g49,96:23790493,41043230
x49,96:26513611,41043230
k49,97:23790493,41043230:-36698
x49,97:26709694,41043230
g49,97:26893198,41043230
x49,97:28058152,41043230
g49,97:28241656,41043230
x49,97:28707743,41043230
x49,97:29940850,41043230
g49,97:30124354,41043230
x49,97:34085334,41043230
g49,97:34268838,41043230
x49,97:35448486,41043230
k49,98:36706222,41043230:1257736
g49,98:36706222,41043230
)
(49,103:21803980,41633054:14902242,357558,113504
(49,99:21803980,41633054:0,357558,81786
g49,99:21803980,41633054
g49,99:20930520,41633054
g49,99:20602840,41633054
(49,99:20602840,41633054:873460,357558,81786
g49,99:20602840,41633054
x49,99:21476300,41633054
)
g49,99:21803980,41633054
)
x49,99:22401139,41633054
k49,100:22587389,41633054:186250
x49,100:23460848,41633054
x49,100:24276106,41633054
x49,100:24386211,41633054
k49,100:24572461,41633054:186250
x49,100:25082067,41633054
k49,100:25268316,41633054:186249
x49,100:26476796,41633054
k49,100:26663046,41633054:186250
x49,100:27420115,41633054
k49,100:27606365,41633054:186250
x49,100:28087133,41633054
k49,100:28273383,41633054:186250
x49,100:29088647,41633054
x49,100:30253083,41633054
x49,100:30363188,41633054
k49,100:30549437,41633054:186249
x49,100:33403639,41633054
x49,100:34364644,41633054
k49,100:34550894,41633054:186250
x49,100:35307963,41633054
x49,100:35715854,41633054
x49,100:36531636,41633054
x49,100:36706222,41633054
k49,103:36706222,41633054:0
)
(49,103:21803980,42222878:14902242,358870,113504
x49,103:22590399,42222878
k49,100:22752736,42222878:162337
x49,100:23277024,42222878
x49,100:23684915,42222878
x49,100:24616564,42222878
k49,100:24778901,42222878:162337
x49,100:26205998,42222878
k49,101:26368335,42222878:162337
x49,101:26921973,42222878
x49,101:27562121,42222878
k49,101:27724457,42222878:162336
x49,101:28976963,42222878
k49,101:29139300,42222878:162337
x49,101:29576024,42222878
x49,101:29867518,42222878
x49,101:30508190,42222878
x49,101:31455044,42222878
x49,101:31651127,42222878
k49,101:31813464,42222878:162337
x49,101:32483499,42222878
x49,101:33153534,42222878
k49,101:33315871,42222878:162337
x49,101:33840153,42222878
x49,101:34078706,42222878
x49,101:34952154,42222878
x49,101:35753261,42222878
k49,101:35915598,42222878:162337
x49,101:36177742,42222878
x49,101:36706222,42222878
k49,101:36706222,42222878:0
)
(49,103:21803980,42812702:14902242,357558,113504
x49,103:22721484,42812702
g49,101:22904988,42812702
x49,101:23560348,42812702
g49,101:23743852,42812702
x49,101:24530284,42812702
x49,101:24792428,42812702
x49,101:25709932,42812702
g49,102:25893436,42812702
x49,102:27073084,42812702
k49,103:36706222,42812702:9633138
g49,103:36706222,42812702
)
(49,107:21803980,43402526:14902242,358870,108262
(49,104:21803980,43402526:0,357558,81786
g49,104:21803980,43402526
g49,104:20930520,43402526
g49,104:20602840,43402526
(49,104:20602840,43402526:873460,357558,81786
g49,104:20602840,43402526
x49,104:21476300,43402526
)
g49,104:21803980,43402526
)
x49,104:22401139,43402526
k49,105:22546943,43402526:145804
x49,105:23697741,43402526
k49,105:23843544,43402526:145803
x49,105:24629964,43402526
x49,105:26441368,43402526
k49,105:26587172,43402526:145804
x49,105:26995063,43402526
k49,105:27140867,43402526:145804
x49,105:27665149,43402526
x49,105:29505903,43402526
k49,105:29651706,43402526:145803
x49,105:31326267,43402526
k49,105:31472071,43402526:145804
x49,105:32637549,43402526
k49,105:32783353,43402526:145804
x49,105:34458437,43402526
k49,106:34857070,43402526:398633
x49,106:36706222,43402526
k49,106:36706222,43402526:0
)
(49,107:21803980,43992350:14902242,357558,73920
x49,107:22546892,43992350
g49,106:22730396,43992350
x49,106:23924712,43992350
g49,106:24108216,43992350
x49,106:26233656,43992350
g49,106:26417160,43992350
x49,106:27654986,43992350
g49,106:27838490,43992350
x49,106:28770145,43992350
g49,106:28953649,43992350
x49,106:30133297,43992350
k49,107:36706222,43992350:6572925
g49,107:36706222,43992350
)
(49,111:21803980,44582174:14902242,358870,113504
(49,108:21803980,44582174:0,357558,81786
g49,108:21803980,44582174
g49,108:20930520,44582174
g49,108:20602840,44582174
(49,108:20602840,44582174:873460,357558,81786
g49,108:20602840,44582174
x49,108:21476300,44582174
)
g49,108:21803980,44582174
)
x49,108:22095481,44582174
k49,109:21803980,44582174:-41940
x49,109:22184613,44582174
k49,109:22454822,44582174:270209
x49,109:23925446,44582174
k49,109:24195654,44582174:270208
x49,109:24982080,44582174
k49,109:25252289,44582174:270209
x49,109:25747214,44582174
x49,109:26467586,44582174
k49,109:26737794,44582174:270208
x49,109:27611253,44582174
x49,109:28251925,44582174
x49,109:29271131,44582174
k49,109:29541340,44582174:270209
x49,109:30327772,44582174
k49,109:30597980,44582174:270208
x49,109:31093417,44582174
k49,109:31363626,44582174:270209
x49,109:31887914,44582174
x49,109:32441552,44582174
x49,109:32936477,44582174
x49,109:34087274,44582174
k49,110:34900589,44582174:813315
x49,110:36706222,44582174
k49,110:36706222,44582174:0
)
(49,111:21803980,45171998:14902242,357558,73920
x49,111:22474009,45171998
x49,111:23434496,45171998
g49,110:23618000,45171998
x49,110:24025891,45171998
g49,110:24209395,45171998
x49,110:25170925,45171998
x49,110:26073736,45171998
g49,110:26257240,45171998
x49,110:26956108,45171998
x49,110:27727852,45171998
g49,110:27911356,45171998
x49,110:29091004,45171998
g49,110:29274508,45171998
x49,110:29536652,45171998
x49,110:30065132,45171998
g49,110:30248636,45171998
x49,110:30641852,45171998
k49,111:36706222,45171998:6064370
g49,111:36706222,45171998
)
(49,115:21803980,45761822:14902242,358870,113504
(49,112:21803980,45761822:0,357558,81786
g49,112:21803980,45761822
g49,112:20930520,45761822
g49,112:20602840,45761822
(49,112:20602840,45761822:873460,357558,81786
g49,112:20602840,45761822
x49,112:21476300,45761822
)
g49,112:21803980,45761822
)
x49,112:22313586,45761822
k49,113:22509591,45761822:196005
x49,113:23019197,45761822
k49,113:23215202,45761822:196005
x49,113:24408995,45761822
k49,113:24605000,45761822:196005
x49,113:25362069,45761822
k49,113:25558073,45761822:196004
x49,113:26067679,45761822
k49,113:26263684,45761822:196005
x49,113:26598699,45761822
k49,113:26794704,45761822:196005
x49,113:27711677,45761822
k49,113:27907682,45761822:196005
x49,113:29305942,45761822
k49,113:29501947,45761822:196005
x49,113:29705890,45761822
x49,113:29919272,45761822
x49,113:30364392,45761822
x49,113:31655695,45761822
k49,113:31851700,45761822:196005
x49,113:33701365,45761822
k49,114:34267324,45761822:565959
x49,114:35257699,45761822
k49,114:35453704,45761822:196005
x49,114:35948629,45761822
x49,114:36451937,45761822
x49,114:36706222,45761822
k49,114:36706222,45761822:0
)
(49,115:21803980,46351646:14902242,357558,73920
x49,115:22211871,46351646
g49,114:22395375,46351646
x49,114:23546179,46351646
g49,114:23729683,46351646
x49,114:24909331,46351646
g49,114:25092835,46351646
x49,114:25354979,46351646
x49,114:25883459,46351646
g49,114:26066963,46351646
x49,114:26984467,46351646
k49,115:36706222,46351646:9721755
g49,115:36706222,46351646
)
(49,120:21803980,46941470:14902242,357558,113504
(49,116:21803980,46941470:0,357558,81786
g49,116:21803980,46941470
g49,116:20930520,46941470
g49,116:20602840,46941470
(49,116:20602840,46941470:873460,357558,81786
g49,116:20602840,46941470
x49,116:21476300,46941470
)
g49,116:21803980,46941470
)
x49,116:22284748,46941470
k49,117:22466887,46941470:182139
x49,117:23369704,46941470
x49,117:24263086,46941470
k49,117:24445225,46941470:182139
x49,117:25202294,46941470
k49,117:25384434,46941470:182140
x49,117:25719449,46941470
k49,117:25901588,46941470:182139
x49,117:27256334,46941470
k49,117:27438473,46941470:182139
x49,117:28311932,46941470
k49,117:28494071,46941470:182139
x49,117:29979364,46941470
x49,117:31173157,46941470
k49,117:31355296,46941470:182139
x49,117:33247950,46941470
k49,117:33430090,46941470:182140
x49,117:34041406,46941470
k49,117:34223545,46941470:182139
x49,117:35417331,46941470
k49,117:35599470,46941470:182139
x49,117:36706222,46941470
k49,120:36706222,46941470:0
)
(49,120:21803980,47531294:14902242,358870,113504
x49,120:22211871,47531294
x49,118:22453048,47531294
x49,118:23633727,47531294
k49,118:23777261,47531294:143534
x49,118:25845019,47531294
k49,118:25988553,47531294:143534
x49,118:27648945,47531294
k49,118:27792479,47531294:143534
x49,118:28986278,47531294
k49,118:29129812,47531294:143534
x49,118:30469353,47531294
k49,118:30612887,47531294:143534
x49,118:32199883,47531294
x49,118:32395966,47531294
k49,118:32539500,47531294:143534
x49,118:33325926,47531294
k49,119:33469420,47531294:143494
x49,119:34693094,47531294
x49,119:35077394,47531294
k49,119:35220928,47531294:143534
x49,119:36706222,47531294
k49,119:36706222,47531294:0
)
(49,120:21803980,48121118:14902242,358870,113504
x49,120:24585823,48121118
g49,119:24769327,48121118
x49,119:25031471,48121118
x49,119:25559951,48121118
g49,119:25743455,48121118
x49,119:26398815,48121118
g49,119:26582319,48121118
x49,119:27237679,48121118
g49,119:27421183,48121118
x49,119:28469759,48121118
x49,119:28731903,48121118
x49,119:29911551,48121118
g49,119:30095055,48121118
x49,119:31274703,48121118
k49,120:36706222,48121118:5431519
g49,120:36706222,48121118
)
]
g1,477:36706222,48121118
)
)
]
(1,477:3552215,50015603:33154007,0,0
h1,477:3552215,50015603:33154007,0,0
)
]
]
!72740
}7
Input:50:C:\Users\20210013\AppData\Local\Temp\mik93995\_src\Finite Horizon Privacy of Stochastic Dynamical Systems A Synthesis Framework for Gaussian Mechanisms.aux
!175
Postamble:
Count:15646
!28
Post scriptum:

